Task-Guided IRL in POMDPs that Scales

In inverse reinforcement learning (IRL), a learning agent infers a reward function encoding the underlying task using demonstrations from experts. However, many existing IRL techniques make the often unrealistic assumption that the agent has access to full information about the environment. We remove this assumption by developing an algorithm for IRL in partially observable Markov decision processes (POMDPs). We address two limitations of existing IRL techniques. First, they require an excessive amount of data due to the information asymmetry between the expert and the learner. Second, most of these IRL techniques require solving the computationally intractable forward problem -- computing an optimal policy given a reward function -- in POMDPs. The developed algorithm reduces the information asymmetry while increasing the data efficiency by incorporating task specifications expressed in temporal logic into IRL. Such specifications may be interpreted as side information available to the learner a priori in addition to the demonstrations. Further, the algorithm avoids a common source of algorithmic complexity by building on causal entropy as the measure of the likelihood of the demonstrations as opposed to entropy. Nevertheless, the resulting problem is nonconvex due to the so-called forward problem. We solve the intrinsic nonconvexity of the forward problem in a scalable manner through a sequential linear programming scheme that guarantees to converge to a locally optimal policy. In a series of examples, including experiments in a high-fidelity Unity simulator, we demonstrate that even with a limited amount of data and POMDPs with tens of thousands of states, our algorithm learns reward functions and policies that satisfy the task while inducing similar behavior to the expert by leveraging the provided side information.

==> avoid_results.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.26666666666
% ,0.46666666666,0.66666666666}
% \definecolor{color1}{rgb}{0.13333333333,0.53333333333,0.2}
% \definecolor{color2}{rgb}{0.66666666666,0.2,0.46666666666}
% \definecolor{color3}{rgb}{0.93333333333,0.4,0.46666666666}
% \definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color0}{HTML}{FF0000}
\definecolor{color1}{HTML}{0000FF}
\definecolor{color2}{HTML}{FF00FF}
\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=south,
  %ticklabel style = {font=\tiny},
  draw=white!80!black,
  font=\fontsize{6}{6}\selectfont,
  scale=0.40
},
%title={\textbf{Memoryless} policy \emph{with} side information},
%title style={yshift=-1.5ex,font=\titlesize},
title={$R_\policy^\phi$},
title={},
title style={yshift=-1.5ex,xshift=-15ex,font=\titlesize},
width=\textwidth,
height=0.3\textwidth,
tick align=outside,
tick pos=left,
no markers,
every axis plot/.append style={line width=2pt},
x grid style={white!69.0196078431373!black},
xlabel={{Time Steps}},
%xlabel={\textcolor{gray!40!black}{\arial \textbf{Without} side information}},
%xlabel style={font=\Large},
%ylabel style={font=\Large},
xmajorgrids,
xmin=-4.95, xmax=303.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={{Total Reward}},
%ylabel={},
ymajorgrids,
xtick={0,75,150,225,300},
ymin=-32.8979836098955, ymax=56.0315604206547,
ticklabel style = {font=\normalsize}
]

\addplot[color2,densely dashdotted] table[x=x,y=y,mark=none] {avoid_mdp_fwd_gail.tex};
\addplot [name path=upper2,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {avoid_mdp_fwd_gail.tex};
\addplot [name path=lower2,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {avoid_mdp_fwd_gail.tex};
\addplot [fill=color2!40,opacity=0.5] fill between[of=upper2 and lower2];

\addplot[color0,dashed] table[x=x,y=y,mark=none] {avoid_mem1_trajsize10mdp_irl.tex};
\addplot[color1] table[x=x,y=y,mark=none] {avoid_mem1_trajsize10mdp_irl_si.tex};

\addplot [name path=upper1,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}]{avoid_mem1_trajsize10mdp_irl_si.tex};
\addplot [name path=lower1,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {avoid_mem1_trajsize10mdp_irl_si.tex};
\addplot [fill=color1!40,opacity=0.5] fill between[of=upper1 and lower1];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {avoid_mem1_trajsize10mdp_irl.tex};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {avoid_mem1_trajsize10mdp_irl.tex};
\addplot [fill=color0!40,opacity=0.5] fill between[of=upper and lower];
\end{axis}

\end{tikzpicture}


==> custom_legend_long_avoid.tex <==
\begin{tikzpicture}
\definecolor{color1}{HTML}{FF0000}
\definecolor{color0}{HTML}{0000FF}
\definecolor{color2}{HTML}{FF00FF}
\begin{customlegend}[legend columns=3,legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.0,110.2)},
  anchor=south,
  draw=white!80!black,
  scale=0.40,
  %  font=\large,
  mark options={scale=0.5},
},legend entries={With side information, Without side information, GAIL}]
\addlegendimage{line width=2pt, color0}
\addlegendimage{line width=2pt, color1,dashed}
\addlegendimage{line width=2pt, color2, densely dashdotted}
\end{customlegend}
\end{tikzpicture}

==> custom_legend_long_maze.tex <==
\begin{tikzpicture}
\definecolor{color1}{HTML}{FF0000}
\definecolor{color0}{HTML}{0000FF}
\definecolor{color2}{HTML}{FF00FF}
\begin{customlegend}[legend columns=3,legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.3,0.4)},
  anchor=south,
  draw=white!80!black,
  scale=0.40,
    font=\titlesize,
  mark options={scale=0.5},
},legend entries={No information asymmetry, Under information asymmetry, GAIL}]

\addlegendimage{line width=2pt, color0}
\addlegendimage{line width=2pt, color1, dashed}
\addlegendimage{line width=2pt, color2, densely dashdotted}
\end{customlegend}
\end{tikzpicture}

==> custom_legend_long_old.tex <==
\begin{tikzpicture}
\definecolor{color1}{HTML}{FF0000}
\definecolor{color0}{HTML}{0000FF}
\definecolor{color2}{HTML}{FF00FF}
\begin{customlegend}[legend columns=3,legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.3,0.4)},
  anchor=south,
  draw=white!80!black,
  scale=0.40,
    font=\titlesize,
  mark options={scale=0.5},
},legend entries={No information asymmetry, Under information asymmetry}]

\addlegendimage{line width=2pt, color0}
\addlegendimage{line width=2pt, color1, dashed}
% \addlegendimage{line width=2pt, color2, densely dashdotted}
\end{customlegend}
\end{tikzpicture}

==> custom_legend_rocks.tex <==
\begin{tikzpicture}
\definecolor{color1}{HTML}{FF0000}
\definecolor{color0}{HTML}{0000FF}
\definecolor{color2}{HTML}{FF00FF}
\begin{customlegend}[legend columns=3,legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.3,0.4)},
  anchor=south,
  draw=white!80!black,
  scale=0.40,
    font=\titlesize,
  mark options={scale=0.5},
},legend entries={No information asymmetry, Under information asymmetry}]

\addlegendimage{line width=2pt, color0}
\addlegendimage{line width=2pt, color1, dashed}
\addlegendimage{line width=2pt, color2, densely dashdotted}
\end{customlegend}
\end{tikzpicture}

==> dataeff.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.15,1.05)},
  anchor=south west,
  draw=white!80!black
},
width=5cm,
height=4cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of trajectories},
xmajorgrids,
xmin=0.3, xmax=15.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Total reward},
ymajorgrids,
ymin=12.15607, ymax=48.82853,
ytick style={color=black}
]
\addplot [semithick, blue, mark=asterisk, mark size=1, mark options={solid}]
table {%
1 13.8229999542236
2 15.6123332977295
3 21.7000007629395
4 28.0136661529541
5 30.5090007781982
6 35.466667175293
7 35.1426658630371
8 37.1469993591309
9 37.0320014953613
10 37.8953323364258
11 37.1166648864746
12 37.4440002441406
13 37.3230018615723
14 37.8726673126221
15 37.2173347473145
};
\addlegendentry{Without LTL}
\addplot [semithick, green!50.1960784313725!black, dashed, mark=asterisk, mark size=1, mark options={solid}]
table {%
1 30.3713340759277
2 33.8123321533203
3 36.5169982910156
4 37.4993324279785
5 37.666332244873
6 38.3046684265137
7 39.0913314819336
8 39.9926681518555
9 39.4426651000977
10 39.8916664123535
11 39.4599990844727
12 39.9243316650391
13 39.7676651000977
14 39.7566673278809
15 39.9330009460449
};
\addlegendentry{With LTL}
\addplot [semithick, red]
table {%
1 47.1615982055664
15 47.1615982055664
};
\addlegendentry{Opt. Rew. POMDP}

\nextgroupplot[
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=south west,
  draw=white!80!black
},
width=5cm,
height=4cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of trajectories},
xmajorgrids,
xmin=0.3, xmax=15.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Total accumulated reward},
ymajorgrids,
ymin=38.59682, ymax=47.5694466666667,
ytick style={color=black}
]
\addplot [semithick, blue, mark=asterisk, mark size=1, mark options={solid}]
table {%
1 39.764331817627
2 39.564331817627
3 39.964331817627
4 39.9476661682129
5 40.0233345031738
6 40.6316680908203
7 40.8110008239746
8 39.964331817627
9 41.3343315124512
10 41.2949989318848
11 41.0046653747559
12 41.5623321533203
13 41.224666595459
14 41.5193328857422
15 41.4710006713867
};
% \addlegendentry{M=5, no LTL}
\addplot [semithick, green!50.1960784313725!black, dashed, mark=asterisk, mark size=1, mark options={solid}]
table {%
1 40.7490005493164
2 41.2799987792969
3 41.099666595459
4 42.2910003662109
5 42.798999786377
6 42.7073348999023
7 42.7443321228027
8 42.601001739502
9 42.8359985351562
10 42.842000579834
11 42.8273323059082
12 42.8623344421387
13 43.02667388916
14 43.1749992370605
15 43.151668548584
};
% \addlegendentry{M=5, LTL}
\addplot [semithick, red, forget plot]
table {%
1 47.1615982055664
15 47.1615982055664
};
\end{groupplot}

\end{tikzpicture}


==> evade_results.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.26666666666
% ,0.46666666666,0.66666666666}
% \definecolor{color1}{rgb}{0.13333333333,0.53333333333,0.2}
% \definecolor{color2}{rgb}{0.66666666666,0.2,0.46666666666}
% \definecolor{color3}{rgb}{0.93333333333,0.4,0.46666666666}
% \definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color0}{HTML}{FF0000}
\definecolor{color1}{HTML}{0000FF}
\definecolor{color2}{HTML}{FF00FF}
\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=south,
  %ticklabel style = {font=\tiny},
  draw=white!80!black,
  font=\fontsize{6}{6}\selectfont,
  scale=0.40
},
%title={\textbf{Memoryless} policy \emph{with} side information},
%title style={yshift=-1.5ex,font=\titlesize},
title={$R_\policy^\phi$},
title={},
title style={yshift=-1.5ex,xshift=-15ex,font=\titlesize},
width=\textwidth,
height=0.4\textwidth,
tick align=outside,
tick pos=left,
no markers,
every axis plot/.append style={line width=2pt},
x grid style={white!69.0196078431373!black},
xlabel={{Time Steps}},
%xlabel={\textcolor{gray!40!black}{\arial \textbf{Without} side information}},
%xlabel style={font=\Large},
%ylabel style={font=\Large},
xmajorgrids,
xmin=-4.95, xmax=110,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={{Mean  accumulated  reward}},
%ylabel={},
ymajorgrids,
xtick={0,25,50,75,100},
ymin=-10, ymax=25,
ticklabel style = {font=\normalsize}
]

\addplot[color2,densely dashdotted] table[x=x,y=y,mark=none] {evade_mdp_fwd_gail.tex};
\addplot [name path=upper2,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {evade_mdp_fwd_gail.tex};
\addplot [name path=lower2,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {evade_mdp_fwd_gail.tex};
\addplot [fill=color2!40,opacity=0.5] fill between[of=upper2 and lower2];

\addplot[color0,dashed] table[x=x,y=y,mark=none] {evade_mem1_trajsize10mdp_irl.tex};
\addplot[color1] table[x=x,y=y,mark=none] {evade_mem1_trajsize10mdp_irl_si.tex};

\addplot [name path=upper1,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}]{evade_mem1_trajsize10mdp_irl_si.tex};
\addplot [name path=lower1,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {evade_mem1_trajsize10mdp_irl_si.tex};
\addplot [fill=color1!40,opacity=0.5] fill between[of=upper1 and lower1];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {evade_mem1_trajsize10mdp_irl.tex};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {evade_mem1_trajsize10mdp_irl.tex};
\addplot [fill=color0!40,opacity=0.5] fill between[of=upper and lower];
\end{axis}

\end{tikzpicture}


==> intercept_results.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.26666666666
% ,0.46666666666,0.66666666666}
% \definecolor{color1}{rgb}{0.13333333333,0.53333333333,0.2}
% \definecolor{color2}{rgb}{0.66666666666,0.2,0.46666666666}
% \definecolor{color3}{rgb}{0.93333333333,0.4,0.46666666666}
% \definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color0}{HTML}{FF0000}
\definecolor{color1}{HTML}{0000FF}
\definecolor{color2}{HTML}{FF00FF}
\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=south,
  %ticklabel style = {font=\tiny},
  draw=white!80!black,
  font=\fontsize{6}{6}\selectfont,
  scale=0.40
},
%title={\textbf{Memoryless} policy \emph{with} side information},
%title style={yshift=-1.5ex,font=\titlesize},
title={$R_\policy^\phi$},
title={},
title style={yshift=-1.5ex,xshift=-15ex,font=\titlesize},
width=\textwidth,
height=0.4\textwidth,
tick align=outside,
tick pos=left,
no markers,
every axis plot/.append style={line width=2pt},
x grid style={white!69.0196078431373!black},
xlabel={{Time Steps}},
%xlabel={\textcolor{gray!40!black}{\arial \textbf{Without} side information}},
%xlabel style={font=\Large},
%ylabel style={font=\Large},
xmajorgrids,
xmin=-4.95, xmax=110,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={{Mean  accumulated  reward}},
%ylabel={},
ymajorgrids,
xtick={0,25,50,75,100},
ymin=-10, ymax=25,
ticklabel style = {font=\normalsize}
]

\addplot[color2,densely dashdotted] table[x=x,y=y,mark=none] {intercept_mdp_fwd_gail.tex};
\addplot [name path=upper2,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {intercept_mdp_fwd_gail.tex};
\addplot [name path=lower2,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {intercept_mdp_fwd_gail.tex};
\addplot [fill=color2!40,opacity=0.5] fill between[of=upper2 and lower2];

\addplot[color0,dashed] table[x=x,y=y,mark=none] {intercept_mem1_trajsize10mdp_irl.tex};
\addplot[color1] table[x=x,y=y,mark=none] {intercept_mem1_trajsize10mdp_irl_si.tex};

\addplot [name path=upper1,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}]{intercept_mem1_trajsize10mdp_irl_si.tex};
\addplot [name path=lower1,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {intercept_mem1_trajsize10mdp_irl_si.tex};
\addplot [fill=color1!40,opacity=0.5] fill between[of=upper1 and lower1];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {intercept_mem1_trajsize10mdp_irl.tex};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {intercept_mem1_trajsize10mdp_irl.tex};
\addplot [fill=color0!40,opacity=0.5] fill between[of=upper and lower];
\end{axis}

\end{tikzpicture}


==> maze_pic.tex <==
\definecolor{cheesebound}{rgb}{0.2, 0.2, 0.7}
\tikzset{cross/.style={cross out, draw, 
         minimum size=2*(#1-\pgflinewidth), 
         inner sep=0pt, outer sep=0pt}}
         
\begin{tikzpicture}[scale=0.6]
\draw[thin] (0,3) rectangle node {\color{black}1} (1,2);
\draw (1,3) rectangle node {\color{black}2} (2,2);
\draw (2,3) rectangle node {\color{black}3} (3,2);
\draw (3,3) rectangle node {\color{black}4} (4,2);
\draw (4,3) rectangle node {\color{black}5} (5,2);
\draw (0,2) rectangle node {\color{black}6} (1,1);
\draw (0,1) rectangle node {\color{black}9} (1,0);
\draw (0,0) rectangle node {\color{black}12} (1,-1); %n
\draw (2,2) rectangle node {\color{black}7} (3,1);
\draw (2,1) rectangle node {\color{black}10} (3,0);
\draw (2,0) rectangle node {\color{black}13} (3,-1); %n
\draw (4,2) rectangle node {\color{black}8} (5,1);
\draw (4,1) rectangle node {\color{black}11} (5,0);
\draw (4,0) rectangle node {\color{black}14} (5,-1); %n
% \draw (4,1) rectangle node {\color{black}11} (5,0);

\draw (0.5, -0.5) node[cross=6pt, draw=red] {};
\draw [draw=green, very thick](2.5, -0.5) circle (10pt) {};
\draw (4.5, -0.5) node[cross=6pt, draw=yellow] {};

\draw[line width=0.5mm,cheesebound] (0,-1) edge (1,-1);
\draw[line width=0.5mm,cheesebound] (0,-1) edge (0,3);
\draw[line width=0.5mm,cheesebound] (5,3) edge (0,3);
\draw[line width=0.5mm,cheesebound] (1,2) edge (2,2);
\draw[line width=0.5mm,cheesebound] (1,2) edge (2,2);
\draw[line width=0.5mm,cheesebound] (3,2) edge (4,2);

\draw[line width=0.5mm,cheesebound] (2,-1) edge (3,-1);
\draw[line width=0.5mm,cheesebound] (4,-1) edge (5,-1);

\draw[line width=0.5mm,cheesebound] (5,-1) edge (5,3);

\draw[line width=0.5mm,cheesebound] (4,-1) edge (4,2);
\draw[line width=0.5mm,cheesebound] (3,-1) edge (3,2);
\draw[line width=0.5mm,cheesebound] (2,-1) edge (2,2);
\draw[line width=0.5mm,cheesebound] (1,-1) edge (1,2);


\end{tikzpicture}

==> maze_with_side_info_with_memory.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.26666666666
% ,0.46666666666,0.66666666666}
% \definecolor{color1}{rgb}{0.13333333333,0.53333333333,0.2}
% \definecolor{color2}{rgb}{0.66666666666,0.2,0.46666666666}
% \definecolor{color3}{rgb}{0.93333333333,0.4,0.46666666666}
% \definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color1}{HTML}{FF0000}
\definecolor{color0}{HTML}{0000FF}
\definecolor{color2}{HTML}{FF00FF}
\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=south,
  ticklabel style = {font=\tiny},
  draw=white!80!black,
  font=\fontsize{6}{6}\selectfont,
  scale=0.40
},
title={\textbf{Finite-memory} policy \emph{with} side information},
%title style={yshift=-1.5ex,font=\titlesize},
title={$R_\policy^\Rewardvec$},
title style={yshift=-1.5ex,xshift=-15ex,font=\titlesize},
yshift=0.5cm,
width=6.cm,
height=3.1cm,
tick align=outside,
tick pos=left,
no markers,
every axis plot/.append style={line width=2pt},
x grid style={white!69.0196078431373!black},
xlabel={\titlesize{Time Steps}},
%xlabel={},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xtick={0,25,50,75,100},
ylabel={\footnotesize{Mean accumulated  reward}},
ylabel={\titlesize{$R_\policy^\phi$}},
ylabel={\textcolor{gray!40!black}{\;\;\,\arial\textbf{With} side\;\;\,} \\\textcolor{gray!40!black}{\arial information}},
ylabel style={rotate=-90,align=center,font=\titlesize},
ymajorgrids,
ymin=-30.8979836098955, ymax=66.0315604206547,
ytick style={color=black}
]

\addplot[color0] table[x=x,y=y,mark=none] {maze_mem10_trajsize5pomdp_irl_si.tex};
\addplot[color1,dashed] table[x=x,y=y,mark=none] {maze_mem10_trajsize5mdp_irl_si.tex};
%\addplot[color2] table[x=x,y=y,mark=none] {maze_mem5_fwd.tex};
%\addplot[color3] table[x=x,y=y,mark=none] {maze_mem10_fwd.tex};

%\addlegendentry{$\mathrm{MDP}$}
%\addlegendentry{$\mathrm{POMDP1}$}
%\addlegendentry{$\mathrm{POMDP5}$}
%\addlegendentry{$\mathrm{POMDP10}$}

\addplot[color2,densely dashdotted] table[x=x,y=y,mark=none] {maze_mdp_fwd_gail.tex};
\addplot [name path=upper2,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {maze_mdp_fwd_gail.tex};
\addplot [name path=lower2,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {maze_mdp_fwd_gail.tex};
\addplot [fill=color2!40,opacity=0.5] fill between[of=upper2 and lower2];

\addplot [name path=upper1,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}]{maze_mem10_trajsize5mdp_irl_si.tex};
\addplot [name path=lower1,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {maze_mem10_trajsize5mdp_irl_si.tex};
\addplot [fill=color1!40,opacity=0.5] fill between[of=upper1 and lower1];



\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {maze_mem10_trajsize5pomdp_irl_si.tex};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {maze_mem10_trajsize5pomdp_irl_si.tex};
\addplot [fill=color0!40,opacity=0.5] fill between[of=upper and lower];




% \path [draw=blue, fill=blue!20, very thick, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-8.97872702103723)
% --(axis cs:10,17.5489347907353)
% --(axis cs:15,35.2760585099138)
% --(axis cs:20,40.9879058425354)
% --(axis cs:25,41.9122784589023)
% --(axis cs:30,42.1648649481006)
% --(axis cs:35,42.1648649481006)
% --(axis cs:40,42.1648649481006)
% --(axis cs:45,42.1648649481006)
% --(axis cs:50,42.1648649481006)
% --(axis cs:55,42.1648649481006)
% --(axis cs:60,42.1648649481006)
% --(axis cs:65,42.1648649481006)
% --(axis cs:70,42.1648649481006)
% --(axis cs:75,42.1648649481006)
% --(axis cs:80,42.1648649481006)
% --(axis cs:85,42.1648649481006)
% --(axis cs:90,42.1648649481006)
% --(axis cs:95,42.1648649481006)
% --(axis cs:95,54.7425350518997)
% --(axis cs:95,54.7425350518997)
% --(axis cs:90,54.7425350518997)
% --(axis cs:85,54.7425350518997)
% --(axis cs:80,54.7425350518997)
% --(axis cs:75,54.7425350518997)
% --(axis cs:70,54.7425350518997)
% --(axis cs:65,54.7425350518997)
% --(axis cs:60,54.7425350518997)
% --(axis cs:55,54.7425350518997)
% --(axis cs:50,54.7425350518997)
% --(axis cs:45,54.7425350518997)
% --(axis cs:40,54.7425350518997)
% --(axis cs:35,54.7425350518997)
% --(axis cs:30,54.7425350518997)
% --(axis cs:25,54.895621541098)
% --(axis cs:20,55.4721941574649)
% --(axis cs:15,58.1508414900865)
% --(axis cs:10,59.5902652092649)
% --(axis cs:5,37.2806270210372)
% --(axis cs:0,0)
% --cycle;

% \path [draw=color0, fill=color0!20, very thick, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-16.4026835087327)
% --(axis cs:10,-20.1380011902763)
% --(axis cs:15,-21.7460444763082)
% --(axis cs:20,-22.8541948248139)
% --(axis cs:25,-23.3721401339784)
% --(axis cs:30,-24.0002441495778)
% --(axis cs:35,-25.435896277011)
% --(axis cs:40,-25.8918957323909)
% --(axis cs:45,-25.938796090023)
% --(axis cs:50,-26.3608769503516)
% --(axis cs:55,-26.4920952448705)
% --(axis cs:60,-26.4786387089437)
% --(axis cs:65,-26.1560187807161)
% --(axis cs:70,-26.0853895062272)
% --(axis cs:75,-25.9977444958583)
% --(axis cs:80,-25.5853245874503)
% --(axis cs:85,-25.6292523145197)
% --(axis cs:90,-25.6348103639452)
% --(axis cs:95,-25.3052444574238)
% --(axis cs:95,52.9151444574238)
% --(axis cs:95,52.9151444574238)
% --(axis cs:90,53.1460103639452)
% --(axis cs:85,53.1419523145197)
% --(axis cs:80,53.1097245874502)
% --(axis cs:75,53.3956444958582)
% --(axis cs:70,53.4574895062272)
% --(axis cs:65,53.493518780716)
% --(axis cs:60,53.6035387089437)
% --(axis cs:55,53.5582952448704)
% --(axis cs:50,53.3923769503515)
% --(axis cs:45,53.029696090023)
% --(axis cs:40,52.7586957323908)
% --(axis cs:35,52.277196277011)
% --(axis cs:30,51.4699441495777)
% --(axis cs:25,50.0457401339784)
% --(axis cs:20,48.1818948248139)
% --(axis cs:15,44.7950444763082)
% --(axis cs:10,38.1846011902763)
% --(axis cs:5,23.8467835087327)
% --(axis cs:0,0)
% --cycle;

% \path [draw=color1, fill=color1!10, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-13.6337772493013)
% --(axis cs:10,-15.2788905969056)
% --(axis cs:15,-13.0511659813847)
% --(axis cs:20,-9.36046987297299)
% --(axis cs:25,-5.23426115066724)
% --(axis cs:30,-1.24887452162585)
% --(axis cs:35,1.76169817818262)
% --(axis cs:40,4.76730081290206)
% --(axis cs:45,6.95672794437035)
% --(axis cs:50,8.66866156122759)
% --(axis cs:55,10.4870995882279)
% --(axis cs:60,12.6683908520082)
% --(axis cs:65,13.8374247476819)
% --(axis cs:70,14.8504210586689)
% --(axis cs:75,15.3418387831697)
% --(axis cs:80,15.5518663806697)
% --(axis cs:85,16.0043892311072)
% --(axis cs:90,16.2758620050156)
% --(axis cs:95,16.3681575261445)
% --(axis cs:95,60.0123424738555)
% --(axis cs:95,60.0123424738555)
% --(axis cs:90,60.0294379949845)
% --(axis cs:85,60.0572107688928)
% --(axis cs:80,60.2687336193303)
% --(axis cs:75,60.2999612168303)
% --(axis cs:70,60.3862789413311)
% --(axis cs:65,60.6904752523181)
% --(axis cs:60,61.0178091479918)
% --(axis cs:55,61.4619004117721)
% --(axis cs:50,61.5620384387725)
% --(axis cs:45,61.6256720556297)
% --(axis cs:40,61.1393991870979)
% --(axis cs:35,60.2253018218174)
% --(axis cs:30,58.6218745216258)
% --(axis cs:25,55.5412611506671)
% --(axis cs:20,51.0903698729729)
% --(axis cs:15,44.2115659813846)
% --(axis cs:10,34.0888905969056)
% --(axis cs:5,19.1416772493013)
% --(axis cs:0,0)
% --cycle;

% \path [draw=red, fill=red!10, opacity=0.5, very thick,]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-5.98936558895493)
% --(axis cs:10,-8.64571418584896)
% --(axis cs:15,7.59731209407799)
% --(axis cs:20,27.8732038367892)
% --(axis cs:25,34.1366553663018)
% --(axis cs:30,36.5354741002926)
% --(axis cs:35,37.5936119418386)
% --(axis cs:40,38.1571942085017)
% --(axis cs:45,38.5191047011376)
% --(axis cs:50,38.598380907982)
% --(axis cs:55,39.0591043873798)
% --(axis cs:60,39.0411799732704)
% --(axis cs:65,39.0723579635671)
% --(axis cs:70,39.0167497331685)
% --(axis cs:75,39.1498313435869)
% --(axis cs:80,39.1386099492674)
% --(axis cs:85,39.1273244120228)
% --(axis cs:90,39.2375829335463)
% --(axis cs:95,39.6383859927959)
% --(axis cs:95,55.1015140072047)
% --(axis cs:95,55.1015140072047)
% --(axis cs:90,55.4038170664542)
% --(axis cs:85,55.4661755879778)
% --(axis cs:80,55.4573900507332)
% --(axis cs:75,55.4486686564137)
% --(axis cs:70,55.534650266832)
% --(axis cs:65,55.4924420364335)
% --(axis cs:60,55.4872200267302)
% --(axis cs:55,55.4435956126208)
% --(axis cs:50,55.8095190920185)
% --(axis cs:45,55.844695298863)
% --(axis cs:40,56.0239057914988)
% --(axis cs:35,56.2975880581621)
% --(axis cs:30,56.691325899708)
% --(axis cs:25,57.5368446336989)
% --(axis cs:20,58.9199961632114)
% --(axis cs:15,55.607987905922)
% --(axis cs:10,9.33771418584896)
% --(axis cs:5,5.85156558895493)
% --(axis cs:0,0)
% --cycle;

% \path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black!20, very thick, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-12.2844185820576)
% --(axis cs:10,3.91340299525503)
% --(axis cs:15,12.6975037053412)
% --(axis cs:20,14.7174112054926)
% --(axis cs:25,15.7771847038872)
% --(axis cs:30,15.8401479879488)
% --(axis cs:35,15.8899438322837)
% --(axis cs:40,15.8899438322837)
% --(axis cs:45,15.8899438322837)
% --(axis cs:50,15.8899438322837)
% --(axis cs:55,15.8899438322837)
% --(axis cs:60,15.8899438322837)
% --(axis cs:65,15.8899438322837)
% --(axis cs:70,15.8899438322837)
% --(axis cs:75,15.8899438322837)
% --(axis cs:80,15.8899438322837)
% --(axis cs:85,15.8899438322837)
% --(axis cs:90,15.8899438322837)
% --(axis cs:95,15.8899438322837)
% --(axis cs:95,61.1607561677164)
% --(axis cs:95,61.1607561677164)
% --(axis cs:90,61.1607561677164)
% --(axis cs:85,61.1607561677164)
% --(axis cs:80,61.1607561677164)
% --(axis cs:75,61.1607561677164)
% --(axis cs:70,61.1607561677164)
% --(axis cs:65,61.1607561677164)
% --(axis cs:60,61.1607561677164)
% --(axis cs:55,61.1607561677164)
% --(axis cs:50,61.1607561677164)
% --(axis cs:45,61.1607561677164)
% --(axis cs:40,61.1607561677164)
% --(axis cs:35,61.1607561677164)
% --(axis cs:30,61.1707520120513)
% --(axis cs:25,61.1848152961129)
% --(axis cs:20,61.2909887945075)
% --(axis cs:15,60.7699962946589)
% --(axis cs:10,56.516597004745)
% --(axis cs:5,23.6489185820577)
% --(axis cs:0,0)
% --cycle;

% \path [draw=color2, fill=color2!10, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-10.1845856820504)
% --(axis cs:10,5.55563528567401)
% --(axis cs:15,23.241645723715)
% --(axis cs:20,30.8187524033409)
% --(axis cs:25,34.4160295820134)
% --(axis cs:30,36.4426823991733)
% --(axis cs:35,37.1378423527971)
% --(axis cs:40,37.4060303744275)
% --(axis cs:45,37.5240108518172)
% --(axis cs:50,37.5240108518172)
% --(axis cs:55,37.5240108518172)
% --(axis cs:60,37.5240108518172)
% --(axis cs:65,37.5240108518172)
% --(axis cs:70,37.5240108518172)
% --(axis cs:75,37.5240108518172)
% --(axis cs:80,37.5240108518172)
% --(axis cs:85,37.5240108518172)
% --(axis cs:90,37.5240108518172)
% --(axis cs:95,37.5240108518172)
% --(axis cs:95,56.7723891481827)
% --(axis cs:95,56.7723891481827)
% --(axis cs:90,56.7723891481827)
% --(axis cs:85,56.7723891481827)
% --(axis cs:80,56.7723891481827)
% --(axis cs:75,56.7723891481827)
% --(axis cs:70,56.7723891481827)
% --(axis cs:65,56.7723891481827)
% --(axis cs:60,56.7723891481827)
% --(axis cs:55,56.7723891481827)
% --(axis cs:50,56.7723891481827)
% --(axis cs:45,56.7723891481827)
% --(axis cs:40,56.8407696255725)
% --(axis cs:35,56.9604576472028)
% --(axis cs:30,57.3096176008266)
% --(axis cs:25,58.2184704179865)
% --(axis cs:20,59.346747596659)
% --(axis cs:15,60.233454276285)
% --(axis cs:10,55.114664714326)
% --(axis cs:5,15.6364856820504)
% --(axis cs:0,0)
% --cycle;

% \addplot [thick, blue]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 3.70499992370605
% 3 6.9638500213623
% 4 9.51465034484863
% 5 14.1509504318237
% 6 19.0466995239258
% 7 24.732400894165
% 8 30.0846004486084
% 9 34.5475997924805
% 10 38.5695991516113
% 11 41.3497009277344
% 12 43.5103988647461
% 13 44.9004516601562
% 14 46.0433006286621
% 15 46.713451385498
% 16 47.4349517822266
% 17 47.8329010009766
% 19 48.1306991577148
% 21 48.3545989990234
% 23 48.3791999816895
% 25 48.4039497375488
% 27 48.4287490844727
% 29 48.4537010192871
% 99 48.4537010192871
% };
% \addlegendentry{$\mathrm{Opt. \ policy \  on \ MDP, \ N=5}$}
% \addplot [thick, color0]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 1.49000000953674
% 4 2.68980002403259
% 5 3.72204995155334
% 6 5.07275009155273
% 7 6.48040008544922
% 8 7.49009990692139
% 9 8.6112003326416
% 10 9.02330017089844
% 11 9.65509986877441
% 12 10.4063501358032
% 14 11.3241996765137
% 15 11.5244998931885
% 16 11.7971496582031
% 17 11.9072504043579
% 18 12.2393503189087
% 19 12.3434495925903
% 20 12.6638498306274
% 21 12.8655996322632
% 22 12.8834495544434
% 23 13.2068500518799
% 24 13.3263502120972
% 25 13.336799621582
% 26 13.4828996658325
% 27 13.4900503158569
% 29 13.6160001754761
% 30 13.7348499298096
% 32 13.5691003799438
% 33 13.5443000793457
% 34 13.4297504425049
% 35 13.4206495285034
% 36 13.4618501663208
% 38 13.3549003601074
% 39 13.3666000366211
% 40 13.4334001541138
% 42 13.3828001022339
% 43 13.4751501083374
% 44 13.4827499389648
% 45 13.5454502105713
% 47 13.5662498474121
% 49 13.4975500106812
% 51 13.5390501022339
% 52 13.5074996948242
% 56 13.5517997741699
% 57 13.5805501937866
% 60 13.5624504089355
% 63 13.6549997329712
% 68 13.6421003341675
% 72 13.7051496505737
% 78 13.6878004074097
% 80 13.7622003555298
% 94 13.78005027771
% 96 13.8049001693726
% 99 13.8047504425049
% };
% \addlegendentry{$\mathrm{Learned \ policy, \ |n|=1}$}
% \addplot [thick, color1]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 0.809999942779541
% 3 1.45264995098114
% 4 1.85934996604919
% 5 2.75395011901855
% 6 4.03700017929077
% 7 5.18865013122559
% 8 6.66849994659424
% 9 8.3572998046875
% 10 9.40499973297119
% 11 10.9304504394531
% 12 12.3995504379272
% 13 13.5370502471924
% 14 14.7972002029419
% 15 15.5802001953125
% 16 16.7950496673584
% 19 20.0251007080078
% 21 21.6766490936279
% 23 23.6459007263184
% 24 24.4738006591797
% 25 25.1534996032715
% 26 26.0347003936768
% 28 27.4626502990723
% 29 28.0389499664307
% 30 28.6865005493164
% 31 29.425500869751
% 32 29.8510494232178
% 33 30.3625507354736
% 34 30.6951503753662
% 35 30.9934997558594
% 36 31.547550201416
% 39 32.665699005127
% 40 32.9533500671387
% 41 33.3366508483887
% 42 33.5607490539551
% 43 33.8503494262695
% 44 34.0505485534668
% 45 34.2911987304688
% 46 34.3923492431641
% 47 34.6337509155273
% 49 34.9078483581543
% 51 35.3283500671387
% 52 35.4218482971191
% 54 35.8797988891602
% 55 35.9744987487793
% 56 36.2444000244141
% 58 36.5055999755859
% 59 36.7466011047363
% 60 36.8431015014648
% 62 37.1068000793457
% 64 37.2264518737793
% 65 37.2639503479004
% 66 37.3365516662598
% 67 37.3543014526367
% 68 37.4471015930176
% 69 37.5700988769531
% 70 37.618350982666
% 72 37.655101776123
% 74 37.7971496582031
% 77 37.8685493469238
% 78 37.8624496459961
% 91 38.1521492004395
% 93 38.1461486816406
% 94 38.1956481933594
% 95 38.1902503967285
% 98 38.2391510009766
% 99 38.2338485717773
% };
% \addlegendentry{$\mathrm{Guided \ policy, \ |n|=1}$}
% \addplot [thick, red]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 0.210000038146973
% 4 -0.0361000299453735
% 5 -0.0688999891281128
% 6 -0.0214999914169312
% 7 -0.0837999582290649
% 8 -0.0809500217437744
% 9 0.247099995613098
% 10 0.345999956130981
% 11 0.300300002098083
% 12 12.6296997070312
% 13 20.6789493560791
% 14 26.9744491577148
% 15 31.6026496887207
% 16 35.4602508544922
% 17 38.2056503295898
% 18 40.6815986633301
% 19 42.2175483703613
% 20 43.396598815918
% 21 44.1781005859375
% 22 44.7662506103516
% 23 45.2056007385254
% 26 46.1282997131348
% 30 46.6133995056152
% 31 46.661548614502
% 33 46.8282508850098
% 35 46.9455986022949
% 37 46.9683494567871
% 38 47.0922508239746
% 40 47.0905494689941
% 41 47.1646995544434
% 48 47.1800994873047
% 50 47.2039489746094
% 53 47.2272987365723
% 55 47.251350402832
% 60 47.2641983032227
% 61 47.2887992858887
% 67 47.2817001342773
% 85 47.2967491149902
% 87 47.3213005065918
% 92 47.3452987670898
% 94 47.3700485229492
% 99 47.3695487976074
% };
% \addlegendentry{$\mathrm{Opt. \ FSC \  on \ POMDP, |n|=15}$}
% \addplot [thick, green!50.1960784313725!black]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 0.139999985694885
% 3 0.106799960136414
% 4 1.67404997348785
% 5 5.68225002288818
% 7 16.2387504577637
% 8 22.2519493103027
% 9 26.4137992858887
% 10 30.2150001525879
% 11 32.4997482299805
% 12 34.4146499633789
% 13 35.3936996459961
% 14 36.2302513122559
% 15 36.7337493896484
% 16 37.2987518310547
% 18 37.8226509094238
% 19 37.9357490539551
% 20 38.0041999816895
% 22 38.3320007324219
% 26 38.5058517456055
% 99 38.5253486633301
% };
% \addlegendentry{$\mathrm{Learned \ policy, \ |n|=10}$}
% \addplot [thick, color2]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 -0.0349999666213989
% 4 -0.136299967765808
% 5 2.72595000267029
% 6 7.72914981842041
% 7 14.1778001785278
% 8 20.4096508026123
% 9 25.7593002319336
% 10 30.3351497650146
% 11 34.0555000305176
% 12 36.913501739502
% 13 39.0224990844727
% 14 40.7257995605469
% 15 41.737548828125
% 16 42.7014007568359
% 17 43.3172988891602
% 18 44.0244483947754
% 20 45.0827484130859
% 21 45.453498840332
% 22 45.7000007629395
% 23 45.8720016479492
% 24 46.1443481445312
% 25 46.3172492980957
% 28 46.6527481079102
% 29 46.851749420166
% 31 46.9006004333496
% 32 46.9751014709473
% 33 46.9747505187988
% 35 47.0491485595703
% 37 47.0737495422363
% 40 47.1234016418457
% 99 47.1482009887695
% };
% \addlegendentry{$\mathrm{Guided \ policy, \ |n|=10}$}
\end{axis}

\end{tikzpicture}


==> maze_with_side_info_without_memory-v1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.26666666666
% ,0.46666666666,0.66666666666}
% \definecolor{color1}{rgb}{0.13333333333,0.53333333333,0.2}
% \definecolor{color2}{rgb}{0.66666666666,0.2,0.46666666666}
% \definecolor{color3}{rgb}{0.93333333333,0.4,0.46666666666}
% \definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color1}{HTML}{FF0000}
\definecolor{color0}{HTML}{0000FF}
\definecolor{color2}{HTML}{FF00FF}
\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=south,
  ticklabel style = {font=\tiny},
  draw=white!80!black,
  font=\fontsize{6}{6}\selectfont,
  scale=0.40
},
%title={\textbf{Memoryless} policy \emph{with} side information},
%title style={yshift=-1.5ex,font=\titlesize},
% title={$R_\policy^\phi$},
% title style={yshift=-1.5ex,xshift=-15ex,font=\titlesize},
xshift=0.1cm,
yshift = 0.0cm,
width=6.cm,
height=3.1cm,
tick align=outside,
tick pos=left,
no markers,
every axis plot/.append style={line width=2pt},
x grid style={white!69.0196078431373!black},
xlabel={\titlesize{Time Steps}},
%xlabel={},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Mean  accumulated  reward}},
ylabel={},
ymajorgrids,
xtick={0,25,50,75,100},
ymin=-30.8979836098955, ymax=66.0315604206547,
ytick style={color=black},
ymajorticks=false,
]

\addplot[color0] table[x=x,y=y,mark=none] {maze_mem1_trajsize5pomdp_irl_si.tex};
\addplot[color1,dashed] table[x=x,y=y,mark=none] {maze_mem1_trajsize5mdp_irl_si.tex};
%\addplot[color2] table[x=x,y=y,mark=none] {maze_mem5_fwd.tex};
%\addplot[color3] table[x=x,y=y,mark=none] {maze_mem10_fwd.tex};

%\addlegendentry{$\mathrm{MDP}$}
%\addlegendentry{$\mathrm{POMDP1}$}
%\addlegendentry{$\mathrm{POMDP5}$}
%\addlegendentry{$\mathrm{POMDP10}$}

\addplot[color2,densely dashdotted] table[x=x,y=y,mark=none] {maze_mdp_fwd_gail.tex};
\addplot [name path=upper2,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {maze_mdp_fwd_gail.tex};
\addplot [name path=lower2,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {maze_mdp_fwd_gail.tex};
\addplot [fill=color2!40,opacity=0.5] fill between[of=upper2 and lower2];

\addplot [name path=upper1,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}]{maze_mem1_trajsize5mdp_irl_si.tex};
\addplot [name path=lower1,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {maze_mem1_trajsize5mdp_irl_si.tex};
\addplot [fill=color1!40,opacity=0.5] fill between[of=upper1 and lower1];



\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {maze_mem1_trajsize5pomdp_irl_si.tex};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {maze_mem1_trajsize5pomdp_irl_si.tex};
\addplot [fill=color0!40,opacity=0.5] fill between[of=upper and lower];



% \path [draw=blue, fill=blue!20, very thick, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-8.97872702103723)
% --(axis cs:10,17.5489347907353)
% --(axis cs:15,35.2760585099138)
% --(axis cs:20,40.9879058425354)
% --(axis cs:25,41.9122784589023)
% --(axis cs:30,42.1648649481006)
% --(axis cs:35,42.1648649481006)
% --(axis cs:40,42.1648649481006)
% --(axis cs:45,42.1648649481006)
% --(axis cs:50,42.1648649481006)
% --(axis cs:55,42.1648649481006)
% --(axis cs:60,42.1648649481006)
% --(axis cs:65,42.1648649481006)
% --(axis cs:70,42.1648649481006)
% --(axis cs:75,42.1648649481006)
% --(axis cs:80,42.1648649481006)
% --(axis cs:85,42.1648649481006)
% --(axis cs:90,42.1648649481006)
% --(axis cs:95,42.1648649481006)
% --(axis cs:95,54.7425350518997)
% --(axis cs:95,54.7425350518997)
% --(axis cs:90,54.7425350518997)
% --(axis cs:85,54.7425350518997)
% --(axis cs:80,54.7425350518997)
% --(axis cs:75,54.7425350518997)
% --(axis cs:70,54.7425350518997)
% --(axis cs:65,54.7425350518997)
% --(axis cs:60,54.7425350518997)
% --(axis cs:55,54.7425350518997)
% --(axis cs:50,54.7425350518997)
% --(axis cs:45,54.7425350518997)
% --(axis cs:40,54.7425350518997)
% --(axis cs:35,54.7425350518997)
% --(axis cs:30,54.7425350518997)
% --(axis cs:25,54.895621541098)
% --(axis cs:20,55.4721941574649)
% --(axis cs:15,58.1508414900865)
% --(axis cs:10,59.5902652092649)
% --(axis cs:5,37.2806270210372)
% --(axis cs:0,0)
% --cycle;

% \path [draw=color0, fill=color0!20, very thick, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-16.4026835087327)
% --(axis cs:10,-20.1380011902763)
% --(axis cs:15,-21.7460444763082)
% --(axis cs:20,-22.8541948248139)
% --(axis cs:25,-23.3721401339784)
% --(axis cs:30,-24.0002441495778)
% --(axis cs:35,-25.435896277011)
% --(axis cs:40,-25.8918957323909)
% --(axis cs:45,-25.938796090023)
% --(axis cs:50,-26.3608769503516)
% --(axis cs:55,-26.4920952448705)
% --(axis cs:60,-26.4786387089437)
% --(axis cs:65,-26.1560187807161)
% --(axis cs:70,-26.0853895062272)
% --(axis cs:75,-25.9977444958583)
% --(axis cs:80,-25.5853245874503)
% --(axis cs:85,-25.6292523145197)
% --(axis cs:90,-25.6348103639452)
% --(axis cs:95,-25.3052444574238)
% --(axis cs:95,52.9151444574238)
% --(axis cs:95,52.9151444574238)
% --(axis cs:90,53.1460103639452)
% --(axis cs:85,53.1419523145197)
% --(axis cs:80,53.1097245874502)
% --(axis cs:75,53.3956444958582)
% --(axis cs:70,53.4574895062272)
% --(axis cs:65,53.493518780716)
% --(axis cs:60,53.6035387089437)
% --(axis cs:55,53.5582952448704)
% --(axis cs:50,53.3923769503515)
% --(axis cs:45,53.029696090023)
% --(axis cs:40,52.7586957323908)
% --(axis cs:35,52.277196277011)
% --(axis cs:30,51.4699441495777)
% --(axis cs:25,50.0457401339784)
% --(axis cs:20,48.1818948248139)
% --(axis cs:15,44.7950444763082)
% --(axis cs:10,38.1846011902763)
% --(axis cs:5,23.8467835087327)
% --(axis cs:0,0)
% --cycle;

% \path [draw=color1, fill=color1!10, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-13.6337772493013)
% --(axis cs:10,-15.2788905969056)
% --(axis cs:15,-13.0511659813847)
% --(axis cs:20,-9.36046987297299)
% --(axis cs:25,-5.23426115066724)
% --(axis cs:30,-1.24887452162585)
% --(axis cs:35,1.76169817818262)
% --(axis cs:40,4.76730081290206)
% --(axis cs:45,6.95672794437035)
% --(axis cs:50,8.66866156122759)
% --(axis cs:55,10.4870995882279)
% --(axis cs:60,12.6683908520082)
% --(axis cs:65,13.8374247476819)
% --(axis cs:70,14.8504210586689)
% --(axis cs:75,15.3418387831697)
% --(axis cs:80,15.5518663806697)
% --(axis cs:85,16.0043892311072)
% --(axis cs:90,16.2758620050156)
% --(axis cs:95,16.3681575261445)
% --(axis cs:95,60.0123424738555)
% --(axis cs:95,60.0123424738555)
% --(axis cs:90,60.0294379949845)
% --(axis cs:85,60.0572107688928)
% --(axis cs:80,60.2687336193303)
% --(axis cs:75,60.2999612168303)
% --(axis cs:70,60.3862789413311)
% --(axis cs:65,60.6904752523181)
% --(axis cs:60,61.0178091479918)
% --(axis cs:55,61.4619004117721)
% --(axis cs:50,61.5620384387725)
% --(axis cs:45,61.6256720556297)
% --(axis cs:40,61.1393991870979)
% --(axis cs:35,60.2253018218174)
% --(axis cs:30,58.6218745216258)
% --(axis cs:25,55.5412611506671)
% --(axis cs:20,51.0903698729729)
% --(axis cs:15,44.2115659813846)
% --(axis cs:10,34.0888905969056)
% --(axis cs:5,19.1416772493013)
% --(axis cs:0,0)
% --cycle;

% \path [draw=red, fill=red!10, opacity=0.5, very thick,]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-5.98936558895493)
% --(axis cs:10,-8.64571418584896)
% --(axis cs:15,7.59731209407799)
% --(axis cs:20,27.8732038367892)
% --(axis cs:25,34.1366553663018)
% --(axis cs:30,36.5354741002926)
% --(axis cs:35,37.5936119418386)
% --(axis cs:40,38.1571942085017)
% --(axis cs:45,38.5191047011376)
% --(axis cs:50,38.598380907982)
% --(axis cs:55,39.0591043873798)
% --(axis cs:60,39.0411799732704)
% --(axis cs:65,39.0723579635671)
% --(axis cs:70,39.0167497331685)
% --(axis cs:75,39.1498313435869)
% --(axis cs:80,39.1386099492674)
% --(axis cs:85,39.1273244120228)
% --(axis cs:90,39.2375829335463)
% --(axis cs:95,39.6383859927959)
% --(axis cs:95,55.1015140072047)
% --(axis cs:95,55.1015140072047)
% --(axis cs:90,55.4038170664542)
% --(axis cs:85,55.4661755879778)
% --(axis cs:80,55.4573900507332)
% --(axis cs:75,55.4486686564137)
% --(axis cs:70,55.534650266832)
% --(axis cs:65,55.4924420364335)
% --(axis cs:60,55.4872200267302)
% --(axis cs:55,55.4435956126208)
% --(axis cs:50,55.8095190920185)
% --(axis cs:45,55.844695298863)
% --(axis cs:40,56.0239057914988)
% --(axis cs:35,56.2975880581621)
% --(axis cs:30,56.691325899708)
% --(axis cs:25,57.5368446336989)
% --(axis cs:20,58.9199961632114)
% --(axis cs:15,55.607987905922)
% --(axis cs:10,9.33771418584896)
% --(axis cs:5,5.85156558895493)
% --(axis cs:0,0)
% --cycle;

% \path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black!20, very thick, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-12.2844185820576)
% --(axis cs:10,3.91340299525503)
% --(axis cs:15,12.6975037053412)
% --(axis cs:20,14.7174112054926)
% --(axis cs:25,15.7771847038872)
% --(axis cs:30,15.8401479879488)
% --(axis cs:35,15.8899438322837)
% --(axis cs:40,15.8899438322837)
% --(axis cs:45,15.8899438322837)
% --(axis cs:50,15.8899438322837)
% --(axis cs:55,15.8899438322837)
% --(axis cs:60,15.8899438322837)
% --(axis cs:65,15.8899438322837)
% --(axis cs:70,15.8899438322837)
% --(axis cs:75,15.8899438322837)
% --(axis cs:80,15.8899438322837)
% --(axis cs:85,15.8899438322837)
% --(axis cs:90,15.8899438322837)
% --(axis cs:95,15.8899438322837)
% --(axis cs:95,61.1607561677164)
% --(axis cs:95,61.1607561677164)
% --(axis cs:90,61.1607561677164)
% --(axis cs:85,61.1607561677164)
% --(axis cs:80,61.1607561677164)
% --(axis cs:75,61.1607561677164)
% --(axis cs:70,61.1607561677164)
% --(axis cs:65,61.1607561677164)
% --(axis cs:60,61.1607561677164)
% --(axis cs:55,61.1607561677164)
% --(axis cs:50,61.1607561677164)
% --(axis cs:45,61.1607561677164)
% --(axis cs:40,61.1607561677164)
% --(axis cs:35,61.1607561677164)
% --(axis cs:30,61.1707520120513)
% --(axis cs:25,61.1848152961129)
% --(axis cs:20,61.2909887945075)
% --(axis cs:15,60.7699962946589)
% --(axis cs:10,56.516597004745)
% --(axis cs:5,23.6489185820577)
% --(axis cs:0,0)
% --cycle;

% \path [draw=color2, fill=color2!10, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-10.1845856820504)
% --(axis cs:10,5.55563528567401)
% --(axis cs:15,23.241645723715)
% --(axis cs:20,30.8187524033409)
% --(axis cs:25,34.4160295820134)
% --(axis cs:30,36.4426823991733)
% --(axis cs:35,37.1378423527971)
% --(axis cs:40,37.4060303744275)
% --(axis cs:45,37.5240108518172)
% --(axis cs:50,37.5240108518172)
% --(axis cs:55,37.5240108518172)
% --(axis cs:60,37.5240108518172)
% --(axis cs:65,37.5240108518172)
% --(axis cs:70,37.5240108518172)
% --(axis cs:75,37.5240108518172)
% --(axis cs:80,37.5240108518172)
% --(axis cs:85,37.5240108518172)
% --(axis cs:90,37.5240108518172)
% --(axis cs:95,37.5240108518172)
% --(axis cs:95,56.7723891481827)
% --(axis cs:95,56.7723891481827)
% --(axis cs:90,56.7723891481827)
% --(axis cs:85,56.7723891481827)
% --(axis cs:80,56.7723891481827)
% --(axis cs:75,56.7723891481827)
% --(axis cs:70,56.7723891481827)
% --(axis cs:65,56.7723891481827)
% --(axis cs:60,56.7723891481827)
% --(axis cs:55,56.7723891481827)
% --(axis cs:50,56.7723891481827)
% --(axis cs:45,56.7723891481827)
% --(axis cs:40,56.8407696255725)
% --(axis cs:35,56.9604576472028)
% --(axis cs:30,57.3096176008266)
% --(axis cs:25,58.2184704179865)
% --(axis cs:20,59.346747596659)
% --(axis cs:15,60.233454276285)
% --(axis cs:10,55.114664714326)
% --(axis cs:5,15.6364856820504)
% --(axis cs:0,0)
% --cycle;

% \addplot [thick, blue]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 3.70499992370605
% 3 6.9638500213623
% 4 9.51465034484863
% 5 14.1509504318237
% 6 19.0466995239258
% 7 24.732400894165
% 8 30.0846004486084
% 9 34.5475997924805
% 10 38.5695991516113
% 11 41.3497009277344
% 12 43.5103988647461
% 13 44.9004516601562
% 14 46.0433006286621
% 15 46.713451385498
% 16 47.4349517822266
% 17 47.8329010009766
% 19 48.1306991577148
% 21 48.3545989990234
% 23 48.3791999816895
% 25 48.4039497375488
% 27 48.4287490844727
% 29 48.4537010192871
% 99 48.4537010192871
% };
% \addlegendentry{$\mathrm{Opt. \ policy \  on \ MDP, \ N=5}$}
% \addplot [thick, color0]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 1.49000000953674
% 4 2.68980002403259
% 5 3.72204995155334
% 6 5.07275009155273
% 7 6.48040008544922
% 8 7.49009990692139
% 9 8.6112003326416
% 10 9.02330017089844
% 11 9.65509986877441
% 12 10.4063501358032
% 14 11.3241996765137
% 15 11.5244998931885
% 16 11.7971496582031
% 17 11.9072504043579
% 18 12.2393503189087
% 19 12.3434495925903
% 20 12.6638498306274
% 21 12.8655996322632
% 22 12.8834495544434
% 23 13.2068500518799
% 24 13.3263502120972
% 25 13.336799621582
% 26 13.4828996658325
% 27 13.4900503158569
% 29 13.6160001754761
% 30 13.7348499298096
% 32 13.5691003799438
% 33 13.5443000793457
% 34 13.4297504425049
% 35 13.4206495285034
% 36 13.4618501663208
% 38 13.3549003601074
% 39 13.3666000366211
% 40 13.4334001541138
% 42 13.3828001022339
% 43 13.4751501083374
% 44 13.4827499389648
% 45 13.5454502105713
% 47 13.5662498474121
% 49 13.4975500106812
% 51 13.5390501022339
% 52 13.5074996948242
% 56 13.5517997741699
% 57 13.5805501937866
% 60 13.5624504089355
% 63 13.6549997329712
% 68 13.6421003341675
% 72 13.7051496505737
% 78 13.6878004074097
% 80 13.7622003555298
% 94 13.78005027771
% 96 13.8049001693726
% 99 13.8047504425049
% };
% \addlegendentry{$\mathrm{Learned \ policy, \ |n|=1}$}
% \addplot [thick, color1]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 0.809999942779541
% 3 1.45264995098114
% 4 1.85934996604919
% 5 2.75395011901855
% 6 4.03700017929077
% 7 5.18865013122559
% 8 6.66849994659424
% 9 8.3572998046875
% 10 9.40499973297119
% 11 10.9304504394531
% 12 12.3995504379272
% 13 13.5370502471924
% 14 14.7972002029419
% 15 15.5802001953125
% 16 16.7950496673584
% 19 20.0251007080078
% 21 21.6766490936279
% 23 23.6459007263184
% 24 24.4738006591797
% 25 25.1534996032715
% 26 26.0347003936768
% 28 27.4626502990723
% 29 28.0389499664307
% 30 28.6865005493164
% 31 29.425500869751
% 32 29.8510494232178
% 33 30.3625507354736
% 34 30.6951503753662
% 35 30.9934997558594
% 36 31.547550201416
% 39 32.665699005127
% 40 32.9533500671387
% 41 33.3366508483887
% 42 33.5607490539551
% 43 33.8503494262695
% 44 34.0505485534668
% 45 34.2911987304688
% 46 34.3923492431641
% 47 34.6337509155273
% 49 34.9078483581543
% 51 35.3283500671387
% 52 35.4218482971191
% 54 35.8797988891602
% 55 35.9744987487793
% 56 36.2444000244141
% 58 36.5055999755859
% 59 36.7466011047363
% 60 36.8431015014648
% 62 37.1068000793457
% 64 37.2264518737793
% 65 37.2639503479004
% 66 37.3365516662598
% 67 37.3543014526367
% 68 37.4471015930176
% 69 37.5700988769531
% 70 37.618350982666
% 72 37.655101776123
% 74 37.7971496582031
% 77 37.8685493469238
% 78 37.8624496459961
% 91 38.1521492004395
% 93 38.1461486816406
% 94 38.1956481933594
% 95 38.1902503967285
% 98 38.2391510009766
% 99 38.2338485717773
% };
% \addlegendentry{$\mathrm{Guided \ policy, \ |n|=1}$}
% \addplot [thick, red]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 0.210000038146973
% 4 -0.0361000299453735
% 5 -0.0688999891281128
% 6 -0.0214999914169312
% 7 -0.0837999582290649
% 8 -0.0809500217437744
% 9 0.247099995613098
% 10 0.345999956130981
% 11 0.300300002098083
% 12 12.6296997070312
% 13 20.6789493560791
% 14 26.9744491577148
% 15 31.6026496887207
% 16 35.4602508544922
% 17 38.2056503295898
% 18 40.6815986633301
% 19 42.2175483703613
% 20 43.396598815918
% 21 44.1781005859375
% 22 44.7662506103516
% 23 45.2056007385254
% 26 46.1282997131348
% 30 46.6133995056152
% 31 46.661548614502
% 33 46.8282508850098
% 35 46.9455986022949
% 37 46.9683494567871
% 38 47.0922508239746
% 40 47.0905494689941
% 41 47.1646995544434
% 48 47.1800994873047
% 50 47.2039489746094
% 53 47.2272987365723
% 55 47.251350402832
% 60 47.2641983032227
% 61 47.2887992858887
% 67 47.2817001342773
% 85 47.2967491149902
% 87 47.3213005065918
% 92 47.3452987670898
% 94 47.3700485229492
% 99 47.3695487976074
% };
% \addlegendentry{$\mathrm{Opt. \ FSC \  on \ POMDP, |n|=15}$}
% \addplot [thick, green!50.1960784313725!black]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 0.139999985694885
% 3 0.106799960136414
% 4 1.67404997348785
% 5 5.68225002288818
% 7 16.2387504577637
% 8 22.2519493103027
% 9 26.4137992858887
% 10 30.2150001525879
% 11 32.4997482299805
% 12 34.4146499633789
% 13 35.3936996459961
% 14 36.2302513122559
% 15 36.7337493896484
% 16 37.2987518310547
% 18 37.8226509094238
% 19 37.9357490539551
% 20 38.0041999816895
% 22 38.3320007324219
% 26 38.5058517456055
% 99 38.5253486633301
% };
% \addlegendentry{$\mathrm{Learned \ policy, \ |n|=10}$}
% \addplot [thick, color2]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 -0.0349999666213989
% 4 -0.136299967765808
% 5 2.72595000267029
% 6 7.72914981842041
% 7 14.1778001785278
% 8 20.4096508026123
% 9 25.7593002319336
% 10 30.3351497650146
% 11 34.0555000305176
% 12 36.913501739502
% 13 39.0224990844727
% 14 40.7257995605469
% 15 41.737548828125
% 16 42.7014007568359
% 17 43.3172988891602
% 18 44.0244483947754
% 20 45.0827484130859
% 21 45.453498840332
% 22 45.7000007629395
% 23 45.8720016479492
% 24 46.1443481445312
% 25 46.3172492980957
% 28 46.6527481079102
% 29 46.851749420166
% 31 46.9006004333496
% 32 46.9751014709473
% 33 46.9747505187988
% 35 47.0491485595703
% 37 47.0737495422363
% 40 47.1234016418457
% 99 47.1482009887695
% };
% \addlegendentry{$\mathrm{Guided \ policy, \ |n|=10}$}
\end{axis}

\end{tikzpicture}


==> maze_with_side_info_without_memory.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.26666666666
% ,0.46666666666,0.66666666666}
% \definecolor{color1}{rgb}{0.13333333333,0.53333333333,0.2}
% \definecolor{color2}{rgb}{0.66666666666,0.2,0.46666666666}
% \definecolor{color3}{rgb}{0.93333333333,0.4,0.46666666666}
% \definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color1}{HTML}{FF0000}
\definecolor{color0}{HTML}{0000FF}
\definecolor{color2}{HTML}{FF00FF}
\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=south,
  ticklabel style = {font=\tiny},
  draw=white!80!black,
  font=\fontsize{6}{6}\selectfont,
  scale=0.40
},
%title={\textbf{Memoryless} policy \emph{with} side information},
%title style={yshift=-1.5ex,font=\titlesize},
% title={$R_\policy^\phi$},
% title style={yshift=-1.5ex,xshift=-15ex,font=\titlesize},
xshift=0.5cm,
yshift = 0.5cm,
width=6.cm,
height=3.1cm,
tick align=outside,
tick pos=left,
no markers,
every axis plot/.append style={line width=2pt},
x grid style={white!69.0196078431373!black},
xlabel={\titlesize{Time Steps}},
%xlabel={},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Mean  accumulated  reward}},
ylabel={},
ymajorgrids,
xtick={0,25,50,75,100},
ymin=-30.8979836098955, ymax=66.0315604206547,
ytick style={color=black},
ymajorticks=false,
]

\addplot[color0] table[x=x,y=y,mark=none] {maze_mem1_trajsize5pomdp_irl_si.tex};
\addplot[color1,dashed] table[x=x,y=y,mark=none] {maze_mem1_trajsize5mdp_irl_si.tex};
%\addplot[color2] table[x=x,y=y,mark=none] {maze_mem5_fwd.tex};
%\addplot[color3] table[x=x,y=y,mark=none] {maze_mem10_fwd.tex};

%\addlegendentry{$\mathrm{MDP}$}
%\addlegendentry{$\mathrm{POMDP1}$}
%\addlegendentry{$\mathrm{POMDP5}$}
%\addlegendentry{$\mathrm{POMDP10}$}

\addplot[color2,densely dashdotted] table[x=x,y=y,mark=none] {maze_mdp_fwd_gail.tex};
\addplot [name path=upper2,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {maze_mdp_fwd_gail.tex};
\addplot [name path=lower2,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {maze_mdp_fwd_gail.tex};
\addplot [fill=color2!40,opacity=0.5] fill between[of=upper2 and lower2];

\addplot [name path=upper1,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}]{maze_mem1_trajsize5mdp_irl_si.tex};
\addplot [name path=lower1,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {maze_mem1_trajsize5mdp_irl_si.tex};
\addplot [fill=color1!40,opacity=0.5] fill between[of=upper1 and lower1];



\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {maze_mem1_trajsize5pomdp_irl_si.tex};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {maze_mem1_trajsize5pomdp_irl_si.tex};
\addplot [fill=color0!40,opacity=0.5] fill between[of=upper and lower];



% \path [draw=blue, fill=blue!20, very thick, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-8.97872702103723)
% --(axis cs:10,17.5489347907353)
% --(axis cs:15,35.2760585099138)
% --(axis cs:20,40.9879058425354)
% --(axis cs:25,41.9122784589023)
% --(axis cs:30,42.1648649481006)
% --(axis cs:35,42.1648649481006)
% --(axis cs:40,42.1648649481006)
% --(axis cs:45,42.1648649481006)
% --(axis cs:50,42.1648649481006)
% --(axis cs:55,42.1648649481006)
% --(axis cs:60,42.1648649481006)
% --(axis cs:65,42.1648649481006)
% --(axis cs:70,42.1648649481006)
% --(axis cs:75,42.1648649481006)
% --(axis cs:80,42.1648649481006)
% --(axis cs:85,42.1648649481006)
% --(axis cs:90,42.1648649481006)
% --(axis cs:95,42.1648649481006)
% --(axis cs:95,54.7425350518997)
% --(axis cs:95,54.7425350518997)
% --(axis cs:90,54.7425350518997)
% --(axis cs:85,54.7425350518997)
% --(axis cs:80,54.7425350518997)
% --(axis cs:75,54.7425350518997)
% --(axis cs:70,54.7425350518997)
% --(axis cs:65,54.7425350518997)
% --(axis cs:60,54.7425350518997)
% --(axis cs:55,54.7425350518997)
% --(axis cs:50,54.7425350518997)
% --(axis cs:45,54.7425350518997)
% --(axis cs:40,54.7425350518997)
% --(axis cs:35,54.7425350518997)
% --(axis cs:30,54.7425350518997)
% --(axis cs:25,54.895621541098)
% --(axis cs:20,55.4721941574649)
% --(axis cs:15,58.1508414900865)
% --(axis cs:10,59.5902652092649)
% --(axis cs:5,37.2806270210372)
% --(axis cs:0,0)
% --cycle;

% \path [draw=color0, fill=color0!20, very thick, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-16.4026835087327)
% --(axis cs:10,-20.1380011902763)
% --(axis cs:15,-21.7460444763082)
% --(axis cs:20,-22.8541948248139)
% --(axis cs:25,-23.3721401339784)
% --(axis cs:30,-24.0002441495778)
% --(axis cs:35,-25.435896277011)
% --(axis cs:40,-25.8918957323909)
% --(axis cs:45,-25.938796090023)
% --(axis cs:50,-26.3608769503516)
% --(axis cs:55,-26.4920952448705)
% --(axis cs:60,-26.4786387089437)
% --(axis cs:65,-26.1560187807161)
% --(axis cs:70,-26.0853895062272)
% --(axis cs:75,-25.9977444958583)
% --(axis cs:80,-25.5853245874503)
% --(axis cs:85,-25.6292523145197)
% --(axis cs:90,-25.6348103639452)
% --(axis cs:95,-25.3052444574238)
% --(axis cs:95,52.9151444574238)
% --(axis cs:95,52.9151444574238)
% --(axis cs:90,53.1460103639452)
% --(axis cs:85,53.1419523145197)
% --(axis cs:80,53.1097245874502)
% --(axis cs:75,53.3956444958582)
% --(axis cs:70,53.4574895062272)
% --(axis cs:65,53.493518780716)
% --(axis cs:60,53.6035387089437)
% --(axis cs:55,53.5582952448704)
% --(axis cs:50,53.3923769503515)
% --(axis cs:45,53.029696090023)
% --(axis cs:40,52.7586957323908)
% --(axis cs:35,52.277196277011)
% --(axis cs:30,51.4699441495777)
% --(axis cs:25,50.0457401339784)
% --(axis cs:20,48.1818948248139)
% --(axis cs:15,44.7950444763082)
% --(axis cs:10,38.1846011902763)
% --(axis cs:5,23.8467835087327)
% --(axis cs:0,0)
% --cycle;

% \path [draw=color1, fill=color1!10, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-13.6337772493013)
% --(axis cs:10,-15.2788905969056)
% --(axis cs:15,-13.0511659813847)
% --(axis cs:20,-9.36046987297299)
% --(axis cs:25,-5.23426115066724)
% --(axis cs:30,-1.24887452162585)
% --(axis cs:35,1.76169817818262)
% --(axis cs:40,4.76730081290206)
% --(axis cs:45,6.95672794437035)
% --(axis cs:50,8.66866156122759)
% --(axis cs:55,10.4870995882279)
% --(axis cs:60,12.6683908520082)
% --(axis cs:65,13.8374247476819)
% --(axis cs:70,14.8504210586689)
% --(axis cs:75,15.3418387831697)
% --(axis cs:80,15.5518663806697)
% --(axis cs:85,16.0043892311072)
% --(axis cs:90,16.2758620050156)
% --(axis cs:95,16.3681575261445)
% --(axis cs:95,60.0123424738555)
% --(axis cs:95,60.0123424738555)
% --(axis cs:90,60.0294379949845)
% --(axis cs:85,60.0572107688928)
% --(axis cs:80,60.2687336193303)
% --(axis cs:75,60.2999612168303)
% --(axis cs:70,60.3862789413311)
% --(axis cs:65,60.6904752523181)
% --(axis cs:60,61.0178091479918)
% --(axis cs:55,61.4619004117721)
% --(axis cs:50,61.5620384387725)
% --(axis cs:45,61.6256720556297)
% --(axis cs:40,61.1393991870979)
% --(axis cs:35,60.2253018218174)
% --(axis cs:30,58.6218745216258)
% --(axis cs:25,55.5412611506671)
% --(axis cs:20,51.0903698729729)
% --(axis cs:15,44.2115659813846)
% --(axis cs:10,34.0888905969056)
% --(axis cs:5,19.1416772493013)
% --(axis cs:0,0)
% --cycle;

% \path [draw=red, fill=red!10, opacity=0.5, very thick,]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-5.98936558895493)
% --(axis cs:10,-8.64571418584896)
% --(axis cs:15,7.59731209407799)
% --(axis cs:20,27.8732038367892)
% --(axis cs:25,34.1366553663018)
% --(axis cs:30,36.5354741002926)
% --(axis cs:35,37.5936119418386)
% --(axis cs:40,38.1571942085017)
% --(axis cs:45,38.5191047011376)
% --(axis cs:50,38.598380907982)
% --(axis cs:55,39.0591043873798)
% --(axis cs:60,39.0411799732704)
% --(axis cs:65,39.0723579635671)
% --(axis cs:70,39.0167497331685)
% --(axis cs:75,39.1498313435869)
% --(axis cs:80,39.1386099492674)
% --(axis cs:85,39.1273244120228)
% --(axis cs:90,39.2375829335463)
% --(axis cs:95,39.6383859927959)
% --(axis cs:95,55.1015140072047)
% --(axis cs:95,55.1015140072047)
% --(axis cs:90,55.4038170664542)
% --(axis cs:85,55.4661755879778)
% --(axis cs:80,55.4573900507332)
% --(axis cs:75,55.4486686564137)
% --(axis cs:70,55.534650266832)
% --(axis cs:65,55.4924420364335)
% --(axis cs:60,55.4872200267302)
% --(axis cs:55,55.4435956126208)
% --(axis cs:50,55.8095190920185)
% --(axis cs:45,55.844695298863)
% --(axis cs:40,56.0239057914988)
% --(axis cs:35,56.2975880581621)
% --(axis cs:30,56.691325899708)
% --(axis cs:25,57.5368446336989)
% --(axis cs:20,58.9199961632114)
% --(axis cs:15,55.607987905922)
% --(axis cs:10,9.33771418584896)
% --(axis cs:5,5.85156558895493)
% --(axis cs:0,0)
% --cycle;

% \path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black!20, very thick, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-12.2844185820576)
% --(axis cs:10,3.91340299525503)
% --(axis cs:15,12.6975037053412)
% --(axis cs:20,14.7174112054926)
% --(axis cs:25,15.7771847038872)
% --(axis cs:30,15.8401479879488)
% --(axis cs:35,15.8899438322837)
% --(axis cs:40,15.8899438322837)
% --(axis cs:45,15.8899438322837)
% --(axis cs:50,15.8899438322837)
% --(axis cs:55,15.8899438322837)
% --(axis cs:60,15.8899438322837)
% --(axis cs:65,15.8899438322837)
% --(axis cs:70,15.8899438322837)
% --(axis cs:75,15.8899438322837)
% --(axis cs:80,15.8899438322837)
% --(axis cs:85,15.8899438322837)
% --(axis cs:90,15.8899438322837)
% --(axis cs:95,15.8899438322837)
% --(axis cs:95,61.1607561677164)
% --(axis cs:95,61.1607561677164)
% --(axis cs:90,61.1607561677164)
% --(axis cs:85,61.1607561677164)
% --(axis cs:80,61.1607561677164)
% --(axis cs:75,61.1607561677164)
% --(axis cs:70,61.1607561677164)
% --(axis cs:65,61.1607561677164)
% --(axis cs:60,61.1607561677164)
% --(axis cs:55,61.1607561677164)
% --(axis cs:50,61.1607561677164)
% --(axis cs:45,61.1607561677164)
% --(axis cs:40,61.1607561677164)
% --(axis cs:35,61.1607561677164)
% --(axis cs:30,61.1707520120513)
% --(axis cs:25,61.1848152961129)
% --(axis cs:20,61.2909887945075)
% --(axis cs:15,60.7699962946589)
% --(axis cs:10,56.516597004745)
% --(axis cs:5,23.6489185820577)
% --(axis cs:0,0)
% --cycle;

% \path [draw=color2, fill=color2!10, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-10.1845856820504)
% --(axis cs:10,5.55563528567401)
% --(axis cs:15,23.241645723715)
% --(axis cs:20,30.8187524033409)
% --(axis cs:25,34.4160295820134)
% --(axis cs:30,36.4426823991733)
% --(axis cs:35,37.1378423527971)
% --(axis cs:40,37.4060303744275)
% --(axis cs:45,37.5240108518172)
% --(axis cs:50,37.5240108518172)
% --(axis cs:55,37.5240108518172)
% --(axis cs:60,37.5240108518172)
% --(axis cs:65,37.5240108518172)
% --(axis cs:70,37.5240108518172)
% --(axis cs:75,37.5240108518172)
% --(axis cs:80,37.5240108518172)
% --(axis cs:85,37.5240108518172)
% --(axis cs:90,37.5240108518172)
% --(axis cs:95,37.5240108518172)
% --(axis cs:95,56.7723891481827)
% --(axis cs:95,56.7723891481827)
% --(axis cs:90,56.7723891481827)
% --(axis cs:85,56.7723891481827)
% --(axis cs:80,56.7723891481827)
% --(axis cs:75,56.7723891481827)
% --(axis cs:70,56.7723891481827)
% --(axis cs:65,56.7723891481827)
% --(axis cs:60,56.7723891481827)
% --(axis cs:55,56.7723891481827)
% --(axis cs:50,56.7723891481827)
% --(axis cs:45,56.7723891481827)
% --(axis cs:40,56.8407696255725)
% --(axis cs:35,56.9604576472028)
% --(axis cs:30,57.3096176008266)
% --(axis cs:25,58.2184704179865)
% --(axis cs:20,59.346747596659)
% --(axis cs:15,60.233454276285)
% --(axis cs:10,55.114664714326)
% --(axis cs:5,15.6364856820504)
% --(axis cs:0,0)
% --cycle;

% \addplot [thick, blue]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 3.70499992370605
% 3 6.9638500213623
% 4 9.51465034484863
% 5 14.1509504318237
% 6 19.0466995239258
% 7 24.732400894165
% 8 30.0846004486084
% 9 34.5475997924805
% 10 38.5695991516113
% 11 41.3497009277344
% 12 43.5103988647461
% 13 44.9004516601562
% 14 46.0433006286621
% 15 46.713451385498
% 16 47.4349517822266
% 17 47.8329010009766
% 19 48.1306991577148
% 21 48.3545989990234
% 23 48.3791999816895
% 25 48.4039497375488
% 27 48.4287490844727
% 29 48.4537010192871
% 99 48.4537010192871
% };
% \addlegendentry{$\mathrm{Opt. \ policy \  on \ MDP, \ N=5}$}
% \addplot [thick, color0]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 1.49000000953674
% 4 2.68980002403259
% 5 3.72204995155334
% 6 5.07275009155273
% 7 6.48040008544922
% 8 7.49009990692139
% 9 8.6112003326416
% 10 9.02330017089844
% 11 9.65509986877441
% 12 10.4063501358032
% 14 11.3241996765137
% 15 11.5244998931885
% 16 11.7971496582031
% 17 11.9072504043579
% 18 12.2393503189087
% 19 12.3434495925903
% 20 12.6638498306274
% 21 12.8655996322632
% 22 12.8834495544434
% 23 13.2068500518799
% 24 13.3263502120972
% 25 13.336799621582
% 26 13.4828996658325
% 27 13.4900503158569
% 29 13.6160001754761
% 30 13.7348499298096
% 32 13.5691003799438
% 33 13.5443000793457
% 34 13.4297504425049
% 35 13.4206495285034
% 36 13.4618501663208
% 38 13.3549003601074
% 39 13.3666000366211
% 40 13.4334001541138
% 42 13.3828001022339
% 43 13.4751501083374
% 44 13.4827499389648
% 45 13.5454502105713
% 47 13.5662498474121
% 49 13.4975500106812
% 51 13.5390501022339
% 52 13.5074996948242
% 56 13.5517997741699
% 57 13.5805501937866
% 60 13.5624504089355
% 63 13.6549997329712
% 68 13.6421003341675
% 72 13.7051496505737
% 78 13.6878004074097
% 80 13.7622003555298
% 94 13.78005027771
% 96 13.8049001693726
% 99 13.8047504425049
% };
% \addlegendentry{$\mathrm{Learned \ policy, \ |n|=1}$}
% \addplot [thick, color1]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 0.809999942779541
% 3 1.45264995098114
% 4 1.85934996604919
% 5 2.75395011901855
% 6 4.03700017929077
% 7 5.18865013122559
% 8 6.66849994659424
% 9 8.3572998046875
% 10 9.40499973297119
% 11 10.9304504394531
% 12 12.3995504379272
% 13 13.5370502471924
% 14 14.7972002029419
% 15 15.5802001953125
% 16 16.7950496673584
% 19 20.0251007080078
% 21 21.6766490936279
% 23 23.6459007263184
% 24 24.4738006591797
% 25 25.1534996032715
% 26 26.0347003936768
% 28 27.4626502990723
% 29 28.0389499664307
% 30 28.6865005493164
% 31 29.425500869751
% 32 29.8510494232178
% 33 30.3625507354736
% 34 30.6951503753662
% 35 30.9934997558594
% 36 31.547550201416
% 39 32.665699005127
% 40 32.9533500671387
% 41 33.3366508483887
% 42 33.5607490539551
% 43 33.8503494262695
% 44 34.0505485534668
% 45 34.2911987304688
% 46 34.3923492431641
% 47 34.6337509155273
% 49 34.9078483581543
% 51 35.3283500671387
% 52 35.4218482971191
% 54 35.8797988891602
% 55 35.9744987487793
% 56 36.2444000244141
% 58 36.5055999755859
% 59 36.7466011047363
% 60 36.8431015014648
% 62 37.1068000793457
% 64 37.2264518737793
% 65 37.2639503479004
% 66 37.3365516662598
% 67 37.3543014526367
% 68 37.4471015930176
% 69 37.5700988769531
% 70 37.618350982666
% 72 37.655101776123
% 74 37.7971496582031
% 77 37.8685493469238
% 78 37.8624496459961
% 91 38.1521492004395
% 93 38.1461486816406
% 94 38.1956481933594
% 95 38.1902503967285
% 98 38.2391510009766
% 99 38.2338485717773
% };
% \addlegendentry{$\mathrm{Guided \ policy, \ |n|=1}$}
% \addplot [thick, red]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 0.210000038146973
% 4 -0.0361000299453735
% 5 -0.0688999891281128
% 6 -0.0214999914169312
% 7 -0.0837999582290649
% 8 -0.0809500217437744
% 9 0.247099995613098
% 10 0.345999956130981
% 11 0.300300002098083
% 12 12.6296997070312
% 13 20.6789493560791
% 14 26.9744491577148
% 15 31.6026496887207
% 16 35.4602508544922
% 17 38.2056503295898
% 18 40.6815986633301
% 19 42.2175483703613
% 20 43.396598815918
% 21 44.1781005859375
% 22 44.7662506103516
% 23 45.2056007385254
% 26 46.1282997131348
% 30 46.6133995056152
% 31 46.661548614502
% 33 46.8282508850098
% 35 46.9455986022949
% 37 46.9683494567871
% 38 47.0922508239746
% 40 47.0905494689941
% 41 47.1646995544434
% 48 47.1800994873047
% 50 47.2039489746094
% 53 47.2272987365723
% 55 47.251350402832
% 60 47.2641983032227
% 61 47.2887992858887
% 67 47.2817001342773
% 85 47.2967491149902
% 87 47.3213005065918
% 92 47.3452987670898
% 94 47.3700485229492
% 99 47.3695487976074
% };
% \addlegendentry{$\mathrm{Opt. \ FSC \  on \ POMDP, |n|=15}$}
% \addplot [thick, green!50.1960784313725!black]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 0.139999985694885
% 3 0.106799960136414
% 4 1.67404997348785
% 5 5.68225002288818
% 7 16.2387504577637
% 8 22.2519493103027
% 9 26.4137992858887
% 10 30.2150001525879
% 11 32.4997482299805
% 12 34.4146499633789
% 13 35.3936996459961
% 14 36.2302513122559
% 15 36.7337493896484
% 16 37.2987518310547
% 18 37.8226509094238
% 19 37.9357490539551
% 20 38.0041999816895
% 22 38.3320007324219
% 26 38.5058517456055
% 99 38.5253486633301
% };
% \addlegendentry{$\mathrm{Learned \ policy, \ |n|=10}$}
% \addplot [thick, color2]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 -0.0349999666213989
% 4 -0.136299967765808
% 5 2.72595000267029
% 6 7.72914981842041
% 7 14.1778001785278
% 8 20.4096508026123
% 9 25.7593002319336
% 10 30.3351497650146
% 11 34.0555000305176
% 12 36.913501739502
% 13 39.0224990844727
% 14 40.7257995605469
% 15 41.737548828125
% 16 42.7014007568359
% 17 43.3172988891602
% 18 44.0244483947754
% 20 45.0827484130859
% 21 45.453498840332
% 22 45.7000007629395
% 23 45.8720016479492
% 24 46.1443481445312
% 25 46.3172492980957
% 28 46.6527481079102
% 29 46.851749420166
% 31 46.9006004333496
% 32 46.9751014709473
% 33 46.9747505187988
% 35 47.0491485595703
% 37 47.0737495422363
% 40 47.1234016418457
% 99 47.1482009887695
% };
% \addlegendentry{$\mathrm{Guided \ policy, \ |n|=10}$}
\end{axis}

\end{tikzpicture}


==> maze_without_side_info_with_memory.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.26666666666
% ,0.46666666666,0.66666666666}
% \definecolor{color1}{rgb}{0.13333333333,0.53333333333,0.2}
% \definecolor{color2}{rgb}{0.66666666666,0.2,0.46666666666}
% \definecolor{color3}{rgb}{0.93333333333,0.4,0.46666666666}
% \definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color1}{HTML}{FF0000}
\definecolor{color0}{HTML}{0000FF}
% \definecolor{color2}{HTML}{ef5675}
\definecolor{color2}{HTML}{FF00FF}
%\definecolor{color3}{HTML}{ffa600}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.15,1.25)},
  anchor=south,
    ticklabel style = {font=\tiny},
  draw=white!80!black,
  %nodes={scale=0.5, transform shape},
%mark options={scale=0.5},
  font=\fontsize{7.4}{7.4}\selectfont,
  scale=0.40
},
title={$R_\policy^\Rewardvec$},
title style={yshift=-1.5ex,xshift=-15ex,font=\titlesize},
width=6.cm,
height=3.1cm,
tick align=outside,
tick pos=left,
no markers,
every axis plot/.append style={line width=2pt},
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Time steps}},
xlabel={\textcolor{gray!40!black}{\arial \textit{Finite-memory} policy}},
xlabel style={font=\titlesize,yshift=18ex},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Mean  accumulated  reward}},
ylabel={\textcolor{gray!40!black}{\arial\textbf{Without} side} \\\textcolor{gray!40!black}{\arial information}},
ylabel style={rotate=-90,align=center,font=\titlesize},
xtick={0,25,50,75,100},
%ylabel={},
ymajorgrids,
ymin=-30.8979836098955, ymax=66.0315604206547,
ytick style={color=black}
]

\addplot[color0] table[x=x,y=y,mark=none] {maze_mem10_trajsize5pomdp_irl.tex};
\addplot[color1,dashed] table[x=x,y=y,mark=none] {maze_mem10_trajsize5mdp_irl.tex};
%\addlegendentry{Learned under information asymmetry}
%\addlegendentry{Learned under no information asymmetry}
%\addplot[color2] table[x=x,y=y,mark=none] {maze_mem5_fwd.tex};
%\addplot[color3] table[x=x,y=y,mark=none] {maze_mem10_fwd.tex};

%\addlegendentry{$\mathrm{MDP}$}
%\addlegendentry{$\mathrm{POMDP1}$}
%\addlegendentry{$\mathrm{POMDP5}$}
%\addlegendentry{$\mathrm{POMDP10}$}

\addplot[color2,densely dashdotted] table[x=x,y=y,mark=none] {maze_mdp_fwd_gail.tex};
\addplot [name path=upper2,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {maze_mdp_fwd_gail.tex};
\addplot [name path=lower2,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {maze_mdp_fwd_gail.tex};
\addplot [fill=color2!40,opacity=0.5] fill between[of=upper2 and lower2];

\addplot [name path=upper1,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}]{maze_mem10_trajsize5mdp_irl.tex};
\addplot [name path=lower1,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {maze_mem10_trajsize5mdp_irl.tex};
\addplot [fill=color1!40,opacity=0.5] fill between[of=upper1 and lower1];



\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {maze_mem10_trajsize5pomdp_irl.tex};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {maze_mem10_trajsize5pomdp_irl.tex};
\addplot [fill=color0!40,opacity=0.5] fill between[of=upper and lower];







% \path [draw=blue, fill=blue!20, very thick, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-8.97872702103723)
% --(axis cs:10,17.5489347907353)
% --(axis cs:15,35.2760585099138)
% --(axis cs:20,40.9879058425354)
% --(axis cs:25,41.9122784589023)
% --(axis cs:30,42.1648649481006)
% --(axis cs:35,42.1648649481006)
% --(axis cs:40,42.1648649481006)
% --(axis cs:45,42.1648649481006)
% --(axis cs:50,42.1648649481006)
% --(axis cs:55,42.1648649481006)
% --(axis cs:60,42.1648649481006)
% --(axis cs:65,42.1648649481006)
% --(axis cs:70,42.1648649481006)
% --(axis cs:75,42.1648649481006)
% --(axis cs:80,42.1648649481006)
% --(axis cs:85,42.1648649481006)
% --(axis cs:90,42.1648649481006)
% --(axis cs:95,42.1648649481006)
% --(axis cs:95,54.7425350518997)
% --(axis cs:95,54.7425350518997)
% --(axis cs:90,54.7425350518997)
% --(axis cs:85,54.7425350518997)
% --(axis cs:80,54.7425350518997)
% --(axis cs:75,54.7425350518997)
% --(axis cs:70,54.7425350518997)
% --(axis cs:65,54.7425350518997)
% --(axis cs:60,54.7425350518997)
% --(axis cs:55,54.7425350518997)
% --(axis cs:50,54.7425350518997)
% --(axis cs:45,54.7425350518997)
% --(axis cs:40,54.7425350518997)
% --(axis cs:35,54.7425350518997)
% --(axis cs:30,54.7425350518997)
% --(axis cs:25,54.895621541098)
% --(axis cs:20,55.4721941574649)
% --(axis cs:15,58.1508414900865)
% --(axis cs:10,59.5902652092649)
% --(axis cs:5,37.2806270210372)
% --(axis cs:0,0)
% --cycle;

% \path [draw=color0, fill=color0!20, very thick, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-16.4026835087327)
% --(axis cs:10,-20.1380011902763)
% --(axis cs:15,-21.7460444763082)
% --(axis cs:20,-22.8541948248139)
% --(axis cs:25,-23.3721401339784)
% --(axis cs:30,-24.0002441495778)
% --(axis cs:35,-25.435896277011)
% --(axis cs:40,-25.8918957323909)
% --(axis cs:45,-25.938796090023)
% --(axis cs:50,-26.3608769503516)
% --(axis cs:55,-26.4920952448705)
% --(axis cs:60,-26.4786387089437)
% --(axis cs:65,-26.1560187807161)
% --(axis cs:70,-26.0853895062272)
% --(axis cs:75,-25.9977444958583)
% --(axis cs:80,-25.5853245874503)
% --(axis cs:85,-25.6292523145197)
% --(axis cs:90,-25.6348103639452)
% --(axis cs:95,-25.3052444574238)
% --(axis cs:95,52.9151444574238)
% --(axis cs:95,52.9151444574238)
% --(axis cs:90,53.1460103639452)
% --(axis cs:85,53.1419523145197)
% --(axis cs:80,53.1097245874502)
% --(axis cs:75,53.3956444958582)
% --(axis cs:70,53.4574895062272)
% --(axis cs:65,53.493518780716)
% --(axis cs:60,53.6035387089437)
% --(axis cs:55,53.5582952448704)
% --(axis cs:50,53.3923769503515)
% --(axis cs:45,53.029696090023)
% --(axis cs:40,52.7586957323908)
% --(axis cs:35,52.277196277011)
% --(axis cs:30,51.4699441495777)
% --(axis cs:25,50.0457401339784)
% --(axis cs:20,48.1818948248139)
% --(axis cs:15,44.7950444763082)
% --(axis cs:10,38.1846011902763)
% --(axis cs:5,23.8467835087327)
% --(axis cs:0,0)
% --cycle;

% \path [draw=color1, fill=color1!10, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-13.6337772493013)
% --(axis cs:10,-15.2788905969056)
% --(axis cs:15,-13.0511659813847)
% --(axis cs:20,-9.36046987297299)
% --(axis cs:25,-5.23426115066724)
% --(axis cs:30,-1.24887452162585)
% --(axis cs:35,1.76169817818262)
% --(axis cs:40,4.76730081290206)
% --(axis cs:45,6.95672794437035)
% --(axis cs:50,8.66866156122759)
% --(axis cs:55,10.4870995882279)
% --(axis cs:60,12.6683908520082)
% --(axis cs:65,13.8374247476819)
% --(axis cs:70,14.8504210586689)
% --(axis cs:75,15.3418387831697)
% --(axis cs:80,15.5518663806697)
% --(axis cs:85,16.0043892311072)
% --(axis cs:90,16.2758620050156)
% --(axis cs:95,16.3681575261445)
% --(axis cs:95,60.0123424738555)
% --(axis cs:95,60.0123424738555)
% --(axis cs:90,60.0294379949845)
% --(axis cs:85,60.0572107688928)
% --(axis cs:80,60.2687336193303)
% --(axis cs:75,60.2999612168303)
% --(axis cs:70,60.3862789413311)
% --(axis cs:65,60.6904752523181)
% --(axis cs:60,61.0178091479918)
% --(axis cs:55,61.4619004117721)
% --(axis cs:50,61.5620384387725)
% --(axis cs:45,61.6256720556297)
% --(axis cs:40,61.1393991870979)
% --(axis cs:35,60.2253018218174)
% --(axis cs:30,58.6218745216258)
% --(axis cs:25,55.5412611506671)
% --(axis cs:20,51.0903698729729)
% --(axis cs:15,44.2115659813846)
% --(axis cs:10,34.0888905969056)
% --(axis cs:5,19.1416772493013)
% --(axis cs:0,0)
% --cycle;

% \path [draw=red, fill=red!10, opacity=0.5, very thick,]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-5.98936558895493)
% --(axis cs:10,-8.64571418584896)
% --(axis cs:15,7.59731209407799)
% --(axis cs:20,27.8732038367892)
% --(axis cs:25,34.1366553663018)
% --(axis cs:30,36.5354741002926)
% --(axis cs:35,37.5936119418386)
% --(axis cs:40,38.1571942085017)
% --(axis cs:45,38.5191047011376)
% --(axis cs:50,38.598380907982)
% --(axis cs:55,39.0591043873798)
% --(axis cs:60,39.0411799732704)
% --(axis cs:65,39.0723579635671)
% --(axis cs:70,39.0167497331685)
% --(axis cs:75,39.1498313435869)
% --(axis cs:80,39.1386099492674)
% --(axis cs:85,39.1273244120228)
% --(axis cs:90,39.2375829335463)
% --(axis cs:95,39.6383859927959)
% --(axis cs:95,55.1015140072047)
% --(axis cs:95,55.1015140072047)
% --(axis cs:90,55.4038170664542)
% --(axis cs:85,55.4661755879778)
% --(axis cs:80,55.4573900507332)
% --(axis cs:75,55.4486686564137)
% --(axis cs:70,55.534650266832)
% --(axis cs:65,55.4924420364335)
% --(axis cs:60,55.4872200267302)
% --(axis cs:55,55.4435956126208)
% --(axis cs:50,55.8095190920185)
% --(axis cs:45,55.844695298863)
% --(axis cs:40,56.0239057914988)
% --(axis cs:35,56.2975880581621)
% --(axis cs:30,56.691325899708)
% --(axis cs:25,57.5368446336989)
% --(axis cs:20,58.9199961632114)
% --(axis cs:15,55.607987905922)
% --(axis cs:10,9.33771418584896)
% --(axis cs:5,5.85156558895493)
% --(axis cs:0,0)
% --cycle;

% \path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black!20, very thick, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-12.2844185820576)
% --(axis cs:10,3.91340299525503)
% --(axis cs:15,12.6975037053412)
% --(axis cs:20,14.7174112054926)
% --(axis cs:25,15.7771847038872)
% --(axis cs:30,15.8401479879488)
% --(axis cs:35,15.8899438322837)
% --(axis cs:40,15.8899438322837)
% --(axis cs:45,15.8899438322837)
% --(axis cs:50,15.8899438322837)
% --(axis cs:55,15.8899438322837)
% --(axis cs:60,15.8899438322837)
% --(axis cs:65,15.8899438322837)
% --(axis cs:70,15.8899438322837)
% --(axis cs:75,15.8899438322837)
% --(axis cs:80,15.8899438322837)
% --(axis cs:85,15.8899438322837)
% --(axis cs:90,15.8899438322837)
% --(axis cs:95,15.8899438322837)
% --(axis cs:95,61.1607561677164)
% --(axis cs:95,61.1607561677164)
% --(axis cs:90,61.1607561677164)
% --(axis cs:85,61.1607561677164)
% --(axis cs:80,61.1607561677164)
% --(axis cs:75,61.1607561677164)
% --(axis cs:70,61.1607561677164)
% --(axis cs:65,61.1607561677164)
% --(axis cs:60,61.1607561677164)
% --(axis cs:55,61.1607561677164)
% --(axis cs:50,61.1607561677164)
% --(axis cs:45,61.1607561677164)
% --(axis cs:40,61.1607561677164)
% --(axis cs:35,61.1607561677164)
% --(axis cs:30,61.1707520120513)
% --(axis cs:25,61.1848152961129)
% --(axis cs:20,61.2909887945075)
% --(axis cs:15,60.7699962946589)
% --(axis cs:10,56.516597004745)
% --(axis cs:5,23.6489185820577)
% --(axis cs:0,0)
% --cycle;

% \path [draw=color2, fill=color2!10, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-10.1845856820504)
% --(axis cs:10,5.55563528567401)
% --(axis cs:15,23.241645723715)
% --(axis cs:20,30.8187524033409)
% --(axis cs:25,34.4160295820134)
% --(axis cs:30,36.4426823991733)
% --(axis cs:35,37.1378423527971)
% --(axis cs:40,37.4060303744275)
% --(axis cs:45,37.5240108518172)
% --(axis cs:50,37.5240108518172)
% --(axis cs:55,37.5240108518172)
% --(axis cs:60,37.5240108518172)
% --(axis cs:65,37.5240108518172)
% --(axis cs:70,37.5240108518172)
% --(axis cs:75,37.5240108518172)
% --(axis cs:80,37.5240108518172)
% --(axis cs:85,37.5240108518172)
% --(axis cs:90,37.5240108518172)
% --(axis cs:95,37.5240108518172)
% --(axis cs:95,56.7723891481827)
% --(axis cs:95,56.7723891481827)
% --(axis cs:90,56.7723891481827)
% --(axis cs:85,56.7723891481827)
% --(axis cs:80,56.7723891481827)
% --(axis cs:75,56.7723891481827)
% --(axis cs:70,56.7723891481827)
% --(axis cs:65,56.7723891481827)
% --(axis cs:60,56.7723891481827)
% --(axis cs:55,56.7723891481827)
% --(axis cs:50,56.7723891481827)
% --(axis cs:45,56.7723891481827)
% --(axis cs:40,56.8407696255725)
% --(axis cs:35,56.9604576472028)
% --(axis cs:30,57.3096176008266)
% --(axis cs:25,58.2184704179865)
% --(axis cs:20,59.346747596659)
% --(axis cs:15,60.233454276285)
% --(axis cs:10,55.114664714326)
% --(axis cs:5,15.6364856820504)
% --(axis cs:0,0)
% --cycle;

% \addplot [thick, blue]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 3.70499992370605
% 3 6.9638500213623
% 4 9.51465034484863
% 5 14.1509504318237
% 6 19.0466995239258
% 7 24.732400894165
% 8 30.0846004486084
% 9 34.5475997924805
% 10 38.5695991516113
% 11 41.3497009277344
% 12 43.5103988647461
% 13 44.9004516601562
% 14 46.0433006286621
% 15 46.713451385498
% 16 47.4349517822266
% 17 47.8329010009766
% 19 48.1306991577148
% 21 48.3545989990234
% 23 48.3791999816895
% 25 48.4039497375488
% 27 48.4287490844727
% 29 48.4537010192871
% 99 48.4537010192871
% };
% \addlegendentry{$\mathrm{Opt. \ policy \  on \ MDP, \ N=5}$}
% \addplot [thick, color0]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 1.49000000953674
% 4 2.68980002403259
% 5 3.72204995155334
% 6 5.07275009155273
% 7 6.48040008544922
% 8 7.49009990692139
% 9 8.6112003326416
% 10 9.02330017089844
% 11 9.65509986877441
% 12 10.4063501358032
% 14 11.3241996765137
% 15 11.5244998931885
% 16 11.7971496582031
% 17 11.9072504043579
% 18 12.2393503189087
% 19 12.3434495925903
% 20 12.6638498306274
% 21 12.8655996322632
% 22 12.8834495544434
% 23 13.2068500518799
% 24 13.3263502120972
% 25 13.336799621582
% 26 13.4828996658325
% 27 13.4900503158569
% 29 13.6160001754761
% 30 13.7348499298096
% 32 13.5691003799438
% 33 13.5443000793457
% 34 13.4297504425049
% 35 13.4206495285034
% 36 13.4618501663208
% 38 13.3549003601074
% 39 13.3666000366211
% 40 13.4334001541138
% 42 13.3828001022339
% 43 13.4751501083374
% 44 13.4827499389648
% 45 13.5454502105713
% 47 13.5662498474121
% 49 13.4975500106812
% 51 13.5390501022339
% 52 13.5074996948242
% 56 13.5517997741699
% 57 13.5805501937866
% 60 13.5624504089355
% 63 13.6549997329712
% 68 13.6421003341675
% 72 13.7051496505737
% 78 13.6878004074097
% 80 13.7622003555298
% 94 13.78005027771
% 96 13.8049001693726
% 99 13.8047504425049
% };
% \addlegendentry{$\mathrm{Learned \ policy, \ |n|=1}$}
% \addplot [thick, color1]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 0.809999942779541
% 3 1.45264995098114
% 4 1.85934996604919
% 5 2.75395011901855
% 6 4.03700017929077
% 7 5.18865013122559
% 8 6.66849994659424
% 9 8.3572998046875
% 10 9.40499973297119
% 11 10.9304504394531
% 12 12.3995504379272
% 13 13.5370502471924
% 14 14.7972002029419
% 15 15.5802001953125
% 16 16.7950496673584
% 19 20.0251007080078
% 21 21.6766490936279
% 23 23.6459007263184
% 24 24.4738006591797
% 25 25.1534996032715
% 26 26.0347003936768
% 28 27.4626502990723
% 29 28.0389499664307
% 30 28.6865005493164
% 31 29.425500869751
% 32 29.8510494232178
% 33 30.3625507354736
% 34 30.6951503753662
% 35 30.9934997558594
% 36 31.547550201416
% 39 32.665699005127
% 40 32.9533500671387
% 41 33.3366508483887
% 42 33.5607490539551
% 43 33.8503494262695
% 44 34.0505485534668
% 45 34.2911987304688
% 46 34.3923492431641
% 47 34.6337509155273
% 49 34.9078483581543
% 51 35.3283500671387
% 52 35.4218482971191
% 54 35.8797988891602
% 55 35.9744987487793
% 56 36.2444000244141
% 58 36.5055999755859
% 59 36.7466011047363
% 60 36.8431015014648
% 62 37.1068000793457
% 64 37.2264518737793
% 65 37.2639503479004
% 66 37.3365516662598
% 67 37.3543014526367
% 68 37.4471015930176
% 69 37.5700988769531
% 70 37.618350982666
% 72 37.655101776123
% 74 37.7971496582031
% 77 37.8685493469238
% 78 37.8624496459961
% 91 38.1521492004395
% 93 38.1461486816406
% 94 38.1956481933594
% 95 38.1902503967285
% 98 38.2391510009766
% 99 38.2338485717773
% };
% \addlegendentry{$\mathrm{Guided \ policy, \ |n|=1}$}
% \addplot [thick, red]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 0.210000038146973
% 4 -0.0361000299453735
% 5 -0.0688999891281128
% 6 -0.0214999914169312
% 7 -0.0837999582290649
% 8 -0.0809500217437744
% 9 0.247099995613098
% 10 0.345999956130981
% 11 0.300300002098083
% 12 12.6296997070312
% 13 20.6789493560791
% 14 26.9744491577148
% 15 31.6026496887207
% 16 35.4602508544922
% 17 38.2056503295898
% 18 40.6815986633301
% 19 42.2175483703613
% 20 43.396598815918
% 21 44.1781005859375
% 22 44.7662506103516
% 23 45.2056007385254
% 26 46.1282997131348
% 30 46.6133995056152
% 31 46.661548614502
% 33 46.8282508850098
% 35 46.9455986022949
% 37 46.9683494567871
% 38 47.0922508239746
% 40 47.0905494689941
% 41 47.1646995544434
% 48 47.1800994873047
% 50 47.2039489746094
% 53 47.2272987365723
% 55 47.251350402832
% 60 47.2641983032227
% 61 47.2887992858887
% 67 47.2817001342773
% 85 47.2967491149902
% 87 47.3213005065918
% 92 47.3452987670898
% 94 47.3700485229492
% 99 47.3695487976074
% };
% \addlegendentry{$\mathrm{Opt. \ FSC \  on \ POMDP, |n|=15}$}
% \addplot [thick, green!50.1960784313725!black]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 0.139999985694885
% 3 0.106799960136414
% 4 1.67404997348785
% 5 5.68225002288818
% 7 16.2387504577637
% 8 22.2519493103027
% 9 26.4137992858887
% 10 30.2150001525879
% 11 32.4997482299805
% 12 34.4146499633789
% 13 35.3936996459961
% 14 36.2302513122559
% 15 36.7337493896484
% 16 37.2987518310547
% 18 37.8226509094238
% 19 37.9357490539551
% 20 38.0041999816895
% 22 38.3320007324219
% 26 38.5058517456055
% 99 38.5253486633301
% };
% \addlegendentry{$\mathrm{Learned \ policy, \ |n|=10}$}
% \addplot [thick, color2]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 -0.0349999666213989
% 4 -0.136299967765808
% 5 2.72595000267029
% 6 7.72914981842041
% 7 14.1778001785278
% 8 20.4096508026123
% 9 25.7593002319336
% 10 30.3351497650146
% 11 34.0555000305176
% 12 36.913501739502
% 13 39.0224990844727
% 14 40.7257995605469
% 15 41.737548828125
% 16 42.7014007568359
% 17 43.3172988891602
% 18 44.0244483947754
% 20 45.0827484130859
% 21 45.453498840332
% 22 45.7000007629395
% 23 45.8720016479492
% 24 46.1443481445312
% 25 46.3172492980957
% 28 46.6527481079102
% 29 46.851749420166
% 31 46.9006004333496
% 32 46.9751014709473
% 33 46.9747505187988
% 35 47.0491485595703
% 37 47.0737495422363
% 40 47.1234016418457
% 99 47.1482009887695
% };
% \addlegendentry{$\mathrm{Guided \ policy, \ |n|=10}$}
\end{axis}

\end{tikzpicture}


==> maze_without_side_info_without_memory.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.26666666666
% ,0.46666666666,0.66666666666}
% \definecolor{color1}{rgb}{0.13333333333,0.53333333333,0.2}
% \definecolor{color2}{rgb}{0.66666666666,0.2,0.46666666666}
% \definecolor{color3}{rgb}{0.93333333333,0.4,0.46666666666}
% \definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color1}{HTML}{FF0000}
\definecolor{color0}{HTML}{0000FF}
\definecolor{color2}{HTML}{FF00FF}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=south,
  ticklabel style = {font=\tiny},
  draw=white!80!black,
  font=\fontsize{6}{6}\selectfont,
  scale=0.40
},
%title={\textbf{Memoryless} policy \emph{without} side information},
%title style={yshift=-1.5ex,font=\titlesize},
% title={$R_\policy^\phi$},
% title style={yshift=-1.5ex,xshift=-15ex,font=\titlesize},
xshift=0.1cm,
width=6.cm,
height=3.1cm,
tick align=outside,
tick pos=left,
no markers,
every axis plot/.append style={line width=2pt},
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Time steps}},
xlabel={},
xlabel={\textcolor{gray!40!black}{\arial \textit{Memoryless} policy}},
xlabel style={font=\titlesize,yshift=18ex},
xtick={0,25,50,75,100},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Mean  accumulated  reward}},
ylabel={},
ymajorgrids,
ymin=-30.8979836098955, ymax=66.0315604206547,
ytick style={color=black},
ymajorticks=false,
]

\addplot[color0] table[x=x,y=y,mark=none] {maze_mem1_trajsize5pomdp_irl.tex};
\addplot[color1,dashed] table[x=x,y=y,mark=none] {maze_mem1_trajsize5mdp_irl.tex};
%\addplot[color2] table[x=x,y=y,mark=none] {maze_mem5_fwd.tex};
%\addplot[color3] table[x=x,y=y,mark=none] {maze_mem10_fwd.tex};

%\addlegendentry{$\mathrm{MDP}$}
%\addlegendentry{$\mathrm{POMDP1}$}
%\addlegendentry{$\mathrm{POMDP5}$}
%\addlegendentry{$\mathrm{POMDP10}$}

\addplot[color2,densely dashdotted] table[x=x,y=y,mark=none] {maze_mdp_fwd_gail.tex};
\addplot [name path=upper2,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {maze_mdp_fwd_gail.tex};
\addplot [name path=lower2,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {maze_mdp_fwd_gail.tex};
\addplot [fill=color2!40,opacity=0.5] fill between[of=upper2 and lower2];

\addplot [name path=upper1,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}]{maze_mem1_trajsize5mdp_irl.tex};
\addplot [name path=lower1,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {maze_mem1_trajsize5mdp_irl.tex};
\addplot [fill=color1!40,opacity=0.5] fill between[of=upper1 and lower1];



\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {maze_mem1_trajsize5pomdp_irl.tex};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {maze_mem1_trajsize5pomdp_irl.tex};
\addplot [fill=color0!40,opacity=0.5] fill between[of=upper and lower];



% \path [draw=blue, fill=blue!20, very thick, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-8.97872702103723)
% --(axis cs:10,17.5489347907353)
% --(axis cs:15,35.2760585099138)
% --(axis cs:20,40.9879058425354)
% --(axis cs:25,41.9122784589023)
% --(axis cs:30,42.1648649481006)
% --(axis cs:35,42.1648649481006)
% --(axis cs:40,42.1648649481006)
% --(axis cs:45,42.1648649481006)
% --(axis cs:50,42.1648649481006)
% --(axis cs:55,42.1648649481006)
% --(axis cs:60,42.1648649481006)
% --(axis cs:65,42.1648649481006)
% --(axis cs:70,42.1648649481006)
% --(axis cs:75,42.1648649481006)
% --(axis cs:80,42.1648649481006)
% --(axis cs:85,42.1648649481006)
% --(axis cs:90,42.1648649481006)
% --(axis cs:95,42.1648649481006)
% --(axis cs:95,54.7425350518997)
% --(axis cs:95,54.7425350518997)
% --(axis cs:90,54.7425350518997)
% --(axis cs:85,54.7425350518997)
% --(axis cs:80,54.7425350518997)
% --(axis cs:75,54.7425350518997)
% --(axis cs:70,54.7425350518997)
% --(axis cs:65,54.7425350518997)
% --(axis cs:60,54.7425350518997)
% --(axis cs:55,54.7425350518997)
% --(axis cs:50,54.7425350518997)
% --(axis cs:45,54.7425350518997)
% --(axis cs:40,54.7425350518997)
% --(axis cs:35,54.7425350518997)
% --(axis cs:30,54.7425350518997)
% --(axis cs:25,54.895621541098)
% --(axis cs:20,55.4721941574649)
% --(axis cs:15,58.1508414900865)
% --(axis cs:10,59.5902652092649)
% --(axis cs:5,37.2806270210372)
% --(axis cs:0,0)
% --cycle;

% \path [draw=color0, fill=color0!20, very thick, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-16.4026835087327)
% --(axis cs:10,-20.1380011902763)
% --(axis cs:15,-21.7460444763082)
% --(axis cs:20,-22.8541948248139)
% --(axis cs:25,-23.3721401339784)
% --(axis cs:30,-24.0002441495778)
% --(axis cs:35,-25.435896277011)
% --(axis cs:40,-25.8918957323909)
% --(axis cs:45,-25.938796090023)
% --(axis cs:50,-26.3608769503516)
% --(axis cs:55,-26.4920952448705)
% --(axis cs:60,-26.4786387089437)
% --(axis cs:65,-26.1560187807161)
% --(axis cs:70,-26.0853895062272)
% --(axis cs:75,-25.9977444958583)
% --(axis cs:80,-25.5853245874503)
% --(axis cs:85,-25.6292523145197)
% --(axis cs:90,-25.6348103639452)
% --(axis cs:95,-25.3052444574238)
% --(axis cs:95,52.9151444574238)
% --(axis cs:95,52.9151444574238)
% --(axis cs:90,53.1460103639452)
% --(axis cs:85,53.1419523145197)
% --(axis cs:80,53.1097245874502)
% --(axis cs:75,53.3956444958582)
% --(axis cs:70,53.4574895062272)
% --(axis cs:65,53.493518780716)
% --(axis cs:60,53.6035387089437)
% --(axis cs:55,53.5582952448704)
% --(axis cs:50,53.3923769503515)
% --(axis cs:45,53.029696090023)
% --(axis cs:40,52.7586957323908)
% --(axis cs:35,52.277196277011)
% --(axis cs:30,51.4699441495777)
% --(axis cs:25,50.0457401339784)
% --(axis cs:20,48.1818948248139)
% --(axis cs:15,44.7950444763082)
% --(axis cs:10,38.1846011902763)
% --(axis cs:5,23.8467835087327)
% --(axis cs:0,0)
% --cycle;

% \path [draw=color1, fill=color1!10, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-13.6337772493013)
% --(axis cs:10,-15.2788905969056)
% --(axis cs:15,-13.0511659813847)
% --(axis cs:20,-9.36046987297299)
% --(axis cs:25,-5.23426115066724)
% --(axis cs:30,-1.24887452162585)
% --(axis cs:35,1.76169817818262)
% --(axis cs:40,4.76730081290206)
% --(axis cs:45,6.95672794437035)
% --(axis cs:50,8.66866156122759)
% --(axis cs:55,10.4870995882279)
% --(axis cs:60,12.6683908520082)
% --(axis cs:65,13.8374247476819)
% --(axis cs:70,14.8504210586689)
% --(axis cs:75,15.3418387831697)
% --(axis cs:80,15.5518663806697)
% --(axis cs:85,16.0043892311072)
% --(axis cs:90,16.2758620050156)
% --(axis cs:95,16.3681575261445)
% --(axis cs:95,60.0123424738555)
% --(axis cs:95,60.0123424738555)
% --(axis cs:90,60.0294379949845)
% --(axis cs:85,60.0572107688928)
% --(axis cs:80,60.2687336193303)
% --(axis cs:75,60.2999612168303)
% --(axis cs:70,60.3862789413311)
% --(axis cs:65,60.6904752523181)
% --(axis cs:60,61.0178091479918)
% --(axis cs:55,61.4619004117721)
% --(axis cs:50,61.5620384387725)
% --(axis cs:45,61.6256720556297)
% --(axis cs:40,61.1393991870979)
% --(axis cs:35,60.2253018218174)
% --(axis cs:30,58.6218745216258)
% --(axis cs:25,55.5412611506671)
% --(axis cs:20,51.0903698729729)
% --(axis cs:15,44.2115659813846)
% --(axis cs:10,34.0888905969056)
% --(axis cs:5,19.1416772493013)
% --(axis cs:0,0)
% --cycle;

% \path [draw=red, fill=red!10, opacity=0.5, very thick,]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-5.98936558895493)
% --(axis cs:10,-8.64571418584896)
% --(axis cs:15,7.59731209407799)
% --(axis cs:20,27.8732038367892)
% --(axis cs:25,34.1366553663018)
% --(axis cs:30,36.5354741002926)
% --(axis cs:35,37.5936119418386)
% --(axis cs:40,38.1571942085017)
% --(axis cs:45,38.5191047011376)
% --(axis cs:50,38.598380907982)
% --(axis cs:55,39.0591043873798)
% --(axis cs:60,39.0411799732704)
% --(axis cs:65,39.0723579635671)
% --(axis cs:70,39.0167497331685)
% --(axis cs:75,39.1498313435869)
% --(axis cs:80,39.1386099492674)
% --(axis cs:85,39.1273244120228)
% --(axis cs:90,39.2375829335463)
% --(axis cs:95,39.6383859927959)
% --(axis cs:95,55.1015140072047)
% --(axis cs:95,55.1015140072047)
% --(axis cs:90,55.4038170664542)
% --(axis cs:85,55.4661755879778)
% --(axis cs:80,55.4573900507332)
% --(axis cs:75,55.4486686564137)
% --(axis cs:70,55.534650266832)
% --(axis cs:65,55.4924420364335)
% --(axis cs:60,55.4872200267302)
% --(axis cs:55,55.4435956126208)
% --(axis cs:50,55.8095190920185)
% --(axis cs:45,55.844695298863)
% --(axis cs:40,56.0239057914988)
% --(axis cs:35,56.2975880581621)
% --(axis cs:30,56.691325899708)
% --(axis cs:25,57.5368446336989)
% --(axis cs:20,58.9199961632114)
% --(axis cs:15,55.607987905922)
% --(axis cs:10,9.33771418584896)
% --(axis cs:5,5.85156558895493)
% --(axis cs:0,0)
% --cycle;

% \path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black!20, very thick, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-12.2844185820576)
% --(axis cs:10,3.91340299525503)
% --(axis cs:15,12.6975037053412)
% --(axis cs:20,14.7174112054926)
% --(axis cs:25,15.7771847038872)
% --(axis cs:30,15.8401479879488)
% --(axis cs:35,15.8899438322837)
% --(axis cs:40,15.8899438322837)
% --(axis cs:45,15.8899438322837)
% --(axis cs:50,15.8899438322837)
% --(axis cs:55,15.8899438322837)
% --(axis cs:60,15.8899438322837)
% --(axis cs:65,15.8899438322837)
% --(axis cs:70,15.8899438322837)
% --(axis cs:75,15.8899438322837)
% --(axis cs:80,15.8899438322837)
% --(axis cs:85,15.8899438322837)
% --(axis cs:90,15.8899438322837)
% --(axis cs:95,15.8899438322837)
% --(axis cs:95,61.1607561677164)
% --(axis cs:95,61.1607561677164)
% --(axis cs:90,61.1607561677164)
% --(axis cs:85,61.1607561677164)
% --(axis cs:80,61.1607561677164)
% --(axis cs:75,61.1607561677164)
% --(axis cs:70,61.1607561677164)
% --(axis cs:65,61.1607561677164)
% --(axis cs:60,61.1607561677164)
% --(axis cs:55,61.1607561677164)
% --(axis cs:50,61.1607561677164)
% --(axis cs:45,61.1607561677164)
% --(axis cs:40,61.1607561677164)
% --(axis cs:35,61.1607561677164)
% --(axis cs:30,61.1707520120513)
% --(axis cs:25,61.1848152961129)
% --(axis cs:20,61.2909887945075)
% --(axis cs:15,60.7699962946589)
% --(axis cs:10,56.516597004745)
% --(axis cs:5,23.6489185820577)
% --(axis cs:0,0)
% --cycle;

% \path [draw=color2, fill=color2!10, opacity=0.5]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:5,-10.1845856820504)
% --(axis cs:10,5.55563528567401)
% --(axis cs:15,23.241645723715)
% --(axis cs:20,30.8187524033409)
% --(axis cs:25,34.4160295820134)
% --(axis cs:30,36.4426823991733)
% --(axis cs:35,37.1378423527971)
% --(axis cs:40,37.4060303744275)
% --(axis cs:45,37.5240108518172)
% --(axis cs:50,37.5240108518172)
% --(axis cs:55,37.5240108518172)
% --(axis cs:60,37.5240108518172)
% --(axis cs:65,37.5240108518172)
% --(axis cs:70,37.5240108518172)
% --(axis cs:75,37.5240108518172)
% --(axis cs:80,37.5240108518172)
% --(axis cs:85,37.5240108518172)
% --(axis cs:90,37.5240108518172)
% --(axis cs:95,37.5240108518172)
% --(axis cs:95,56.7723891481827)
% --(axis cs:95,56.7723891481827)
% --(axis cs:90,56.7723891481827)
% --(axis cs:85,56.7723891481827)
% --(axis cs:80,56.7723891481827)
% --(axis cs:75,56.7723891481827)
% --(axis cs:70,56.7723891481827)
% --(axis cs:65,56.7723891481827)
% --(axis cs:60,56.7723891481827)
% --(axis cs:55,56.7723891481827)
% --(axis cs:50,56.7723891481827)
% --(axis cs:45,56.7723891481827)
% --(axis cs:40,56.8407696255725)
% --(axis cs:35,56.9604576472028)
% --(axis cs:30,57.3096176008266)
% --(axis cs:25,58.2184704179865)
% --(axis cs:20,59.346747596659)
% --(axis cs:15,60.233454276285)
% --(axis cs:10,55.114664714326)
% --(axis cs:5,15.6364856820504)
% --(axis cs:0,0)
% --cycle;

% \addplot [thick, blue]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 3.70499992370605
% 3 6.9638500213623
% 4 9.51465034484863
% 5 14.1509504318237
% 6 19.0466995239258
% 7 24.732400894165
% 8 30.0846004486084
% 9 34.5475997924805
% 10 38.5695991516113
% 11 41.3497009277344
% 12 43.5103988647461
% 13 44.9004516601562
% 14 46.0433006286621
% 15 46.713451385498
% 16 47.4349517822266
% 17 47.8329010009766
% 19 48.1306991577148
% 21 48.3545989990234
% 23 48.3791999816895
% 25 48.4039497375488
% 27 48.4287490844727
% 29 48.4537010192871
% 99 48.4537010192871
% };
% \addlegendentry{$\mathrm{Opt. \ policy \  on \ MDP, \ N=5}$}
% \addplot [thick, color0]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 1.49000000953674
% 4 2.68980002403259
% 5 3.72204995155334
% 6 5.07275009155273
% 7 6.48040008544922
% 8 7.49009990692139
% 9 8.6112003326416
% 10 9.02330017089844
% 11 9.65509986877441
% 12 10.4063501358032
% 14 11.3241996765137
% 15 11.5244998931885
% 16 11.7971496582031
% 17 11.9072504043579
% 18 12.2393503189087
% 19 12.3434495925903
% 20 12.6638498306274
% 21 12.8655996322632
% 22 12.8834495544434
% 23 13.2068500518799
% 24 13.3263502120972
% 25 13.336799621582
% 26 13.4828996658325
% 27 13.4900503158569
% 29 13.6160001754761
% 30 13.7348499298096
% 32 13.5691003799438
% 33 13.5443000793457
% 34 13.4297504425049
% 35 13.4206495285034
% 36 13.4618501663208
% 38 13.3549003601074
% 39 13.3666000366211
% 40 13.4334001541138
% 42 13.3828001022339
% 43 13.4751501083374
% 44 13.4827499389648
% 45 13.5454502105713
% 47 13.5662498474121
% 49 13.4975500106812
% 51 13.5390501022339
% 52 13.5074996948242
% 56 13.5517997741699
% 57 13.5805501937866
% 60 13.5624504089355
% 63 13.6549997329712
% 68 13.6421003341675
% 72 13.7051496505737
% 78 13.6878004074097
% 80 13.7622003555298
% 94 13.78005027771
% 96 13.8049001693726
% 99 13.8047504425049
% };
% \addlegendentry{$\mathrm{Learned \ policy, \ |n|=1}$}
% \addplot [thick, color1]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 0.809999942779541
% 3 1.45264995098114
% 4 1.85934996604919
% 5 2.75395011901855
% 6 4.03700017929077
% 7 5.18865013122559
% 8 6.66849994659424
% 9 8.3572998046875
% 10 9.40499973297119
% 11 10.9304504394531
% 12 12.3995504379272
% 13 13.5370502471924
% 14 14.7972002029419
% 15 15.5802001953125
% 16 16.7950496673584
% 19 20.0251007080078
% 21 21.6766490936279
% 23 23.6459007263184
% 24 24.4738006591797
% 25 25.1534996032715
% 26 26.0347003936768
% 28 27.4626502990723
% 29 28.0389499664307
% 30 28.6865005493164
% 31 29.425500869751
% 32 29.8510494232178
% 33 30.3625507354736
% 34 30.6951503753662
% 35 30.9934997558594
% 36 31.547550201416
% 39 32.665699005127
% 40 32.9533500671387
% 41 33.3366508483887
% 42 33.5607490539551
% 43 33.8503494262695
% 44 34.0505485534668
% 45 34.2911987304688
% 46 34.3923492431641
% 47 34.6337509155273
% 49 34.9078483581543
% 51 35.3283500671387
% 52 35.4218482971191
% 54 35.8797988891602
% 55 35.9744987487793
% 56 36.2444000244141
% 58 36.5055999755859
% 59 36.7466011047363
% 60 36.8431015014648
% 62 37.1068000793457
% 64 37.2264518737793
% 65 37.2639503479004
% 66 37.3365516662598
% 67 37.3543014526367
% 68 37.4471015930176
% 69 37.5700988769531
% 70 37.618350982666
% 72 37.655101776123
% 74 37.7971496582031
% 77 37.8685493469238
% 78 37.8624496459961
% 91 38.1521492004395
% 93 38.1461486816406
% 94 38.1956481933594
% 95 38.1902503967285
% 98 38.2391510009766
% 99 38.2338485717773
% };
% \addlegendentry{$\mathrm{Guided \ policy, \ |n|=1}$}
% \addplot [thick, red]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 0.210000038146973
% 4 -0.0361000299453735
% 5 -0.0688999891281128
% 6 -0.0214999914169312
% 7 -0.0837999582290649
% 8 -0.0809500217437744
% 9 0.247099995613098
% 10 0.345999956130981
% 11 0.300300002098083
% 12 12.6296997070312
% 13 20.6789493560791
% 14 26.9744491577148
% 15 31.6026496887207
% 16 35.4602508544922
% 17 38.2056503295898
% 18 40.6815986633301
% 19 42.2175483703613
% 20 43.396598815918
% 21 44.1781005859375
% 22 44.7662506103516
% 23 45.2056007385254
% 26 46.1282997131348
% 30 46.6133995056152
% 31 46.661548614502
% 33 46.8282508850098
% 35 46.9455986022949
% 37 46.9683494567871
% 38 47.0922508239746
% 40 47.0905494689941
% 41 47.1646995544434
% 48 47.1800994873047
% 50 47.2039489746094
% 53 47.2272987365723
% 55 47.251350402832
% 60 47.2641983032227
% 61 47.2887992858887
% 67 47.2817001342773
% 85 47.2967491149902
% 87 47.3213005065918
% 92 47.3452987670898
% 94 47.3700485229492
% 99 47.3695487976074
% };
% \addlegendentry{$\mathrm{Opt. \ FSC \  on \ POMDP, |n|=15}$}
% \addplot [thick, green!50.1960784313725!black]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 0.139999985694885
% 3 0.106799960136414
% 4 1.67404997348785
% 5 5.68225002288818
% 7 16.2387504577637
% 8 22.2519493103027
% 9 26.4137992858887
% 10 30.2150001525879
% 11 32.4997482299805
% 12 34.4146499633789
% 13 35.3936996459961
% 14 36.2302513122559
% 15 36.7337493896484
% 16 37.2987518310547
% 18 37.8226509094238
% 19 37.9357490539551
% 20 38.0041999816895
% 22 38.3320007324219
% 26 38.5058517456055
% 99 38.5253486633301
% };
% \addlegendentry{$\mathrm{Learned \ policy, \ |n|=10}$}
% \addplot [thick, color2]
% table {%
% 0 0
% 1 -0.100000023841858
% 2 -0.0349999666213989
% 4 -0.136299967765808
% 5 2.72595000267029
% 6 7.72914981842041
% 7 14.1778001785278
% 8 20.4096508026123
% 9 25.7593002319336
% 10 30.3351497650146
% 11 34.0555000305176
% 12 36.913501739502
% 13 39.0224990844727
% 14 40.7257995605469
% 15 41.737548828125
% 16 42.7014007568359
% 17 43.3172988891602
% 18 44.0244483947754
% 20 45.0827484130859
% 21 45.453498840332
% 22 45.7000007629395
% 23 45.8720016479492
% 24 46.1443481445312
% 25 46.3172492980957
% 28 46.6527481079102
% 29 46.851749420166
% 31 46.9006004333496
% 32 46.9751014709473
% 33 46.9747505187988
% 35 47.0491485595703
% 37 47.0737495422363
% 40 47.1234016418457
% 99 47.1482009887695
% };
% \addlegendentry{$\mathrm{Guided \ policy, \ |n|=10}$}
\end{axis}

\end{tikzpicture}


==> new_avoid_results.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.26666666666
% ,0.46666666666,0.66666666666}
% \definecolor{color1}{rgb}{0.13333333333,0.53333333333,0.2}
% \definecolor{color2}{rgb}{0.66666666666,0.2,0.46666666666}
% \definecolor{color3}{rgb}{0.93333333333,0.4,0.46666666666}
% \definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color0}{HTML}{FF0000}
\definecolor{color1}{HTML}{0000FF}
\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=south,
  %ticklabel style = {font=\tiny},
  draw=white!80!black,
  font=\fontsize{6}{6}\selectfont,
  scale=0.40
},
%title={\textbf{Memoryless} policy \emph{with} side information},
%title style={yshift=-1.5ex,font=\titlesize},
title={$R_\policy^\phi$},
title={},
title style={yshift=-1.5ex,xshift=-15ex,font=\titlesize},
width=\textwidth,
height=0.4\textwidth,
tick align=outside,
tick pos=left,
no markers,
every axis plot/.append style={line width=2pt},
x grid style={white!69.0196078431373!black},
xlabel={{Time Steps}},
%xlabel={\textcolor{gray!40!black}{\arial \textbf{Without} side information}},
%xlabel style={font=\Large},
%ylabel style={font=\Large},
xmajorgrids,
xmin=-4.95, xmax=303.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={{$R_\policy^\phi$}},
%ylabel={},
ymajorgrids,
xtick={0,75,150,225,300},
ymin=-32.8979836098955, ymax=56.0315604206547,
ticklabel style = {font=\normalsize}
]

\addplot[color0,dashed] table[x=x,y=y,mark=none] {avoid_mem1_trajsize10mdp_irl.tex};
\addplot[color1] table[x=x,y=y,mark=none] {avoid_mem1_trajsize10mdp_irl_si.tex};

\addplot [name path=upper1,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}]{avoid_mem1_trajsize10mdp_irl_si.tex};
\addplot [name path=lower1,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {avoid_mem1_trajsize10mdp_irl_si.tex};
\addplot [fill=color1!40,opacity=0.5] fill between[of=upper1 and lower1];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {avoid_mem1_trajsize10mdp_irl.tex};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {avoid_mem1_trajsize10mdp_irl.tex};
\addplot [fill=color0!40,opacity=0.5] fill between[of=upper and lower];
\end{axis}

\end{tikzpicture}


==> obstacle_with_side_info_with_memory.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.26666666666
% ,0.46666666666,0.66666666666}
% \definecolor{color1}{rgb}{0.13333333333,0.53333333333,0.2}
% \definecolor{color2}{rgb}{0.66666666666,0.2,0.46666666666}
% \definecolor{color3}{rgb}{0.93333333333,0.4,0.46666666666}
% \definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color1}{HTML}{FF0000}
\definecolor{color0}{HTML}{0000FF}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=south,
  ticklabel style = {font=\tiny},
  draw=white!80!black,
  font=\fontsize{6}{6}\selectfont,
  scale=0.40
},
title={\textbf{Finite-memory} policy \emph{with} side information},
%title style={yshift=-1.5ex,font=\titlesize},
title={$R_\policy^\phi$},
title style={yshift=-1.5ex,xshift=-15ex,font=\titlesize},
yshift=0.5cm,
width=6.cm,
height=3.1cm,
tick align=outside,
tick pos=left,
no markers,
every axis plot/.append style={line width=2pt},
x grid style={white!69.0196078431373!black},
xlabel={\titlesize{Time Steps}},
%xlabel={},
xmajorgrids,
xmin=-4.95, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xtick={0,25,50,75,100},
ylabel={\footnotesize{Mean accumulated  reward}},
ylabel={\titlesize{$R_\policy^\phi$}},
ylabel={\textcolor{gray!40!black}{\;\;\,\arial\textbf{With} side\;\;\,} \\\textcolor{gray!40!black}{\arial information}},
ylabel style={rotate=-90,align=center,font=\titlesize},
ymajorgrids,
ymin=-200.8979836098955, ymax=550,
ytick style={color=black}
]

\addplot[color0] table[x=x,y=y,mark=none] {obstacle_mem5_trajsize10pomdp_irl_si.tex};
\addplot[color1,dashed] table[x=x,y=y,mark=none] {obstacle_mem5_trajsize10mdp_irl_si.tex};


\addplot [name path=upper1,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}]{obstacle_mem5_trajsize10mdp_irl_si.tex};
\addplot [name path=lower1,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {obstacle_mem5_trajsize10mdp_irl_si.tex};
\addplot [fill=color1!40,opacity=0.5] fill between[of=upper1 and lower1];



\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {obstacle_mem5_trajsize10pomdp_irl_si.tex};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {obstacle_mem5_trajsize10pomdp_irl_si.tex};
\addplot [fill=color0!40,opacity=0.5] fill between[of=upper and lower];

% \addlegendentry{$\mathrm{Guided \ policy, \ |n|=10}$}
\end{axis}

\end{tikzpicture}


==> obstacle_with_side_info_without_memory.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.26666666666
% ,0.46666666666,0.66666666666}
% \definecolor{color1}{rgb}{0.13333333333,0.53333333333,0.2}
% \definecolor{color2}{rgb}{0.66666666666,0.2,0.46666666666}
% \definecolor{color3}{rgb}{0.93333333333,0.4,0.46666666666}
% \definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color1}{HTML}{FF0000}
\definecolor{color0}{HTML}{0000FF}
\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=south,
  ticklabel style = {font=\tiny},
  draw=white!80!black,
  font=\fontsize{6}{6}\selectfont,
  scale=0.40
},
%title={\textbf{Memoryless} policy \emph{with} side information},
%title style={yshift=-1.5ex,font=\titlesize},
title={$R_\policy^\phi$},
title style={yshift=-1.5ex,xshift=-15ex,font=\titlesize},
xshift=0.1cm,
yshift = 0.5cm,
width=6.cm,
height=3.1cm,
tick align=outside,
tick pos=left,
no markers,
every axis plot/.append style={line width=2pt},
x grid style={white!69.0196078431373!black},
xlabel={\titlesize{Time Steps}},
%xlabel={},
xmajorgrids,
xmin=-4.95, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Mean  accumulated  reward}},
ylabel={},
ymajorgrids,
xtick={0,25,50,75,100},
ymin=-200.8979836098955, ymax=550,
ytick style={color=black}
]

\addplot[color0] table[x=x,y=y,mark=none] {obstacle_mem1_trajsize10pomdp_irl_si.tex};
\addplot[color1,dashed] table[x=x,y=y,mark=none] {obstacle_mem1_trajsize10mdp_irl_si.tex};


\addplot [name path=upper1,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}]{obstacle_mem1_trajsize10mdp_irl_si.tex};
\addplot [name path=lower1,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {obstacle_mem1_trajsize10mdp_irl_si.tex};
\addplot [fill=color1!40,opacity=0.5] fill between[of=upper1 and lower1];



\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {obstacle_mem1_trajsize10pomdp_irl_si.tex};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {obstacle_mem1_trajsize10pomdp_irl_si.tex};
\addplot [fill=color0!40,opacity=0.5] fill between[of=upper and lower];
\end{axis}

\end{tikzpicture}


==> obstacle_without_side_info_with_memory.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.26666666666
% ,0.46666666666,0.66666666666}
% \definecolor{color1}{rgb}{0.13333333333,0.53333333333,0.2}
% \definecolor{color2}{rgb}{0.66666666666,0.2,0.46666666666}
% \definecolor{color3}{rgb}{0.93333333333,0.4,0.46666666666}
% \definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color1}{HTML}{FF0000}
\definecolor{color0}{HTML}{0000FF}
%\definecolor{color2}{HTML}{ef5675}
%\definecolor{color3}{HTML}{ffa600}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.15,1.25)},
  anchor=south,
    ticklabel style = {font=\tiny},
  draw=white!80!black,
  %nodes={scale=0.5, transform shape},
%mark options={scale=0.5},
  font=\fontsize{7.4}{7.4}\selectfont,
  scale=0.40
},
title={$R_\policy^\phi$},
title style={yshift=-1.5ex,xshift=-15ex,font=\titlesize},
width=6.cm,
height=3.1cm,
tick align=outside,
tick pos=left,
no markers,
every axis plot/.append style={line width=2pt},
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Time steps}},
xlabel={\textcolor{gray!40!black}{\arial \textit{Finite-memory} policy}},
xlabel style={font=\titlesize,yshift=18ex},
xmajorgrids,
xmin=-4.95, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Mean  accumulated  reward}},
ylabel={\textcolor{gray!40!black}{\arial\textbf{Without} side} \\\textcolor{gray!40!black}{\arial information}},
ylabel style={rotate=-90,align=center,font=\titlesize},
xtick={0,25,50,75,100},
%ylabel={},
ymajorgrids,
ymin=-200.8979836098955, ymax=550,
ytick style={color=black}
]

\addplot[color0] table[x=x,y=y,mark=none] {obstacle_mem5_trajsize10pomdp_irl.tex};
\addplot[color1,dashed] table[x=x,y=y,mark=none] {obstacle_mem5_trajsize10mdp_irl.tex};


\addplot [name path=upper1,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}]{obstacle_mem5_trajsize10mdp_irl.tex};
\addplot [name path=lower1,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {obstacle_mem5_trajsize10mdp_irl.tex};
\addplot [fill=color1!40,opacity=0.5] fill between[of=upper1 and lower1];



\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {obstacle_mem5_trajsize10pomdp_irl.tex};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {obstacle_mem5_trajsize10pomdp_irl.tex};
\addplot [fill=color0!40,opacity=0.5] fill between[of=upper and lower];


\end{axis}

\end{tikzpicture}


==> obstacle_without_side_info_without_memory.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.26666666666
% ,0.46666666666,0.66666666666}
% \definecolor{color1}{rgb}{0.13333333333,0.53333333333,0.2}
% \definecolor{color2}{rgb}{0.66666666666,0.2,0.46666666666}
% \definecolor{color3}{rgb}{0.93333333333,0.4,0.46666666666}
% \definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color1}{HTML}{FF0000}
\definecolor{color0}{HTML}{0000FF}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=south,
  ticklabel style = {font=\tiny},
  draw=white!80!black,
  font=\fontsize{6}{6}\selectfont,
  scale=0.40
},
%title={\textbf{Memoryless} policy \emph{without} side information},
%title style={yshift=-1.5ex,font=\titlesize},
title={$R_\policy^\phi$},
title style={yshift=-1.5ex,xshift=-15ex,font=\titlesize},
xshift=0.1cm,
width=6.cm,
height=3.1cm,
tick align=outside,
tick pos=left,
no markers,
every axis plot/.append style={line width=2pt},
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Time steps}},
xlabel={},
xlabel={\textcolor{gray!40!black}{\arial \textit{Memoryless} policy}},
xlabel style={font=\titlesize,yshift=18ex},
xtick={0,25,50,75,100},
xmajorgrids,
xmin=-4.95, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Mean  accumulated  reward}},
ylabel={},
ymajorgrids,
ymin=-200.8979836098955, ymax=550,
ytick style={color=black}
]

\addplot[color0] table[x=x,y=y,mark=none] {obstacle_mem1_trajsize10pomdp_irl.tex};
\addplot[color1,dashed] table[x=x,y=y,mark=none] {obstacle_mem1_trajsize10mdp_irl.tex};


\addplot [name path=upper1,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}]{obstacle_mem1_trajsize10mdp_irl.tex};
\addplot [name path=lower1,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {obstacle_mem1_trajsize10mdp_irl.tex};
\addplot [fill=color1!40,opacity=0.5] fill between[of=upper1 and lower1];



\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {obstacle_mem1_trajsize10pomdp_irl.tex};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {obstacle_mem1_trajsize10pomdp_irl.tex};
\addplot [fill=color0!40,opacity=0.5] fill between[of=upper and lower];

\end{axis}

\end{tikzpicture}


==> partmap.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0431372549019608,0.4,0.137254901960784}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.1)},
  anchor=center,
  draw=white!80!black
},
% width=6cm,
% height=6cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=34.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=34.5,
ytick style={color=black}
]
\addplot [line width=2pt, color0]
table {%
0 0
};
\addlegendentry{grass}
\addplot [line width=2pt, red]
table {%
0 0
};
\addlegendentry{gravel}
\addplot [line width=2pt, gray]
table {%
0 0
};
\addlegendentry{road}
\addplot [line width=2pt, black]
table {%
0 0
};
\addlegendentry{unknown}

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=34.5, ymin=34.5, ymax=-0.5] {partmap-002.png};
\draw[-latex,semithick,draw=blue] (axis cs:8.88178419700125e-16,5) -- (axis cs:2,5);
\draw[-latex,semithick,draw=blue] (axis cs:2,5) -- (axis cs:4,5);
\draw[-latex,semithick,draw=blue] (axis cs:4,5) -- (axis cs:6,5);
\draw[-latex,semithick,draw=blue] (axis cs:6,5) -- (axis cs:8,5);
\draw[-latex,semithick,draw=blue] (axis cs:8,5) -- (axis cs:10,5);
\draw[-latex,semithick,draw=blue] (axis cs:10,5) -- (axis cs:12,5);
\draw[-latex,semithick,draw=blue] (axis cs:12,5) -- (axis cs:14,5);
\draw[-latex,semithick,draw=blue] (axis cs:14,5) -- (axis cs:16,5);
\draw[-latex,semithick,draw=blue] (axis cs:16,5) -- (axis cs:18,5);
\draw[-latex,semithick,draw=blue] (axis cs:18,5) -- (axis cs:19,7);
\draw[-latex,semithick,draw=blue] (axis cs:19,7) -- (axis cs:21,9);
\draw[-latex,semithick,draw=blue] (axis cs:21,9) -- (axis cs:22,11);
\draw[-latex,semithick,draw=blue] (axis cs:22,11) -- (axis cs:22.0037634408602,13);
\draw[-latex,semithick,draw=blue] (axis cs:22,13) -- (axis cs:23,15);
\draw[-latex,semithick,draw=blue] (axis cs:23,15) -- (axis cs:21,17);
\draw[-latex,semithick,draw=blue] (axis cs:21,17) -- (axis cs:20,19);
\draw[-latex,semithick,draw=blue] (axis cs:20,19) -- (axis cs:20.0037634408602,21);
\draw[-latex,semithick,draw=blue] (axis cs:20,21) -- (axis cs:20.0037634408602,23);
\draw[-latex,semithick,draw=blue] (axis cs:20,23) -- (axis cs:19,25);
\draw[-latex,semithick,draw=blue] (axis cs:19,25) -- (axis cs:19.0037634408602,27);
\draw[-latex,semithick,draw=blue] (axis cs:19,27) -- (axis cs:17,28);
\draw[-latex,semithick,draw=blue] (axis cs:17,28) -- (axis cs:15,30);
\draw[-latex,semithick,draw=blue] (axis cs:15,30) -- (axis cs:13,30);
\draw[-latex,semithick,draw=blue] (axis cs:8.88178419700125e-16,7) -- (axis cs:2,7);
\draw[-latex,semithick,draw=blue] (axis cs:2,7) -- (axis cs:4,6);
\draw[-latex,semithick,draw=blue] (axis cs:4,6) -- (axis cs:6,6);
\draw[-latex,semithick,draw=blue] (axis cs:6,6) -- (axis cs:8,6);
\draw[-latex,semithick,draw=blue] (axis cs:8,6) -- (axis cs:10,6);
\draw[-latex,semithick,draw=blue] (axis cs:10,6) -- (axis cs:12,6);
\draw[-latex,semithick,draw=blue] (axis cs:12,6) -- (axis cs:14,6);
\draw[-latex,semithick,draw=blue] (axis cs:14,6) -- (axis cs:16,7);
\draw[-latex,semithick,draw=blue] (axis cs:16,7) -- (axis cs:17,9);
\draw[-latex,semithick,draw=blue] (axis cs:17,9) -- (axis cs:18,11);
\draw[-latex,semithick,draw=blue] (axis cs:18,11) -- (axis cs:19,13);
\draw[-latex,semithick,draw=blue] (axis cs:19,13) -- (axis cs:20,15);
\draw[-latex,semithick,draw=blue] (axis cs:20,15) -- (axis cs:20.0037634408602,17);
\draw[-latex,semithick,draw=blue] (axis cs:20,17) -- (axis cs:21,19);
\draw[-latex,semithick,draw=blue] (axis cs:21,19) -- (axis cs:21.0037634408602,21);
\draw[-latex,semithick,draw=blue] (axis cs:21,21) -- (axis cs:22,23);
\draw[-latex,semithick,draw=blue] (axis cs:22,23) -- (axis cs:21,25);
\draw[-latex,semithick,draw=blue] (axis cs:21,25) -- (axis cs:20,27);
\draw[-latex,semithick,draw=blue] (axis cs:20,27) -- (axis cs:20.0037634408602,29);
\draw[-latex,semithick,draw=blue] (axis cs:20,29) -- (axis cs:18,31);
\draw[-latex,semithick,draw=blue] (axis cs:18,31) -- (axis cs:16,32);
\draw[-latex,semithick,draw=blue] (axis cs:8.88178419700125e-16,5) -- (axis cs:2,5);
\draw[-latex,semithick,draw=blue] (axis cs:2,5) -- (axis cs:4,5);
\draw[-latex,semithick,draw=blue] (axis cs:4,5) -- (axis cs:6,5);
\draw[-latex,semithick,draw=blue] (axis cs:6,5) -- (axis cs:8,6);
\draw[-latex,semithick,draw=blue] (axis cs:8,6) -- (axis cs:10,7);
\draw[-latex,semithick,draw=blue] (axis cs:10,7) -- (axis cs:12,8);
\draw[-latex,semithick,draw=blue] (axis cs:12,8) -- (axis cs:14,10);
\draw[-latex,semithick,draw=blue] (axis cs:14,10) -- (axis cs:16,12);
\draw[-latex,semithick,draw=blue] (axis cs:16,12) -- (axis cs:17,14);
\draw[-latex,semithick,draw=blue] (axis cs:17,14) -- (axis cs:18,16);
\draw[-latex,semithick,draw=blue] (axis cs:18,16) -- (axis cs:19,18);
\draw[-latex,semithick,draw=blue] (axis cs:19,18) -- (axis cs:19.0037634408602,20);
\draw[-latex,semithick,draw=blue] (axis cs:19,20) -- (axis cs:20,22);
\draw[-latex,semithick,draw=blue] (axis cs:20,22) -- (axis cs:19,24);
\draw[-latex,semithick,draw=blue] (axis cs:19,24) -- (axis cs:18,26);
\draw[-latex,semithick,draw=blue] (axis cs:18,26) -- (axis cs:17,27);
\draw[-latex,semithick,draw=blue] (axis cs:17,27) -- (axis cs:15,29);
\draw[-latex,semithick,draw=blue] (axis cs:15,29) -- (axis cs:14,30);
\draw[-latex,semithick,draw=blue] (axis cs:14,30) -- (axis cs:12,29);
\draw[-latex,semithick,draw=blue] (axis cs:8.88178419700125e-16,5) -- (axis cs:2,5);
\draw[-latex,semithick,draw=blue] (axis cs:2,5) -- (axis cs:4,5);
\draw[-latex,semithick,draw=blue] (axis cs:4,5) -- (axis cs:6,5);
\draw[-latex,semithick,draw=blue] (axis cs:6,5) -- (axis cs:8,5);
\draw[-latex,semithick,draw=blue] (axis cs:8,5) -- (axis cs:10,5);
\draw[-latex,semithick,draw=blue] (axis cs:10,5) -- (axis cs:12,6);
\draw[-latex,semithick,draw=blue] (axis cs:12,6) -- (axis cs:14,6);
\draw[-latex,semithick,draw=blue] (axis cs:14,6) -- (axis cs:16,7);
\draw[-latex,semithick,draw=blue] (axis cs:16,7) -- (axis cs:18,9);
\draw[-latex,semithick,draw=blue] (axis cs:18,9) -- (axis cs:19,11);
\draw[-latex,semithick,draw=blue] (axis cs:19,11) -- (axis cs:21,13);
\draw[-latex,semithick,draw=blue] (axis cs:21,13) -- (axis cs:22,15);
\draw[-latex,semithick,draw=blue] (axis cs:22,15) -- (axis cs:22.0037634408602,17);
\draw[-latex,semithick,draw=blue] (axis cs:22,17) -- (axis cs:23,19);
\draw[-latex,semithick,draw=blue] (axis cs:23,19) -- (axis cs:22,21);
\draw[-latex,semithick,draw=blue] (axis cs:22,21) -- (axis cs:22.0037634408602,23);
\draw[-latex,semithick,draw=blue] (axis cs:22,23) -- (axis cs:21,25);
\draw[-latex,semithick,draw=blue] (axis cs:21,25) -- (axis cs:21.0037634408602,27);
\draw[-latex,semithick,draw=blue] (axis cs:21,27) -- (axis cs:20,29);
\draw[-latex,semithick,draw=blue] (axis cs:20,29) -- (axis cs:19,30);
\draw[-latex,semithick,draw=blue] (axis cs:19,30) -- (axis cs:17,31);
\draw[-latex,semithick,draw=blue] (axis cs:8.88178419700125e-16,5) -- (axis cs:2,5);
\draw[-latex,semithick,draw=blue] (axis cs:2,5) -- (axis cs:4,5);
\draw[-latex,semithick,draw=blue] (axis cs:4,5) -- (axis cs:6,5);
\draw[-latex,semithick,draw=blue] (axis cs:6,5) -- (axis cs:8,5);
\draw[-latex,semithick,draw=blue] (axis cs:8,5) -- (axis cs:10,5);
\draw[-latex,semithick,draw=blue] (axis cs:10,5) -- (axis cs:12,5);
\draw[-latex,semithick,draw=blue] (axis cs:12,5) -- (axis cs:14,6);
\draw[-latex,semithick,draw=blue] (axis cs:14,6) -- (axis cs:16,8);
\draw[-latex,semithick,draw=blue] (axis cs:16,8) -- (axis cs:18,9);
\draw[-latex,semithick,draw=blue] (axis cs:18,9) -- (axis cs:19,11);
\draw[-latex,semithick,draw=blue] (axis cs:19,11) -- (axis cs:20,13);
\draw[-latex,semithick,draw=blue] (axis cs:20,13) -- (axis cs:20.0037634408602,15);
\draw[-latex,semithick,draw=blue] (axis cs:20,15) -- (axis cs:20.0037634408602,17);
\draw[-latex,semithick,draw=blue] (axis cs:20,17) -- (axis cs:20.0037634408602,19);
\draw[-latex,semithick,draw=blue] (axis cs:20,19) -- (axis cs:20.0037634408602,21);
\draw[-latex,semithick,draw=blue] (axis cs:20,21) -- (axis cs:20.0037634408602,23);
\draw[-latex,semithick,draw=blue] (axis cs:20,23) -- (axis cs:19,25);
\draw[-latex,semithick,draw=blue] (axis cs:19,25) -- (axis cs:18,27);
\draw[-latex,semithick,draw=blue] (axis cs:18,27) -- (axis cs:18.0037634408602,29);
\draw[-latex,semithick,draw=blue] (axis cs:18,29) -- (axis cs:16,30);
\draw[-latex,semithick,draw=blue] (axis cs:8.88178419700125e-16,6) -- (axis cs:2,5);
\draw[-latex,semithick,draw=blue] (axis cs:2,5) -- (axis cs:4,5);
\draw[-latex,semithick,draw=blue] (axis cs:4,5) -- (axis cs:6,5);
\draw[-latex,semithick,draw=blue] (axis cs:6,5) -- (axis cs:8,4);
\draw[-latex,semithick,draw=blue] (axis cs:8,4) -- (axis cs:10,4);
\draw[-latex,semithick,draw=blue] (axis cs:10,4) -- (axis cs:12,4);
\draw[-latex,semithick,draw=blue] (axis cs:12,4) -- (axis cs:14,5);
\draw[-latex,semithick,draw=blue] (axis cs:14,5) -- (axis cs:16,5);
\draw[-latex,semithick,draw=blue] (axis cs:16,5) -- (axis cs:17,7);
\draw[-latex,semithick,draw=blue] (axis cs:17,7) -- (axis cs:19,9);
\draw[-latex,semithick,draw=blue] (axis cs:19,9) -- (axis cs:20,11);
\draw[-latex,semithick,draw=blue] (axis cs:20,11) -- (axis cs:20.0037634408602,13);
\draw[-latex,semithick,draw=blue] (axis cs:20,13) -- (axis cs:21,15);
\draw[-latex,semithick,draw=blue] (axis cs:21,15) -- (axis cs:21.0037634408602,17);
\draw[-latex,semithick,draw=blue] (axis cs:21,17) -- (axis cs:21.0037634408602,19);
\draw[-latex,semithick,draw=blue] (axis cs:21,19) -- (axis cs:20,21);
\draw[-latex,semithick,draw=blue] (axis cs:20,21) -- (axis cs:20.0037634408602,23);
\draw[-latex,semithick,draw=blue] (axis cs:20,23) -- (axis cs:19,25);
\draw[-latex,semithick,draw=blue] (axis cs:19,25) -- (axis cs:17,27);
\draw[-latex,semithick,draw=blue] (axis cs:17,27) -- (axis cs:17.0037634408602,29);
\draw[-latex,semithick,draw=blue] (axis cs:17,29) -- (axis cs:15,30);
\draw[-latex,semithick,draw=blue] (axis cs:8.88178419700125e-16,4) -- (axis cs:2,4);
\draw[-latex,semithick,draw=blue] (axis cs:2,4) -- (axis cs:4,4);
\draw[-latex,semithick,draw=blue] (axis cs:4,4) -- (axis cs:6,4);
\draw[-latex,semithick,draw=blue] (axis cs:6,4) -- (axis cs:8,5);
\draw[-latex,semithick,draw=blue] (axis cs:8,5) -- (axis cs:10,6);
\draw[-latex,semithick,draw=blue] (axis cs:10,6) -- (axis cs:12,7);
\draw[-latex,semithick,draw=blue] (axis cs:12,7) -- (axis cs:14,8);
\draw[-latex,semithick,draw=blue] (axis cs:14,8) -- (axis cs:16,9);
\draw[-latex,semithick,draw=blue] (axis cs:16,9) -- (axis cs:17,11);
\draw[-latex,semithick,draw=blue] (axis cs:17,11) -- (axis cs:19,13);
\draw[-latex,semithick,draw=blue] (axis cs:19,13) -- (axis cs:19.0037634408602,15);
\draw[-latex,semithick,draw=blue] (axis cs:19,15) -- (axis cs:19.0037634408602,17);
\draw[-latex,semithick,draw=blue] (axis cs:19,17) -- (axis cs:20,19);
\draw[-latex,semithick,draw=blue] (axis cs:20,19) -- (axis cs:20.0037634408602,21);
\draw[-latex,semithick,draw=blue] (axis cs:20,21) -- (axis cs:20.0037634408602,23);
\draw[-latex,semithick,draw=blue] (axis cs:20,23) -- (axis cs:19,25);
\draw[-latex,semithick,draw=blue] (axis cs:19,25) -- (axis cs:18,27);
\draw[-latex,semithick,draw=blue] (axis cs:18,27) -- (axis cs:16,29);
\draw[-latex,semithick,draw=blue] (axis cs:16,29) -- (axis cs:15,30);
\draw[-latex,semithick,draw=blue] (axis cs:8.88178419700125e-16,7) -- (axis cs:2,7);
\draw[-latex,semithick,draw=blue] (axis cs:2,7) -- (axis cs:4,8);
\draw[-latex,semithick,draw=blue] (axis cs:4,8) -- (axis cs:6,9);
\draw[-latex,semithick,draw=blue] (axis cs:6,9) -- (axis cs:8,9);
\draw[-latex,semithick,draw=blue] (axis cs:8,9) -- (axis cs:10,10);
\draw[-latex,semithick,draw=blue] (axis cs:10,10) -- (axis cs:12,11);
\draw[-latex,semithick,draw=blue] (axis cs:12,11) -- (axis cs:14,12);
\draw[-latex,semithick,draw=blue] (axis cs:14,12) -- (axis cs:16,13);
\draw[-latex,semithick,draw=blue] (axis cs:16,13) -- (axis cs:18,14);
\draw[-latex,semithick,draw=blue] (axis cs:18,14) -- (axis cs:19,16);
\draw[-latex,semithick,draw=blue] (axis cs:19,16) -- (axis cs:19.0037634408602,18);
\draw[-latex,semithick,draw=blue] (axis cs:19,18) -- (axis cs:18,20);
\draw[-latex,semithick,draw=blue] (axis cs:18,20) -- (axis cs:18.0037634408602,22);
\draw[-latex,semithick,draw=blue] (axis cs:18,22) -- (axis cs:17,24);
\draw[-latex,semithick,draw=blue] (axis cs:17,24) -- (axis cs:17.0037634408602,26);
\draw[-latex,semithick,draw=blue] (axis cs:17,26) -- (axis cs:17.0037634408602,28);
\draw[-latex,semithick,draw=blue] (axis cs:17,28) -- (axis cs:16,30);
\draw[-latex,semithick,draw=blue] (axis cs:16,30) -- (axis cs:14,31);
\draw[-latex,semithick,draw=blue] (axis cs:8.88178419700125e-16,5) -- (axis cs:2,5);
\draw[-latex,semithick,draw=blue] (axis cs:2,5) -- (axis cs:4,5);
\draw[-latex,semithick,draw=blue] (axis cs:4,5) -- (axis cs:6,5);
\draw[-latex,semithick,draw=blue] (axis cs:6,5) -- (axis cs:8,5);
\draw[-latex,semithick,draw=blue] (axis cs:8,5) -- (axis cs:10,5);
\draw[-latex,semithick,draw=blue] (axis cs:10,5) -- (axis cs:12,6);
\draw[-latex,semithick,draw=blue] (axis cs:12,6) -- (axis cs:14,7);
\draw[-latex,semithick,draw=blue] (axis cs:14,7) -- (axis cs:16,9);
\draw[-latex,semithick,draw=blue] (axis cs:16,9) -- (axis cs:17,11);
\draw[-latex,semithick,draw=blue] (axis cs:17,11) -- (axis cs:18,13);
\draw[-latex,semithick,draw=blue] (axis cs:18,13) -- (axis cs:19,15);
\draw[-latex,semithick,draw=blue] (axis cs:19,15) -- (axis cs:19.0037634408602,17);
\draw[-latex,semithick,draw=blue] (axis cs:19,17) -- (axis cs:19.0037634408602,19);
\draw[-latex,semithick,draw=blue] (axis cs:19,19) -- (axis cs:18,21);
\draw[-latex,semithick,draw=blue] (axis cs:18,21) -- (axis cs:18.0037634408602,23);
\draw[-latex,semithick,draw=blue] (axis cs:18,23) -- (axis cs:17,25);
\draw[-latex,semithick,draw=blue] (axis cs:17,25) -- (axis cs:16,27);
\draw[-latex,semithick,draw=blue] (axis cs:16,27) -- (axis cs:14,29);
\draw[-latex,semithick,draw=blue] (axis cs:8.88178419700125e-16,5) -- (axis cs:2,5);
\draw[-latex,semithick,draw=blue] (axis cs:2,5) -- (axis cs:4,5);
\draw[-latex,semithick,draw=blue] (axis cs:4,5) -- (axis cs:6,5);
\draw[-latex,semithick,draw=blue] (axis cs:6,5) -- (axis cs:8,5);
\draw[-latex,semithick,draw=blue] (axis cs:8,5) -- (axis cs:10,5);
\draw[-latex,semithick,draw=blue] (axis cs:10,5) -- (axis cs:12,5);
\draw[-latex,semithick,draw=blue] (axis cs:12,5) -- (axis cs:14,7);
\draw[-latex,semithick,draw=blue] (axis cs:14,7) -- (axis cs:16,8);
\draw[-latex,semithick,draw=blue] (axis cs:16,8) -- (axis cs:18,10);
\draw[-latex,semithick,draw=blue] (axis cs:18,10) -- (axis cs:19,12);
\draw[-latex,semithick,draw=blue] (axis cs:19,12) -- (axis cs:19.0037634408602,14);
\draw[-latex,semithick,draw=blue] (axis cs:19,14) -- (axis cs:20,16);
\draw[-latex,semithick,draw=blue] (axis cs:20,16) -- (axis cs:19,18);
\draw[-latex,semithick,draw=blue] (axis cs:19,18) -- (axis cs:19.0037634408602,20);
\draw[-latex,semithick,draw=blue] (axis cs:19,20) -- (axis cs:18,22);
\draw[-latex,semithick,draw=blue] (axis cs:18,22) -- (axis cs:17,24);
\draw[-latex,semithick,draw=blue] (axis cs:17,24) -- (axis cs:17.0037634408602,26);
\draw[-latex,semithick,draw=blue] (axis cs:17,26) -- (axis cs:15,28);
\draw[-latex,semithick,draw=blue] (axis cs:15,28) -- (axis cs:14,30);
% \addplot [line width=2pt, color0]
% table {%
% 0 0
% };
\end{axis}

\end{tikzpicture}


==> rewardevol.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{0.415686274509804,0.352941176470588,0.803921568627451}
\definecolor{color2}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.16,1.1)},
  anchor=south west,
  draw=white!80!black
},
width=6.5cm,
height=4.4cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-14.9, xmax=312.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-27.9316166666667, ymax=35.0166166666667,
ytick style={color=black}
]
\addplot [ultra thick, black]
table {%
0 0
15 -4.50733327865601
16 -5.010666847229
17 -5.66266679763794
18 -6.60799980163574
19 -7.79533338546753
20 -7.39400005340576
21 -3.98566675186157
22 0.419999957084656
23 5.57966661453247
24 8.59566688537598
25 10.1393337249756
26 11.8803329467773
28 16.742000579834
29 21.3756675720215
30 24.8530006408691
31 27.7999992370605
32 28.9729995727539
33 29.5053329467773
34 30.7636661529541
35 31.2136669158936
36 31.3386669158936
37 31.82200050354
38 32.1553344726562
298 32.1553344726562
};
\addlegendentry{Expert MDP}
\addplot [ultra thick, color0]
table {%
0 0
17 -5.11866664886475
18 -5.55200004577637
19 -6.29866647720337
20 -7.19999980926514
21 -8.31400012969971
22 -7.30700016021729
23 -5.3973331451416
24 -1.52799999713898
26 5.7736668586731
27 8.39833354949951
28 8.57833290100098
29 9.14266681671143
30 9.5116662979126
31 9.31966686248779
32 11.3070001602173
33 15.4333333969116
35 21.683666229248
36 24.2733325958252
37 26.2973327636719
38 26.8473339080811
39 27.9556674957275
40 28.0723323822021
41 28.1040000915527
43 28.7373332977295
44 28.6356658935547
45 28.8023338317871
298 28.8023338317871
};
\addlegendentry{Expert POMDP}
\addplot [ultra thick, color2]
table {%
0 0
1 -0.299999952316284
2 -0.636666655540466
3 -1.03199994564056
4 -1.52066671848297
5 -1.93799996376038
6 -2.39933323860168
7 -2.81666660308838
8 -3.34200000762939
11 -4.62333345413208
12 -5.21466684341431
13 -5.92133331298828
15 -7.81400012969971
16 -8.67533302307129
18 -11.4759998321533
19 -13.0880002975464
20 -14.7506666183472
21 -16.2433338165283
22 -18.3540000915527
23 -19.595666885376
24 -19.6226673126221
25 -20.9303340911865
26 -20.8466663360596
27 -20.6843338012695
28 -18.9720001220703
29 -19.2146663665771
30 -18.4653339385986
31 -19.011999130249
32 -18.4166660308838
33 -18.1520004272461
34 -16.3813323974609
35 -15.1966667175293
36 -14.7106666564941
37 -14.7773332595825
38 -14.0853328704834
39 -12.9753332138062
40 -12.7416667938232
41 -10.6269998550415
42 -11.1646671295166
43 -10.6573333740234
44 -9.39166641235352
45 -8.47166633605957
46 -7.91433334350586
47 -7.30700016021729
48 -6.82466650009155
49 -6.30066680908203
50 -6.26733350753784
51 -6.135666847229
52 -5.62900018692017
53 -5.16233348846436
54 -5.01233339309692
55 -4.32066679000854
56 -3.58733344078064
57 -3.11233339309692
58 -2.25399994850159
59 -2.1289999961853
60 -1.8900009155273
64 -1.75566674232483
66 -1.73233325004578
67 -1.71066659927368
70 -1.7056666469574
71 -1.69566655158997
76 -1.64900004386902
77 -1.62066674232483
81 -0.65400004386902
82 0.48733329772949
90 0.91233325004578
92 1.77066659927368
96 3.8456666469574
98 5.69566655158997
102 7.77900004386902
104 8.62066674232483
110 9.65400004386902
115 9.68733329772949
298 9.69733329772949
};
\addlegendentry{With LTL}
\addplot [ultra thick, color1]
table {%
0 0
2 -0.621999979019165
3 -0.980666637420654
5 -1.7756667137146
7 -2.69433331489563
8 -3.11700010299683
9 -3.56900000572205
10 -3.95499992370605
11 -4.37766647338867
12 -4.86633348464966
13 -5.45766687393188
14 -6.19466686248779
15 -6.98299980163574
16 -7.93433332443237
17 -9.05566692352295
18 -10.2443332672119
19 -11.5989999771118
20 -13.2163333892822
21 -14.9636669158936
22 -16.8403339385986
23 -18.7730007171631
24 -20.5833339691162
25 -21.6420001983643
26 -22.8793334960938
27 -23.5926666259766
28 -23.5769996643066
29 -24.2290000915527
30 -25.070333480835
31 -23.8333339691162
32 -23.7770004272461
33 -23.5249996185303
34 -22.5863342285156
35 -21.9636669158936
36 -21.4376659393311
37 -21.3796672821045
38 -20.9050006866455
39 -19.6749992370605
40 -18.3296661376953
41 -17.9446659088135
42 -17.4860000610352
43 -16.4629993438721
44 -13.933666229248
45 -12.9876670837402
46 -11.9886665344238
47 -11.2489995956421
48 -10.6113328933716
49 -9.94566631317139
50 -9.04666709899902
51 -8.62166690826416
52 -7.63833332061768
53 -7.121666431427
54 -7.09666681289673
55 -6.17999982833862
56 -6.26333332061768
57 -6.17166662216187
58 -6.246666431427
59 -5.97166681289673
60 -5.50500011444092
61 -5.17999982833862
68 -5.23833322525024
69 -5.0716667175293
298 -5.0716667175293
};
\addlegendentry{Without LTL}
\end{axis}

\end{tikzpicture}


==> rock_mem1_trajsize10mdpt_irl_si.tex <==
% $\mathrm{Guided \ policy, \ |n|=1}$
x	y	err
0	0.0	0.0
1	-0.11999999999999802	0.28213471959331643
2	-0.21999999999999661	0.28213471959331643
3	-0.3319000000000064	0.35635991637668846
4	0.8584000000000196	11.351329853369649
5	4.0602999999999945	20.989924104436547
6	6.548899999999869	25.919506144793484
7	9.537400000000044	30.501376382714376
8	11.936500000000096	33.55136685367653
9	14.026300000000203	35.897397375157844
10	14.81300000000001	36.807931359966204
11	16.494399999999832	38.45182243587429
12	17.86569999999969	39.736749911260006
13	18.922500000000298	40.70694932993609
14	19.672700000000006	41.42942921052602
15	21.12140000000001	42.56861287427616
16	22.296200000000212	43.46042021840114
17	23.636399999999753	44.39718994531086
18	24.35060000000029	44.98473740770311
19	25.349899999999785	45.67862476027469
20	27.364700000000003	46.775570588823335
21	28.07980000000035	47.23048710271798
22	29.32909999999981	47.85403957023887
23	30.820000000000274	48.58897508694735
24	32.408199999999724	49.272361956374866
25	33.73980000000002	49.79201156772054
26	35.56190000000038	50.32391417994036
27	36.486200000000004	50.6277934494482
28	36.89840000000007	50.90541677896346
29	38.23289999999969	51.24613183051009
30	38.8325	51.53260922707097
31	40.149800000000326	51.7530717925034
32	41.10880000000014	51.91373269723522
33	41.92919999999993	52.055084548581725
34	43.371199999999725	52.167951757376855
35	44.73189999999999	52.07241316080892
36	45.86120000000027	52.07829331458551
37	46.803900000000205	52.159658499553004
38	47.74779999999984	52.18853624274201
39	48.60809999999976	52.17812611037314
40	49.47769999999999	52.232332637074514
41	50.44920000000024	52.13671661468523
42	51.75790000000021	51.96412741103223
43	52.24429999999983	52.01794601394793
44	53.02719999999978	51.90141038700201
45	53.43919999999997	51.88504026557168
46	53.71600000000016	51.887403519544144
47	54.714200000000204	51.705360247850585
48	55.01359999999986	51.750344878464354
49	55.7372999999998	51.48027251977211
50	56.55349999999998	51.20328493124244
51	57.154600000000144	51.073169069874695
52	58.553500000000184	50.725704014335825
53	59.27759999999985	50.298571532798
54	59.689999999999856	50.190345286718156
55	59.910599999999995	50.206948001646076
56	60.340200000000124	50.03289921601588
57	60.56250000000016	49.981340155602076
58	60.99709999999992	49.86478438326994
59	61.45259999999988	49.73088007707081
60	62.10889999999998	49.32297933813405
61	62.337700000000076	49.31545466392867
62	62.57870000000011	49.310876247639435
63	63.1201999999999	49.08317259468874
64	63.358199999999904	49.02703042975372
65	63.964599999999976	48.8052600325006
66	64.41970000000006	48.54112959037932
67	64.64710000000008	48.3638789965197
68	65.21509999999992	48.099526837485655
69	65.47169999999993	48.049594265820815
70	65.82879999999999	47.932851683996425
71	65.97000000000004	47.89727215614683
72	66.01130000000008	47.9609654021893
73	66.45739999999994	47.422059689979726
74	66.60779999999998	47.290626546494366
75	66.77030000000002	47.16509756069629
76	66.74090000000004	47.23862230410619
77	67.09200000000008	46.97859912768789
78	67.35129999999995	46.78037620958172
79	67.52299999999998	46.55109312357762
80	67.61070000000001	46.53623594050129
81	67.68250000000003	46.50497869852213
82	67.84630000000006	46.475922221188895
83	68.23459999999997	46.18121829098926
84	68.311	46.165997216566154
85	68.48350000000002	46.07055195838226
86	68.46020000000004	46.12551285308381
87	68.54100000000007	46.10144204902925
88	68.6224	45.93900454123924
89	68.7115	45.88363256925062
90	68.70480000000002	45.90258246504221
91	68.79000000000002	45.84888112048094
92	69.07180000000005	45.54313411217988
93	69.15759999999997	45.52473637749044
94	69.24370000000002	45.486041158909366
95	69.2296	45.53453177358917
96	69.41560000000001	45.31806346965855
97	69.58980000000001	45.10705062359991
98	69.78039999999997	44.91500123388625
99	69.85919999999999	44.84707967482388
100	69.85009999999998	44.8671837760072
101	69.93719999999996	44.836756976391655
102	69.92410000000001	44.87784786718279
103	69.91089999999997	44.91748313507783
104	70.10199999999999	44.779583919460435
105	70.19319999999998	44.7243114397527
106	70.28049999999998	44.552156510656104
107	70.27189999999999	44.590754427235225
108	70.26329999999997	44.623563989331856
109	70.25469999999999	44.66319198075746
110	70.24219999999998	44.7136473479854
111	70.33769999999997	44.63178137504709
112	70.33319999999998	44.650572871576856
113	70.32869999999997	44.66292720265881
114	70.42429999999999	44.593243428909695
115	70.41589999999997	44.61334303983502
116	70.41159999999996	44.62226871686378
117	70.40319999999998	44.64349235622144
118	70.39879999999997	44.653617082605926
119	70.39439999999998	44.66698186177346
120	70.49419999999998	44.334719649051564
121	70.48999999999997	44.347909984575374
122	70.48979999999999	44.348787762012186
123	70.48969999999998	44.34935313970201
124	70.48969999999998	44.34935313970201
125	70.4896	44.34991873543855
126	70.48939999999997	44.3507973732153
127	70.48919999999998	44.35167644362493
128	70.58909999999997	43.89614073230126
129	70.68909999999998	43.6926006457615
130	70.68909999999998	43.6926006457615
131	70.68909999999998	43.6926006457615
132	70.68909999999998	43.6926006457615
133	70.68909999999998	43.6926006457615
134	70.68909999999998	43.6926006457615
135	70.68909999999998	43.6926006457615
136	70.68909999999998	43.6926006457615
137	70.68909999999998	43.6926006457615
138	70.68909999999998	43.6926006457615
139	70.68909999999998	43.6926006457615
140	70.68909999999998	43.6926006457615
141	70.68909999999998	43.6926006457615
142	70.68909999999998	43.6926006457615
143	70.68909999999998	43.6926006457615
144	70.68909999999998	43.6926006457615
145	70.68909999999998	43.6926006457615
146	70.68909999999998	43.6926006457615
147	70.68909999999998	43.6926006457615
148	70.68909999999998	43.6926006457615
149	70.68909999999998	43.6926006457615
150	70.68909999999998	43.6926006457615
151	70.68909999999998	43.6926006457615
152	70.68909999999998	43.6926006457615
153	70.68909999999998	43.6926006457615
154	70.68909999999998	43.6926006457615
155	70.68909999999998	43.6926006457615
156	70.68909999999998	43.6926006457615
157	70.68909999999998	43.6926006457615
158	70.68909999999998	43.6926006457615
159	70.68909999999998	43.6926006457615
160	70.68909999999998	43.6926006457615
161	70.68909999999998	43.6926006457615
162	70.68909999999998	43.6926006457615
163	70.68909999999998	43.6926006457615
164	70.68909999999998	43.6926006457615
165	70.68909999999998	43.6926006457615
166	70.68909999999998	43.6926006457615
167	70.68909999999998	43.6926006457615
168	70.68909999999998	43.6926006457615
169	70.68909999999998	43.6926006457615
170	70.68909999999998	43.6926006457615
171	70.68909999999998	43.6926006457615
172	70.68909999999998	43.6926006457615
173	70.68909999999998	43.6926006457615
174	70.68909999999998	43.6926006457615
175	70.68909999999998	43.6926006457615
176	70.68909999999998	43.6926006457615
177	70.68909999999998	43.6926006457615
178	70.68909999999998	43.6926006457615
179	70.68909999999998	43.6926006457615
180	70.68909999999998	43.6926006457615
181	70.68909999999998	43.6926006457615
182	70.68909999999998	43.6926006457615
183	70.68909999999998	43.6926006457615
184	70.68909999999998	43.6926006457615
185	70.68909999999998	43.6926006457615
186	70.68909999999998	43.6926006457615
187	70.68909999999998	43.6926006457615
188	70.68909999999998	43.6926006457615
189	70.68909999999998	43.6926006457615
190	70.68909999999998	43.6926006457615
191	70.68909999999998	43.6926006457615
192	70.68909999999998	43.6926006457615
193	70.68909999999998	43.6926006457615
194	70.68909999999998	43.6926006457615
195	70.68909999999998	43.6926006457615
196	70.68909999999998	43.6926006457615
197	70.68909999999998	43.6926006457615
198	70.68909999999998	43.6926006457615
199	70.68909999999998	43.6926006457615
200	70.68909999999998	43.6926006457615
201	70.68909999999998	43.6926006457615
202	70.68909999999998	43.6926006457615
203	70.68909999999998	43.6926006457615
204	70.68909999999998	43.6926006457615
205	70.68909999999998	43.6926006457615
206	70.68909999999998	43.6926006457615
207	70.68909999999998	43.6926006457615
208	70.68909999999998	43.6926006457615
209	70.68909999999998	43.6926006457615
210	70.68909999999998	43.6926006457615
211	70.68909999999998	43.6926006457615
212	70.68909999999998	43.6926006457615
213	70.68909999999998	43.6926006457615
214	70.68909999999998	43.6926006457615
215	70.68909999999998	43.6926006457615
216	70.68909999999998	43.6926006457615
217	70.68909999999998	43.6926006457615
218	70.68909999999998	43.6926006457615
219	70.68909999999998	43.6926006457615
220	70.68909999999998	43.6926006457615
221	70.68909999999998	43.6926006457615
222	70.68909999999998	43.6926006457615
223	70.68909999999998	43.6926006457615
224	70.68909999999998	43.6926006457615
225	70.68909999999998	43.6926006457615
226	70.68909999999998	43.6926006457615
227	70.68909999999998	43.6926006457615
228	70.68909999999998	43.6926006457615
229	70.68909999999998	43.6926006457615
230	70.68909999999998	43.6926006457615
231	70.68909999999998	43.6926006457615
232	70.68909999999998	43.6926006457615
233	70.68909999999998	43.6926006457615
234	70.68909999999998	43.6926006457615
235	70.68909999999998	43.6926006457615
236	70.68909999999998	43.6926006457615
237	70.68909999999998	43.6926006457615
238	70.68909999999998	43.6926006457615
239	70.68909999999998	43.6926006457615
240	70.68909999999998	43.6926006457615
241	70.68909999999998	43.6926006457615
242	70.68909999999998	43.6926006457615
243	70.68909999999998	43.6926006457615
244	70.68909999999998	43.6926006457615
245	70.68909999999998	43.6926006457615
246	70.68909999999998	43.6926006457615
247	70.68909999999998	43.6926006457615
248	70.68909999999998	43.6926006457615
249	70.68909999999998	43.6926006457615
250	70.68909999999998	43.6926006457615
251	70.68909999999998	43.6926006457615
252	70.68909999999998	43.6926006457615
253	70.68909999999998	43.6926006457615
254	70.68909999999998	43.6926006457615
255	70.68909999999998	43.6926006457615
256	70.68909999999998	43.6926006457615
257	70.68909999999998	43.6926006457615
258	70.68909999999998	43.6926006457615
259	70.68909999999998	43.6926006457615
260	70.68909999999998	43.6926006457615
261	70.68909999999998	43.6926006457615
262	70.68909999999998	43.6926006457615
263	70.68909999999998	43.6926006457615
264	70.68909999999998	43.6926006457615
265	70.68909999999998	43.6926006457615
266	70.68909999999998	43.6926006457615
267	70.68909999999998	43.6926006457615
268	70.68909999999998	43.6926006457615
269	70.68909999999998	43.6926006457615
270	70.68909999999998	43.6926006457615
271	70.68909999999998	43.6926006457615
272	70.68909999999998	43.6926006457615
273	70.68909999999998	43.6926006457615
274	70.68909999999998	43.6926006457615
275	70.68909999999998	43.6926006457615
276	70.68909999999998	43.6926006457615
277	70.68909999999998	43.6926006457615
278	70.68909999999998	43.6926006457615
279	70.68909999999998	43.6926006457615
280	70.68909999999998	43.6926006457615
281	70.68909999999998	43.6926006457615
282	70.68909999999998	43.6926006457615
283	70.68909999999998	43.6926006457615
284	70.68909999999998	43.6926006457615
285	70.68909999999998	43.6926006457615
286	70.68909999999998	43.6926006457615
287	70.68909999999998	43.6926006457615
288	70.68909999999998	43.6926006457615
289	70.68909999999998	43.6926006457615
290	70.68909999999998	43.6926006457615
291	70.68909999999998	43.6926006457615
292	70.68909999999998	43.6926006457615
293	70.68909999999998	43.6926006457615
294	70.68909999999998	43.6926006457615
295	70.68909999999998	43.6926006457615
296	70.68909999999998	43.6926006457615
297	70.68909999999998	43.6926006457615
298	70.68909999999998	43.6926006457615
299	70.68909999999998	43.6926006457615
300	70.68909999999998	43.6926006457615
301	70.68909999999998	43.6926006457615
302	70.68909999999998	43.6926006457615
303	70.68909999999998	43.6926006457615
304	70.68909999999998	43.6926006457615
305	70.68909999999998	43.6926006457615
306	70.68909999999998	43.6926006457615
307	70.68909999999998	43.6926006457615
308	70.68909999999998	43.6926006457615
309	70.68909999999998	43.6926006457615
310	70.68909999999998	43.6926006457615
311	70.68909999999998	43.6926006457615
312	70.68909999999998	43.6926006457615
313	70.68909999999998	43.6926006457615
314	70.68909999999998	43.6926006457615
315	70.68909999999998	43.6926006457615
316	70.68909999999998	43.6926006457615
317	70.68909999999998	43.6926006457615
318	70.68909999999998	43.6926006457615
319	70.68909999999998	43.6926006457615
320	70.68909999999998	43.6926006457615
321	70.68909999999998	43.6926006457615
322	70.68909999999998	43.6926006457615
323	70.68909999999998	43.6926006457615
324	70.68909999999998	43.6926006457615
325	70.68909999999998	43.6926006457615
326	70.68909999999998	43.6926006457615
327	70.68909999999998	43.6926006457615
328	70.68909999999998	43.6926006457615
329	70.68909999999998	43.6926006457615
330	70.68909999999998	43.6926006457615
331	70.68909999999998	43.6926006457615
332	70.68909999999998	43.6926006457615
333	70.68909999999998	43.6926006457615
334	70.68909999999998	43.6926006457615
335	70.68909999999998	43.6926006457615
336	70.68909999999998	43.6926006457615
337	70.68909999999998	43.6926006457615
338	70.68909999999998	43.6926006457615
339	70.68909999999998	43.6926006457615
340	70.68909999999998	43.6926006457615
341	70.68909999999998	43.6926006457615
342	70.68909999999998	43.6926006457615
343	70.68909999999998	43.6926006457615
344	70.68909999999998	43.6926006457615
345	70.68909999999998	43.6926006457615
346	70.68909999999998	43.6926006457615
347	70.68909999999998	43.6926006457615
348	70.68909999999998	43.6926006457615
349	70.68909999999998	43.6926006457615
350	70.68909999999998	43.6926006457615
351	70.68909999999998	43.6926006457615
352	70.68909999999998	43.6926006457615
353	70.68909999999998	43.6926006457615
354	70.68909999999998	43.6926006457615
355	70.68909999999998	43.6926006457615
356	70.68909999999998	43.6926006457615
357	70.68909999999998	43.6926006457615
358	70.68909999999998	43.6926006457615
359	70.68909999999998	43.6926006457615
360	70.68909999999998	43.6926006457615
361	70.68909999999998	43.6926006457615
362	70.68909999999998	43.6926006457615
363	70.68909999999998	43.6926006457615
364	70.68909999999998	43.6926006457615
365	70.68909999999998	43.6926006457615
366	70.68909999999998	43.6926006457615
367	70.68909999999998	43.6926006457615
368	70.68909999999998	43.6926006457615
369	70.68909999999998	43.6926006457615
370	70.68909999999998	43.6926006457615
371	70.68909999999998	43.6926006457615
372	70.68909999999998	43.6926006457615
373	70.68909999999998	43.6926006457615
374	70.68909999999998	43.6926006457615
375	70.68909999999998	43.6926006457615
376	70.68909999999998	43.6926006457615
377	70.68909999999998	43.6926006457615
378	70.68909999999998	43.6926006457615
379	70.68909999999998	43.6926006457615
380	70.68909999999998	43.6926006457615
381	70.68909999999998	43.6926006457615
382	70.68909999999998	43.6926006457615
383	70.68909999999998	43.6926006457615
384	70.68909999999998	43.6926006457615
385	70.68909999999998	43.6926006457615
386	70.68909999999998	43.6926006457615
387	70.68909999999998	43.6926006457615
388	70.68909999999998	43.6926006457615
389	70.68909999999998	43.6926006457615
390	70.68909999999998	43.6926006457615
391	70.68909999999998	43.6926006457615
392	70.68909999999998	43.6926006457615
393	70.68909999999998	43.6926006457615
394	70.68909999999998	43.6926006457615
395	70.68909999999998	43.6926006457615
396	70.68909999999998	43.6926006457615
397	70.68909999999998	43.6926006457615
398	70.68909999999998	43.6926006457615
399	70.68909999999998	43.6926006457615
400	70.68909999999998	43.6926006457615
401	70.68909999999998	43.6926006457615
402	70.68909999999998	43.6926006457615
403	70.68909999999998	43.6926006457615
404	70.68909999999998	43.6926006457615
405	70.68909999999998	43.6926006457615
406	70.68909999999998	43.6926006457615
407	70.68909999999998	43.6926006457615
408	70.68909999999998	43.6926006457615
409	70.68909999999998	43.6926006457615
410	70.68909999999998	43.6926006457615
411	70.68909999999998	43.6926006457615
412	70.68909999999998	43.6926006457615
413	70.68909999999998	43.6926006457615
414	70.68909999999998	43.6926006457615
415	70.68909999999998	43.6926006457615
416	70.68909999999998	43.6926006457615
417	70.68909999999998	43.6926006457615
418	70.68909999999998	43.6926006457615
419	70.68909999999998	43.6926006457615
420	70.68909999999998	43.6926006457615
421	70.68909999999998	43.6926006457615
422	70.68909999999998	43.6926006457615
423	70.68909999999998	43.6926006457615
424	70.68909999999998	43.6926006457615
425	70.68909999999998	43.6926006457615
426	70.68909999999998	43.6926006457615
427	70.68909999999998	43.6926006457615
428	70.68909999999998	43.6926006457615
429	70.68909999999998	43.6926006457615
430	70.68909999999998	43.6926006457615
431	70.68909999999998	43.6926006457615
432	70.68909999999998	43.6926006457615
433	70.68909999999998	43.6926006457615
434	70.68909999999998	43.6926006457615
435	70.68909999999998	43.6926006457615
436	70.68909999999998	43.6926006457615
437	70.68909999999998	43.6926006457615
438	70.68909999999998	43.6926006457615
439	70.68909999999998	43.6926006457615
440	70.68909999999998	43.6926006457615
441	70.68909999999998	43.6926006457615
442	70.68909999999998	43.6926006457615
443	70.68909999999998	43.6926006457615
444	70.68909999999998	43.6926006457615
445	70.68909999999998	43.6926006457615
446	70.68909999999998	43.6926006457615
447	70.68909999999998	43.6926006457615
448	70.68909999999998	43.6926006457615
449	70.68909999999998	43.6926006457615
450	70.68909999999998	43.6926006457615
451	70.68909999999998	43.6926006457615
452	70.68909999999998	43.6926006457615
453	70.68909999999998	43.6926006457615
454	70.68909999999998	43.6926006457615
455	70.68909999999998	43.6926006457615
456	70.68909999999998	43.6926006457615
457	70.68909999999998	43.6926006457615
458	70.68909999999998	43.6926006457615
459	70.68909999999998	43.6926006457615
460	70.68909999999998	43.6926006457615
461	70.68909999999998	43.6926006457615
462	70.68909999999998	43.6926006457615
463	70.68909999999998	43.6926006457615
464	70.68909999999998	43.6926006457615
465	70.68909999999998	43.6926006457615
466	70.68909999999998	43.6926006457615
467	70.68909999999998	43.6926006457615
468	70.68909999999998	43.6926006457615
469	70.68909999999998	43.6926006457615
470	70.68909999999998	43.6926006457615
471	70.68909999999998	43.6926006457615
472	70.68909999999998	43.6926006457615
473	70.68909999999998	43.6926006457615
474	70.68909999999998	43.6926006457615
475	70.68909999999998	43.6926006457615
476	70.68909999999998	43.6926006457615
477	70.68909999999998	43.6926006457615
478	70.68909999999998	43.6926006457615
479	70.68909999999998	43.6926006457615
480	70.68909999999998	43.6926006457615
481	70.68909999999998	43.6926006457615
482	70.68909999999998	43.6926006457615
483	70.68909999999998	43.6926006457615
484	70.68909999999998	43.6926006457615
485	70.68909999999998	43.6926006457615
486	70.68909999999998	43.6926006457615
487	70.68909999999998	43.6926006457615
488	70.68909999999998	43.6926006457615
489	70.68909999999998	43.6926006457615
490	70.68909999999998	43.6926006457615
491	70.68909999999998	43.6926006457615
492	70.68909999999998	43.6926006457615
493	70.68909999999998	43.6926006457615
494	70.68909999999998	43.6926006457615
495	70.68909999999998	43.6926006457615
496	70.68909999999998	43.6926006457615
497	70.68909999999998	43.6926006457615
498	70.68909999999998	43.6926006457615
499	70.68909999999998	43.6926006457615
500	70.68909999999998	43.6926006457615
501	70.68909999999998	43.6926006457615
502	70.68909999999998	43.6926006457615
503	70.68909999999998	43.6926006457615
504	70.68909999999998	43.6926006457615
505	70.68909999999998	43.6926006457615
506	70.68909999999998	43.6926006457615
507	70.68909999999998	43.6926006457615
508	70.68909999999998	43.6926006457615
509	70.68909999999998	43.6926006457615
510	70.68909999999998	43.6926006457615
511	70.68909999999998	43.6926006457615
512	70.68909999999998	43.6926006457615
513	70.68909999999998	43.6926006457615
514	70.68909999999998	43.6926006457615
515	70.68909999999998	43.6926006457615
516	70.68909999999998	43.6926006457615
517	70.68909999999998	43.6926006457615
518	70.68909999999998	43.6926006457615
519	70.68909999999998	43.6926006457615
520	70.68909999999998	43.6926006457615
521	70.68909999999998	43.6926006457615
522	70.68909999999998	43.6926006457615
523	70.68909999999998	43.6926006457615
524	70.68909999999998	43.6926006457615
525	70.68909999999998	43.6926006457615
526	70.68909999999998	43.6926006457615
527	70.68909999999998	43.6926006457615
528	70.68909999999998	43.6926006457615
529	70.68909999999998	43.6926006457615
530	70.68909999999998	43.6926006457615
531	70.68909999999998	43.6926006457615
532	70.68909999999998	43.6926006457615
533	70.68909999999998	43.6926006457615
534	70.68909999999998	43.6926006457615
535	70.68909999999998	43.6926006457615
536	70.68909999999998	43.6926006457615
537	70.68909999999998	43.6926006457615
538	70.68909999999998	43.6926006457615
539	70.68909999999998	43.6926006457615
540	70.68909999999998	43.6926006457615
541	70.68909999999998	43.6926006457615
542	70.68909999999998	43.6926006457615
543	70.68909999999998	43.6926006457615
544	70.68909999999998	43.6926006457615
545	70.68909999999998	43.6926006457615
546	70.68909999999998	43.6926006457615
547	70.68909999999998	43.6926006457615
548	70.68909999999998	43.6926006457615
549	70.68909999999998	43.6926006457615
550	70.68909999999998	43.6926006457615
551	70.68909999999998	43.6926006457615
552	70.68909999999998	43.6926006457615
553	70.68909999999998	43.6926006457615
554	70.68909999999998	43.6926006457615
555	70.68909999999998	43.6926006457615
556	70.68909999999998	43.6926006457615
557	70.68909999999998	43.6926006457615
558	70.68909999999998	43.6926006457615
559	70.68909999999998	43.6926006457615
560	70.68909999999998	43.6926006457615
561	70.68909999999998	43.6926006457615
562	70.68909999999998	43.6926006457615
563	70.68909999999998	43.6926006457615
564	70.68909999999998	43.6926006457615
565	70.68909999999998	43.6926006457615
566	70.68909999999998	43.6926006457615
567	70.68909999999998	43.6926006457615
568	70.68909999999998	43.6926006457615
569	70.68909999999998	43.6926006457615
570	70.68909999999998	43.6926006457615
571	70.68909999999998	43.6926006457615
572	70.68909999999998	43.6926006457615
573	70.68909999999998	43.6926006457615
574	70.68909999999998	43.6926006457615
575	70.68909999999998	43.6926006457615
576	70.68909999999998	43.6926006457615
577	70.68909999999998	43.6926006457615
578	70.68909999999998	43.6926006457615
579	70.68909999999998	43.6926006457615
580	70.68909999999998	43.6926006457615
581	70.68909999999998	43.6926006457615
582	70.68909999999998	43.6926006457615
583	70.68909999999998	43.6926006457615
584	70.68909999999998	43.6926006457615
585	70.68909999999998	43.6926006457615
586	70.68909999999998	43.6926006457615
587	70.68909999999998	43.6926006457615
588	70.68909999999998	43.6926006457615
589	70.68909999999998	43.6926006457615
590	70.68909999999998	43.6926006457615
591	70.68909999999998	43.6926006457615
592	70.68909999999998	43.6926006457615
593	70.68909999999998	43.6926006457615
594	70.68909999999998	43.6926006457615
595	70.68909999999998	43.6926006457615
596	70.68909999999998	43.6926006457615
597	70.68909999999998	43.6926006457615
598	70.68909999999998	43.6926006457615
599	70.68909999999998	43.6926006457615
600	70.68909999999998	43.6926006457615
601	70.68909999999998	43.6926006457615
602	70.68909999999998	43.6926006457615
603	70.68909999999998	43.6926006457615
604	70.68909999999998	43.6926006457615
605	70.68909999999998	43.6926006457615
606	70.68909999999998	43.6926006457615
607	70.68909999999998	43.6926006457615
608	70.68909999999998	43.6926006457615
609	70.68909999999998	43.6926006457615
610	70.68909999999998	43.6926006457615
611	70.68909999999998	43.6926006457615
612	70.68909999999998	43.6926006457615
613	70.68909999999998	43.6926006457615
614	70.68909999999998	43.6926006457615
615	70.68909999999998	43.6926006457615
616	70.68909999999998	43.6926006457615
617	70.68909999999998	43.6926006457615
618	70.68909999999998	43.6926006457615
619	70.68909999999998	43.6926006457615
620	70.68909999999998	43.6926006457615
621	70.68909999999998	43.6926006457615
622	70.68909999999998	43.6926006457615
623	70.68909999999998	43.6926006457615
624	70.68909999999998	43.6926006457615
625	70.68909999999998	43.6926006457615
626	70.68909999999998	43.6926006457615
627	70.68909999999998	43.6926006457615
628	70.68909999999998	43.6926006457615
629	70.68909999999998	43.6926006457615
630	70.68909999999998	43.6926006457615
631	70.68909999999998	43.6926006457615
632	70.68909999999998	43.6926006457615
633	70.68909999999998	43.6926006457615
634	70.68909999999998	43.6926006457615
635	70.68909999999998	43.6926006457615
636	70.68909999999998	43.6926006457615
637	70.68909999999998	43.6926006457615
638	70.68909999999998	43.6926006457615
639	70.68909999999998	43.6926006457615
640	70.68909999999998	43.6926006457615
641	70.68909999999998	43.6926006457615
642	70.68909999999998	43.6926006457615
643	70.68909999999998	43.6926006457615
644	70.68909999999998	43.6926006457615
645	70.68909999999998	43.6926006457615
646	70.68909999999998	43.6926006457615
647	70.68909999999998	43.6926006457615
648	70.68909999999998	43.6926006457615
649	70.68909999999998	43.6926006457615
650	70.68909999999998	43.6926006457615
651	70.68909999999998	43.6926006457615
652	70.68909999999998	43.6926006457615
653	70.68909999999998	43.6926006457615
654	70.68909999999998	43.6926006457615
655	70.68909999999998	43.6926006457615
656	70.68909999999998	43.6926006457615
657	70.68909999999998	43.6926006457615
658	70.68909999999998	43.6926006457615
659	70.68909999999998	43.6926006457615
660	70.68909999999998	43.6926006457615
661	70.68909999999998	43.6926006457615
662	70.68909999999998	43.6926006457615
663	70.68909999999998	43.6926006457615
664	70.68909999999998	43.6926006457615
665	70.68909999999998	43.6926006457615
666	70.68909999999998	43.6926006457615
667	70.68909999999998	43.6926006457615
668	70.68909999999998	43.6926006457615
669	70.68909999999998	43.6926006457615
670	70.68909999999998	43.6926006457615
671	70.68909999999998	43.6926006457615
672	70.68909999999998	43.6926006457615
673	70.68909999999998	43.6926006457615
674	70.68909999999998	43.6926006457615
675	70.68909999999998	43.6926006457615
676	70.68909999999998	43.6926006457615
677	70.68909999999998	43.6926006457615
678	70.68909999999998	43.6926006457615
679	70.68909999999998	43.6926006457615
680	70.68909999999998	43.6926006457615
681	70.68909999999998	43.6926006457615
682	70.68909999999998	43.6926006457615
683	70.68909999999998	43.6926006457615
684	70.68909999999998	43.6926006457615
685	70.68909999999998	43.6926006457615
686	70.68909999999998	43.6926006457615
687	70.68909999999998	43.6926006457615
688	70.68909999999998	43.6926006457615
689	70.68909999999998	43.6926006457615
690	70.68909999999998	43.6926006457615
691	70.68909999999998	43.6926006457615
692	70.68909999999998	43.6926006457615
693	70.68909999999998	43.6926006457615
694	70.68909999999998	43.6926006457615
695	70.68909999999998	43.6926006457615
696	70.68909999999998	43.6926006457615
697	70.68909999999998	43.6926006457615
698	70.68909999999998	43.6926006457615
699	70.68909999999998	43.6926006457615
700	70.68909999999998	43.6926006457615
701	70.68909999999998	43.6926006457615
702	70.68909999999998	43.6926006457615
703	70.68909999999998	43.6926006457615
704	70.68909999999998	43.6926006457615
705	70.68909999999998	43.6926006457615
706	70.68909999999998	43.6926006457615
707	70.68909999999998	43.6926006457615
708	70.68909999999998	43.6926006457615
709	70.68909999999998	43.6926006457615
710	70.68909999999998	43.6926006457615
711	70.68909999999998	43.6926006457615
712	70.68909999999998	43.6926006457615
713	70.68909999999998	43.6926006457615
714	70.68909999999998	43.6926006457615
715	70.68909999999998	43.6926006457615
716	70.68909999999998	43.6926006457615
717	70.68909999999998	43.6926006457615
718	70.68909999999998	43.6926006457615
719	70.68909999999998	43.6926006457615
720	70.68909999999998	43.6926006457615
721	70.68909999999998	43.6926006457615
722	70.68909999999998	43.6926006457615
723	70.68909999999998	43.6926006457615
724	70.68909999999998	43.6926006457615
725	70.68909999999998	43.6926006457615
726	70.68909999999998	43.6926006457615
727	70.68909999999998	43.6926006457615
728	70.68909999999998	43.6926006457615
729	70.68909999999998	43.6926006457615
730	70.68909999999998	43.6926006457615
731	70.68909999999998	43.6926006457615
732	70.68909999999998	43.6926006457615
733	70.68909999999998	43.6926006457615
734	70.68909999999998	43.6926006457615
735	70.68909999999998	43.6926006457615
736	70.68909999999998	43.6926006457615
737	70.68909999999998	43.6926006457615
738	70.68909999999998	43.6926006457615
739	70.68909999999998	43.6926006457615
740	70.68909999999998	43.6926006457615
741	70.68909999999998	43.6926006457615
742	70.68909999999998	43.6926006457615
743	70.68909999999998	43.6926006457615
744	70.68909999999998	43.6926006457615
745	70.68909999999998	43.6926006457615
746	70.68909999999998	43.6926006457615
747	70.68909999999998	43.6926006457615
748	70.68909999999998	43.6926006457615
749	70.68909999999998	43.6926006457615
750	70.68909999999998	43.6926006457615
751	70.68909999999998	43.6926006457615
752	70.68909999999998	43.6926006457615
753	70.68909999999998	43.6926006457615
754	70.68909999999998	43.6926006457615
755	70.68909999999998	43.6926006457615
756	70.68909999999998	43.6926006457615
757	70.68909999999998	43.6926006457615
758	70.68909999999998	43.6926006457615
759	70.68909999999998	43.6926006457615
760	70.68909999999998	43.6926006457615
761	70.68909999999998	43.6926006457615
762	70.68909999999998	43.6926006457615
763	70.68909999999998	43.6926006457615
764	70.68909999999998	43.6926006457615
765	70.68909999999998	43.6926006457615
766	70.68909999999998	43.6926006457615
767	70.68909999999998	43.6926006457615
768	70.68909999999998	43.6926006457615
769	70.68909999999998	43.6926006457615
770	70.68909999999998	43.6926006457615
771	70.68909999999998	43.6926006457615
772	70.68909999999998	43.6926006457615
773	70.68909999999998	43.6926006457615
774	70.68909999999998	43.6926006457615
775	70.68909999999998	43.6926006457615
776	70.68909999999998	43.6926006457615
777	70.68909999999998	43.6926006457615
778	70.68909999999998	43.6926006457615
779	70.68909999999998	43.6926006457615
780	70.68909999999998	43.6926006457615
781	70.68909999999998	43.6926006457615
782	70.68909999999998	43.6926006457615
783	70.68909999999998	43.6926006457615
784	70.68909999999998	43.6926006457615
785	70.68909999999998	43.6926006457615
786	70.68909999999998	43.6926006457615
787	70.68909999999998	43.6926006457615
788	70.68909999999998	43.6926006457615
789	70.68909999999998	43.6926006457615
790	70.68909999999998	43.6926006457615
791	70.68909999999998	43.6926006457615
792	70.68909999999998	43.6926006457615
793	70.68909999999998	43.6926006457615
794	70.68909999999998	43.6926006457615
795	70.68909999999998	43.6926006457615
796	70.68909999999998	43.6926006457615
797	70.68909999999998	43.6926006457615
798	70.68909999999998	43.6926006457615
799	70.68909999999998	43.6926006457615
800	70.68909999999998	43.6926006457615
801	70.68909999999998	43.6926006457615
802	70.68909999999998	43.6926006457615
803	70.68909999999998	43.6926006457615
804	70.68909999999998	43.6926006457615
805	70.68909999999998	43.6926006457615
806	70.68909999999998	43.6926006457615
807	70.68909999999998	43.6926006457615
808	70.68909999999998	43.6926006457615
809	70.68909999999998	43.6926006457615
810	70.68909999999998	43.6926006457615
811	70.68909999999998	43.6926006457615
812	70.68909999999998	43.6926006457615
813	70.68909999999998	43.6926006457615
814	70.68909999999998	43.6926006457615
815	70.68909999999998	43.6926006457615
816	70.68909999999998	43.6926006457615
817	70.68909999999998	43.6926006457615
818	70.68909999999998	43.6926006457615
819	70.68909999999998	43.6926006457615
820	70.68909999999998	43.6926006457615
821	70.68909999999998	43.6926006457615
822	70.68909999999998	43.6926006457615
823	70.68909999999998	43.6926006457615
824	70.68909999999998	43.6926006457615
825	70.68909999999998	43.6926006457615
826	70.68909999999998	43.6926006457615
827	70.68909999999998	43.6926006457615
828	70.68909999999998	43.6926006457615
829	70.68909999999998	43.6926006457615
830	70.68909999999998	43.6926006457615
831	70.68909999999998	43.6926006457615
832	70.68909999999998	43.6926006457615
833	70.68909999999998	43.6926006457615
834	70.68909999999998	43.6926006457615
835	70.68909999999998	43.6926006457615
836	70.68909999999998	43.6926006457615
837	70.68909999999998	43.6926006457615
838	70.68909999999998	43.6926006457615
839	70.68909999999998	43.6926006457615
840	70.68909999999998	43.6926006457615
841	70.68909999999998	43.6926006457615
842	70.68909999999998	43.6926006457615
843	70.68909999999998	43.6926006457615
844	70.68909999999998	43.6926006457615
845	70.68909999999998	43.6926006457615
846	70.68909999999998	43.6926006457615
847	70.68909999999998	43.6926006457615
848	70.68909999999998	43.6926006457615
849	70.68909999999998	43.6926006457615
850	70.68909999999998	43.6926006457615
851	70.68909999999998	43.6926006457615
852	70.68909999999998	43.6926006457615
853	70.68909999999998	43.6926006457615
854	70.68909999999998	43.6926006457615
855	70.68909999999998	43.6926006457615
856	70.68909999999998	43.6926006457615
857	70.68909999999998	43.6926006457615
858	70.68909999999998	43.6926006457615
859	70.68909999999998	43.6926006457615
860	70.68909999999998	43.6926006457615
861	70.68909999999998	43.6926006457615
862	70.68909999999998	43.6926006457615
863	70.68909999999998	43.6926006457615
864	70.68909999999998	43.6926006457615
865	70.68909999999998	43.6926006457615
866	70.68909999999998	43.6926006457615
867	70.68909999999998	43.6926006457615
868	70.68909999999998	43.6926006457615
869	70.68909999999998	43.6926006457615
870	70.68909999999998	43.6926006457615
871	70.68909999999998	43.6926006457615
872	70.68909999999998	43.6926006457615
873	70.68909999999998	43.6926006457615
874	70.68909999999998	43.6926006457615
875	70.68909999999998	43.6926006457615
876	70.68909999999998	43.6926006457615
877	70.68909999999998	43.6926006457615
878	70.68909999999998	43.6926006457615
879	70.68909999999998	43.6926006457615
880	70.68909999999998	43.6926006457615
881	70.68909999999998	43.6926006457615
882	70.68909999999998	43.6926006457615
883	70.68909999999998	43.6926006457615
884	70.68909999999998	43.6926006457615
885	70.68909999999998	43.6926006457615
886	70.68909999999998	43.6926006457615
887	70.68909999999998	43.6926006457615
888	70.68909999999998	43.6926006457615
889	70.68909999999998	43.6926006457615
890	70.68909999999998	43.6926006457615
891	70.68909999999998	43.6926006457615
892	70.68909999999998	43.6926006457615
893	70.68909999999998	43.6926006457615
894	70.68909999999998	43.6926006457615
895	70.68909999999998	43.6926006457615
896	70.68909999999998	43.6926006457615
897	70.68909999999998	43.6926006457615
898	70.68909999999998	43.6926006457615
899	70.68909999999998	43.6926006457615
900	70.68909999999998	43.6926006457615
901	70.68909999999998	43.6926006457615
902	70.68909999999998	43.6926006457615
903	70.68909999999998	43.6926006457615
904	70.68909999999998	43.6926006457615
905	70.68909999999998	43.6926006457615
906	70.68909999999998	43.6926006457615
907	70.68909999999998	43.6926006457615
908	70.68909999999998	43.6926006457615
909	70.68909999999998	43.6926006457615
910	70.68909999999998	43.6926006457615
911	70.68909999999998	43.6926006457615
912	70.68909999999998	43.6926006457615
913	70.68909999999998	43.6926006457615
914	70.68909999999998	43.6926006457615
915	70.68909999999998	43.6926006457615
916	70.68909999999998	43.6926006457615
917	70.68909999999998	43.6926006457615
918	70.68909999999998	43.6926006457615
919	70.68909999999998	43.6926006457615
920	70.68909999999998	43.6926006457615
921	70.68909999999998	43.6926006457615
922	70.68909999999998	43.6926006457615
923	70.68909999999998	43.6926006457615
924	70.68909999999998	43.6926006457615
925	70.68909999999998	43.6926006457615
926	70.68909999999998	43.6926006457615
927	70.68909999999998	43.6926006457615
928	70.68909999999998	43.6926006457615
929	70.68909999999998	43.6926006457615
930	70.68909999999998	43.6926006457615
931	70.68909999999998	43.6926006457615
932	70.68909999999998	43.6926006457615
933	70.68909999999998	43.6926006457615
934	70.68909999999998	43.6926006457615
935	70.68909999999998	43.6926006457615
936	70.68909999999998	43.6926006457615
937	70.68909999999998	43.6926006457615
938	70.68909999999998	43.6926006457615
939	70.68909999999998	43.6926006457615
940	70.68909999999998	43.6926006457615
941	70.68909999999998	43.6926006457615
942	70.68909999999998	43.6926006457615
943	70.68909999999998	43.6926006457615
944	70.68909999999998	43.6926006457615
945	70.68909999999998	43.6926006457615
946	70.68909999999998	43.6926006457615
947	70.68909999999998	43.6926006457615
948	70.68909999999998	43.6926006457615
949	70.68909999999998	43.6926006457615
950	70.68909999999998	43.6926006457615
951	70.68909999999998	43.6926006457615
952	70.68909999999998	43.6926006457615
953	70.68909999999998	43.6926006457615
954	70.68909999999998	43.6926006457615
955	70.68909999999998	43.6926006457615
956	70.68909999999998	43.6926006457615
957	70.68909999999998	43.6926006457615
958	70.68909999999998	43.6926006457615
959	70.68909999999998	43.6926006457615
960	70.68909999999998	43.6926006457615
961	70.68909999999998	43.6926006457615
962	70.68909999999998	43.6926006457615
963	70.68909999999998	43.6926006457615
964	70.68909999999998	43.6926006457615
965	70.68909999999998	43.6926006457615
966	70.68909999999998	43.6926006457615
967	70.68909999999998	43.6926006457615
968	70.68909999999998	43.6926006457615
969	70.68909999999998	43.6926006457615
970	70.68909999999998	43.6926006457615
971	70.68909999999998	43.6926006457615
972	70.68909999999998	43.6926006457615
973	70.68909999999998	43.6926006457615
974	70.68909999999998	43.6926006457615
975	70.68909999999998	43.6926006457615
976	70.68909999999998	43.6926006457615
977	70.68909999999998	43.6926006457615
978	70.68909999999998	43.6926006457615
979	70.68909999999998	43.6926006457615
980	70.68909999999998	43.6926006457615
981	70.68909999999998	43.6926006457615
982	70.68909999999998	43.6926006457615
983	70.68909999999998	43.6926006457615
984	70.68909999999998	43.6926006457615
985	70.68909999999998	43.6926006457615
986	70.68909999999998	43.6926006457615
987	70.68909999999998	43.6926006457615
988	70.68909999999998	43.6926006457615
989	70.68909999999998	43.6926006457615
990	70.68909999999998	43.6926006457615
991	70.68909999999998	43.6926006457615
992	70.68909999999998	43.6926006457615
993	70.68909999999998	43.6926006457615
994	70.68909999999998	43.6926006457615
995	70.68909999999998	43.6926006457615
996	70.68909999999998	43.6926006457615
997	70.68909999999998	43.6926006457615
998	70.68909999999998	43.6926006457615
999	70.68909999999998	43.6926006457615
1000	70.68909999999998	43.6926006457615
1001	70.68909999999998	43.6926006457615
1002	70.68909999999998	43.6926006457615
1003	70.68909999999998	43.6926006457615
1004	70.68909999999998	43.6926006457615
1005	70.68909999999998	43.6926006457615
1006	70.68909999999998	43.6926006457615
1007	70.68909999999998	43.6926006457615
1008	70.68909999999998	43.6926006457615
1009	70.68909999999998	43.6926006457615
1010	70.68909999999998	43.6926006457615
1011	70.68909999999998	43.6926006457615
1012	70.68909999999998	43.6926006457615
1013	70.68909999999998	43.6926006457615
1014	70.68909999999998	43.6926006457615
1015	70.68909999999998	43.6926006457615
1016	70.68909999999998	43.6926006457615
1017	70.68909999999998	43.6926006457615
1018	70.68909999999998	43.6926006457615
1019	70.68909999999998	43.6926006457615
1020	70.68909999999998	43.6926006457615
1021	70.68909999999998	43.6926006457615
1022	70.68909999999998	43.6926006457615
1023	70.68909999999998	43.6926006457615
1024	70.68909999999998	43.6926006457615
1025	70.68909999999998	43.6926006457615
1026	70.68909999999998	43.6926006457615
1027	70.68909999999998	43.6926006457615
1028	70.68909999999998	43.6926006457615
1029	70.68909999999998	43.6926006457615
1030	70.68909999999998	43.6926006457615
1031	70.68909999999998	43.6926006457615
1032	70.68909999999998	43.6926006457615
1033	70.68909999999998	43.6926006457615
1034	70.68909999999998	43.6926006457615
1035	70.68909999999998	43.6926006457615
1036	70.68909999999998	43.6926006457615
1037	70.68909999999998	43.6926006457615
1038	70.68909999999998	43.6926006457615
1039	70.68909999999998	43.6926006457615
1040	70.68909999999998	43.6926006457615
1041	70.68909999999998	43.6926006457615
1042	70.68909999999998	43.6926006457615
1043	70.68909999999998	43.6926006457615
1044	70.68909999999998	43.6926006457615
1045	70.68909999999998	43.6926006457615
1046	70.68909999999998	43.6926006457615
1047	70.68909999999998	43.6926006457615
1048	70.68909999999998	43.6926006457615
1049	70.68909999999998	43.6926006457615
1050	70.68909999999998	43.6926006457615
1051	70.68909999999998	43.6926006457615
1052	70.68909999999998	43.6926006457615
1053	70.68909999999998	43.6926006457615
1054	70.68909999999998	43.6926006457615
1055	70.68909999999998	43.6926006457615
1056	70.68909999999998	43.6926006457615
1057	70.68909999999998	43.6926006457615
1058	70.68909999999998	43.6926006457615
1059	70.68909999999998	43.6926006457615
1060	70.68909999999998	43.6926006457615
1061	70.68909999999998	43.6926006457615
1062	70.68909999999998	43.6926006457615
1063	70.68909999999998	43.6926006457615
1064	70.68909999999998	43.6926006457615
1065	70.68909999999998	43.6926006457615
1066	70.68909999999998	43.6926006457615
1067	70.68909999999998	43.6926006457615
1068	70.68909999999998	43.6926006457615
1069	70.68909999999998	43.6926006457615
1070	70.68909999999998	43.6926006457615
1071	70.68909999999998	43.6926006457615
1072	70.68909999999998	43.6926006457615
1073	70.68909999999998	43.6926006457615
1074	70.68909999999998	43.6926006457615
1075	70.68909999999998	43.6926006457615
1076	70.68909999999998	43.6926006457615
1077	70.68909999999998	43.6926006457615
1078	70.68909999999998	43.6926006457615
1079	70.68909999999998	43.6926006457615
1080	70.68909999999998	43.6926006457615
1081	70.68909999999998	43.6926006457615
1082	70.68909999999998	43.6926006457615
1083	70.68909999999998	43.6926006457615
1084	70.68909999999998	43.6926006457615
1085	70.68909999999998	43.6926006457615
1086	70.68909999999998	43.6926006457615
1087	70.68909999999998	43.6926006457615
1088	70.68909999999998	43.6926006457615
1089	70.68909999999998	43.6926006457615
1090	70.68909999999998	43.6926006457615
1091	70.68909999999998	43.6926006457615
1092	70.68909999999998	43.6926006457615
1093	70.68909999999998	43.6926006457615
1094	70.68909999999998	43.6926006457615
1095	70.68909999999998	43.6926006457615
1096	70.68909999999998	43.6926006457615
1097	70.68909999999998	43.6926006457615
1098	70.68909999999998	43.6926006457615
1099	70.68909999999998	43.6926006457615
1100	70.68909999999998	43.6926006457615
1101	70.68909999999998	43.6926006457615
1102	70.68909999999998	43.6926006457615
1103	70.68909999999998	43.6926006457615
1104	70.68909999999998	43.6926006457615
1105	70.68909999999998	43.6926006457615
1106	70.68909999999998	43.6926006457615
1107	70.68909999999998	43.6926006457615
1108	70.68909999999998	43.6926006457615
1109	70.68909999999998	43.6926006457615
1110	70.68909999999998	43.6926006457615
1111	70.68909999999998	43.6926006457615
1112	70.68909999999998	43.6926006457615
1113	70.68909999999998	43.6926006457615
1114	70.68909999999998	43.6926006457615
1115	70.68909999999998	43.6926006457615
1116	70.68909999999998	43.6926006457615
1117	70.68909999999998	43.6926006457615
1118	70.68909999999998	43.6926006457615
1119	70.68909999999998	43.6926006457615
1120	70.68909999999998	43.6926006457615
1121	70.68909999999998	43.6926006457615
1122	70.68909999999998	43.6926006457615
1123	70.68909999999998	43.6926006457615
1124	70.68909999999998	43.6926006457615
1125	70.68909999999998	43.6926006457615
1126	70.68909999999998	43.6926006457615
1127	70.68909999999998	43.6926006457615
1128	70.68909999999998	43.6926006457615
1129	70.68909999999998	43.6926006457615
1130	70.68909999999998	43.6926006457615
1131	70.68909999999998	43.6926006457615
1132	70.68909999999998	43.6926006457615
1133	70.68909999999998	43.6926006457615
1134	70.68909999999998	43.6926006457615
1135	70.68909999999998	43.6926006457615
1136	70.68909999999998	43.6926006457615
1137	70.68909999999998	43.6926006457615
1138	70.68909999999998	43.6926006457615
1139	70.68909999999998	43.6926006457615
1140	70.68909999999998	43.6926006457615
1141	70.68909999999998	43.6926006457615
1142	70.68909999999998	43.6926006457615
1143	70.68909999999998	43.6926006457615
1144	70.68909999999998	43.6926006457615
1145	70.68909999999998	43.6926006457615
1146	70.68909999999998	43.6926006457615
1147	70.68909999999998	43.6926006457615
1148	70.68909999999998	43.6926006457615
1149	70.68909999999998	43.6926006457615
1150	70.68909999999998	43.6926006457615
1151	70.68909999999998	43.6926006457615
1152	70.68909999999998	43.6926006457615
1153	70.68909999999998	43.6926006457615
1154	70.68909999999998	43.6926006457615
1155	70.68909999999998	43.6926006457615
1156	70.68909999999998	43.6926006457615
1157	70.68909999999998	43.6926006457615
1158	70.68909999999998	43.6926006457615
1159	70.68909999999998	43.6926006457615
1160	70.68909999999998	43.6926006457615
1161	70.68909999999998	43.6926006457615
1162	70.68909999999998	43.6926006457615
1163	70.68909999999998	43.6926006457615
1164	70.68909999999998	43.6926006457615
1165	70.68909999999998	43.6926006457615
1166	70.68909999999998	43.6926006457615
1167	70.68909999999998	43.6926006457615
1168	70.68909999999998	43.6926006457615
1169	70.68909999999998	43.6926006457615
1170	70.68909999999998	43.6926006457615
1171	70.68909999999998	43.6926006457615
1172	70.68909999999998	43.6926006457615
1173	70.68909999999998	43.6926006457615
1174	70.68909999999998	43.6926006457615
1175	70.68909999999998	43.6926006457615
1176	70.68909999999998	43.6926006457615
1177	70.68909999999998	43.6926006457615
1178	70.68909999999998	43.6926006457615
1179	70.68909999999998	43.6926006457615
1180	70.68909999999998	43.6926006457615
1181	70.68909999999998	43.6926006457615
1182	70.68909999999998	43.6926006457615
1183	70.68909999999998	43.6926006457615
1184	70.68909999999998	43.6926006457615
1185	70.68909999999998	43.6926006457615
1186	70.68909999999998	43.6926006457615
1187	70.68909999999998	43.6926006457615
1188	70.68909999999998	43.6926006457615
1189	70.68909999999998	43.6926006457615
1190	70.68909999999998	43.6926006457615
1191	70.68909999999998	43.6926006457615
1192	70.68909999999998	43.6926006457615
1193	70.68909999999998	43.6926006457615
1194	70.68909999999998	43.6926006457615
1195	70.68909999999998	43.6926006457615
1196	70.68909999999998	43.6926006457615
1197	70.68909999999998	43.6926006457615
1198	70.68909999999998	43.6926006457615
1199	70.68909999999998	43.6926006457615
1200	70.68909999999998	43.6926006457615
1201	70.68909999999998	43.6926006457615
1202	70.68909999999998	43.6926006457615
1203	70.68909999999998	43.6926006457615
1204	70.68909999999998	43.6926006457615
1205	70.68909999999998	43.6926006457615
1206	70.68909999999998	43.6926006457615
1207	70.68909999999998	43.6926006457615
1208	70.68909999999998	43.6926006457615
1209	70.68909999999998	43.6926006457615
1210	70.68909999999998	43.6926006457615
1211	70.68909999999998	43.6926006457615
1212	70.68909999999998	43.6926006457615
1213	70.68909999999998	43.6926006457615
1214	70.68909999999998	43.6926006457615
1215	70.68909999999998	43.6926006457615
1216	70.68909999999998	43.6926006457615
1217	70.68909999999998	43.6926006457615
1218	70.68909999999998	43.6926006457615
1219	70.68909999999998	43.6926006457615
1220	70.68909999999998	43.6926006457615
1221	70.68909999999998	43.6926006457615
1222	70.68909999999998	43.6926006457615
1223	70.68909999999998	43.6926006457615
1224	70.68909999999998	43.6926006457615
1225	70.68909999999998	43.6926006457615
1226	70.68909999999998	43.6926006457615
1227	70.68909999999998	43.6926006457615
1228	70.68909999999998	43.6926006457615
1229	70.68909999999998	43.6926006457615
1230	70.68909999999998	43.6926006457615
1231	70.68909999999998	43.6926006457615
1232	70.68909999999998	43.6926006457615
1233	70.68909999999998	43.6926006457615
1234	70.68909999999998	43.6926006457615
1235	70.68909999999998	43.6926006457615
1236	70.68909999999998	43.6926006457615
1237	70.68909999999998	43.6926006457615
1238	70.68909999999998	43.6926006457615
1239	70.68909999999998	43.6926006457615
1240	70.68909999999998	43.6926006457615
1241	70.68909999999998	43.6926006457615
1242	70.68909999999998	43.6926006457615
1243	70.68909999999998	43.6926006457615
1244	70.68909999999998	43.6926006457615
1245	70.68909999999998	43.6926006457615
1246	70.68909999999998	43.6926006457615
1247	70.68909999999998	43.6926006457615
1248	70.68909999999998	43.6926006457615
1249	70.68909999999998	43.6926006457615
1250	70.68909999999998	43.6926006457615
1251	70.68909999999998	43.6926006457615
1252	70.68909999999998	43.6926006457615
1253	70.68909999999998	43.6926006457615
1254	70.68909999999998	43.6926006457615
1255	70.68909999999998	43.6926006457615
1256	70.68909999999998	43.6926006457615
1257	70.68909999999998	43.6926006457615
1258	70.68909999999998	43.6926006457615
1259	70.68909999999998	43.6926006457615
1260	70.68909999999998	43.6926006457615
1261	70.68909999999998	43.6926006457615
1262	70.68909999999998	43.6926006457615
1263	70.68909999999998	43.6926006457615
1264	70.68909999999998	43.6926006457615
1265	70.68909999999998	43.6926006457615
1266	70.68909999999998	43.6926006457615
1267	70.68909999999998	43.6926006457615
1268	70.68909999999998	43.6926006457615
1269	70.68909999999998	43.6926006457615
1270	70.68909999999998	43.6926006457615
1271	70.68909999999998	43.6926006457615
1272	70.68909999999998	43.6926006457615
1273	70.68909999999998	43.6926006457615
1274	70.68909999999998	43.6926006457615
1275	70.68909999999998	43.6926006457615
1276	70.68909999999998	43.6926006457615
1277	70.68909999999998	43.6926006457615
1278	70.68909999999998	43.6926006457615
1279	70.68909999999998	43.6926006457615
1280	70.68909999999998	43.6926006457615
1281	70.68909999999998	43.6926006457615
1282	70.68909999999998	43.6926006457615
1283	70.68909999999998	43.6926006457615
1284	70.68909999999998	43.6926006457615
1285	70.68909999999998	43.6926006457615
1286	70.68909999999998	43.6926006457615
1287	70.68909999999998	43.6926006457615
1288	70.68909999999998	43.6926006457615
1289	70.68909999999998	43.6926006457615
1290	70.68909999999998	43.6926006457615
1291	70.68909999999998	43.6926006457615
1292	70.68909999999998	43.6926006457615
1293	70.68909999999998	43.6926006457615
1294	70.68909999999998	43.6926006457615
1295	70.68909999999998	43.6926006457615
1296	70.68909999999998	43.6926006457615
1297	70.68909999999998	43.6926006457615
1298	70.68909999999998	43.6926006457615
1299	70.68909999999998	43.6926006457615
1300	70.68909999999998	43.6926006457615
1301	70.68909999999998	43.6926006457615
1302	70.68909999999998	43.6926006457615
1303	70.68909999999998	43.6926006457615
1304	70.68909999999998	43.6926006457615
1305	70.68909999999998	43.6926006457615
1306	70.68909999999998	43.6926006457615
1307	70.68909999999998	43.6926006457615
1308	70.68909999999998	43.6926006457615
1309	70.68909999999998	43.6926006457615
1310	70.68909999999998	43.6926006457615
1311	70.68909999999998	43.6926006457615
1312	70.68909999999998	43.6926006457615
1313	70.68909999999998	43.6926006457615
1314	70.68909999999998	43.6926006457615
1315	70.68909999999998	43.6926006457615
1316	70.68909999999998	43.6926006457615
1317	70.68909999999998	43.6926006457615
1318	70.68909999999998	43.6926006457615
1319	70.68909999999998	43.6926006457615
1320	70.68909999999998	43.6926006457615
1321	70.68909999999998	43.6926006457615
1322	70.68909999999998	43.6926006457615
1323	70.68909999999998	43.6926006457615
1324	70.68909999999998	43.6926006457615
1325	70.68909999999998	43.6926006457615
1326	70.68909999999998	43.6926006457615
1327	70.68909999999998	43.6926006457615
1328	70.68909999999998	43.6926006457615
1329	70.68909999999998	43.6926006457615
1330	70.68909999999998	43.6926006457615
1331	70.68909999999998	43.6926006457615
1332	70.68909999999998	43.6926006457615
1333	70.68909999999998	43.6926006457615
1334	70.68909999999998	43.6926006457615
1335	70.68909999999998	43.6926006457615
1336	70.68909999999998	43.6926006457615
1337	70.68909999999998	43.6926006457615
1338	70.68909999999998	43.6926006457615
1339	70.68909999999998	43.6926006457615
1340	70.68909999999998	43.6926006457615
1341	70.68909999999998	43.6926006457615
1342	70.68909999999998	43.6926006457615
1343	70.68909999999998	43.6926006457615
1344	70.68909999999998	43.6926006457615
1345	70.68909999999998	43.6926006457615
1346	70.68909999999998	43.6926006457615
1347	70.68909999999998	43.6926006457615
1348	70.68909999999998	43.6926006457615
1349	70.68909999999998	43.6926006457615
1350	70.68909999999998	43.6926006457615
1351	70.68909999999998	43.6926006457615
1352	70.68909999999998	43.6926006457615
1353	70.68909999999998	43.6926006457615
1354	70.68909999999998	43.6926006457615
1355	70.68909999999998	43.6926006457615
1356	70.68909999999998	43.6926006457615
1357	70.68909999999998	43.6926006457615
1358	70.68909999999998	43.6926006457615
1359	70.68909999999998	43.6926006457615
1360	70.68909999999998	43.6926006457615
1361	70.68909999999998	43.6926006457615
1362	70.68909999999998	43.6926006457615
1363	70.68909999999998	43.6926006457615
1364	70.68909999999998	43.6926006457615
1365	70.68909999999998	43.6926006457615
1366	70.68909999999998	43.6926006457615
1367	70.68909999999998	43.6926006457615
1368	70.68909999999998	43.6926006457615
1369	70.68909999999998	43.6926006457615
1370	70.68909999999998	43.6926006457615
1371	70.68909999999998	43.6926006457615
1372	70.68909999999998	43.6926006457615
1373	70.68909999999998	43.6926006457615
1374	70.68909999999998	43.6926006457615
1375	70.68909999999998	43.6926006457615
1376	70.68909999999998	43.6926006457615
1377	70.68909999999998	43.6926006457615
1378	70.68909999999998	43.6926006457615
1379	70.68909999999998	43.6926006457615
1380	70.68909999999998	43.6926006457615
1381	70.68909999999998	43.6926006457615
1382	70.68909999999998	43.6926006457615
1383	70.68909999999998	43.6926006457615
1384	70.68909999999998	43.6926006457615
1385	70.68909999999998	43.6926006457615
1386	70.68909999999998	43.6926006457615
1387	70.68909999999998	43.6926006457615
1388	70.68909999999998	43.6926006457615
1389	70.68909999999998	43.6926006457615
1390	70.68909999999998	43.6926006457615
1391	70.68909999999998	43.6926006457615
1392	70.68909999999998	43.6926006457615
1393	70.68909999999998	43.6926006457615
1394	70.68909999999998	43.6926006457615
1395	70.68909999999998	43.6926006457615
1396	70.68909999999998	43.6926006457615
1397	70.68909999999998	43.6926006457615
1398	70.68909999999998	43.6926006457615
1399	70.68909999999998	43.6926006457615
1400	70.68909999999998	43.6926006457615
1401	70.68909999999998	43.6926006457615
1402	70.68909999999998	43.6926006457615
1403	70.68909999999998	43.6926006457615
1404	70.68909999999998	43.6926006457615
1405	70.68909999999998	43.6926006457615
1406	70.68909999999998	43.6926006457615
1407	70.68909999999998	43.6926006457615
1408	70.68909999999998	43.6926006457615
1409	70.68909999999998	43.6926006457615
1410	70.68909999999998	43.6926006457615
1411	70.68909999999998	43.6926006457615
1412	70.68909999999998	43.6926006457615
1413	70.68909999999998	43.6926006457615
1414	70.68909999999998	43.6926006457615
1415	70.68909999999998	43.6926006457615
1416	70.68909999999998	43.6926006457615
1417	70.68909999999998	43.6926006457615
1418	70.68909999999998	43.6926006457615
1419	70.68909999999998	43.6926006457615
1420	70.68909999999998	43.6926006457615
1421	70.68909999999998	43.6926006457615
1422	70.68909999999998	43.6926006457615
1423	70.68909999999998	43.6926006457615
1424	70.68909999999998	43.6926006457615
1425	70.68909999999998	43.6926006457615
1426	70.68909999999998	43.6926006457615
1427	70.68909999999998	43.6926006457615
1428	70.68909999999998	43.6926006457615
1429	70.68909999999998	43.6926006457615
1430	70.68909999999998	43.6926006457615
1431	70.68909999999998	43.6926006457615
1432	70.68909999999998	43.6926006457615
1433	70.68909999999998	43.6926006457615
1434	70.68909999999998	43.6926006457615
1435	70.68909999999998	43.6926006457615
1436	70.68909999999998	43.6926006457615
1437	70.68909999999998	43.6926006457615
1438	70.68909999999998	43.6926006457615
1439	70.68909999999998	43.6926006457615
1440	70.68909999999998	43.6926006457615
1441	70.68909999999998	43.6926006457615
1442	70.68909999999998	43.6926006457615
1443	70.68909999999998	43.6926006457615
1444	70.68909999999998	43.6926006457615
1445	70.68909999999998	43.6926006457615
1446	70.68909999999998	43.6926006457615
1447	70.68909999999998	43.6926006457615
1448	70.68909999999998	43.6926006457615
1449	70.68909999999998	43.6926006457615
1450	70.68909999999998	43.6926006457615
1451	70.68909999999998	43.6926006457615
1452	70.68909999999998	43.6926006457615
1453	70.68909999999998	43.6926006457615
1454	70.68909999999998	43.6926006457615
1455	70.68909999999998	43.6926006457615
1456	70.68909999999998	43.6926006457615
1457	70.68909999999998	43.6926006457615
1458	70.68909999999998	43.6926006457615
1459	70.68909999999998	43.6926006457615
1460	70.68909999999998	43.6926006457615
1461	70.68909999999998	43.6926006457615
1462	70.68909999999998	43.6926006457615
1463	70.68909999999998	43.6926006457615
1464	70.68909999999998	43.6926006457615
1465	70.68909999999998	43.6926006457615
1466	70.68909999999998	43.6926006457615
1467	70.68909999999998	43.6926006457615
1468	70.68909999999998	43.6926006457615
1469	70.68909999999998	43.6926006457615
1470	70.68909999999998	43.6926006457615
1471	70.68909999999998	43.6926006457615
1472	70.68909999999998	43.6926006457615
1473	70.68909999999998	43.6926006457615
1474	70.68909999999998	43.6926006457615
1475	70.68909999999998	43.6926006457615
1476	70.68909999999998	43.6926006457615
1477	70.68909999999998	43.6926006457615
1478	70.68909999999998	43.6926006457615
1479	70.68909999999998	43.6926006457615
1480	70.68909999999998	43.6926006457615
1481	70.68909999999998	43.6926006457615
1482	70.68909999999998	43.6926006457615
1483	70.68909999999998	43.6926006457615
1484	70.68909999999998	43.6926006457615
1485	70.68909999999998	43.6926006457615
1486	70.68909999999998	43.6926006457615
1487	70.68909999999998	43.6926006457615
1488	70.68909999999998	43.6926006457615
1489	70.68909999999998	43.6926006457615
1490	70.68909999999998	43.6926006457615
1491	70.68909999999998	43.6926006457615
1492	70.68909999999998	43.6926006457615
1493	70.68909999999998	43.6926006457615
1494	70.68909999999998	43.6926006457615
1495	70.68909999999998	43.6926006457615
1496	70.68909999999998	43.6926006457615
1497	70.68909999999998	43.6926006457615
1498	70.68909999999998	43.6926006457615
1499	70.68909999999998	43.6926006457615
1500	70.68909999999998	43.6926006457615
1501	70.68909999999998	43.6926006457615
1502	70.68909999999998	43.6926006457615
1503	70.68909999999998	43.6926006457615
1504	70.68909999999998	43.6926006457615
1505	70.68909999999998	43.6926006457615
1506	70.68909999999998	43.6926006457615
1507	70.68909999999998	43.6926006457615
1508	70.68909999999998	43.6926006457615
1509	70.68909999999998	43.6926006457615
1510	70.68909999999998	43.6926006457615
1511	70.68909999999998	43.6926006457615
1512	70.68909999999998	43.6926006457615
1513	70.68909999999998	43.6926006457615
1514	70.68909999999998	43.6926006457615
1515	70.68909999999998	43.6926006457615
1516	70.68909999999998	43.6926006457615
1517	70.68909999999998	43.6926006457615
1518	70.68909999999998	43.6926006457615
1519	70.68909999999998	43.6926006457615
1520	70.68909999999998	43.6926006457615
1521	70.68909999999998	43.6926006457615
1522	70.68909999999998	43.6926006457615
1523	70.68909999999998	43.6926006457615
1524	70.68909999999998	43.6926006457615
1525	70.68909999999998	43.6926006457615
1526	70.68909999999998	43.6926006457615
1527	70.68909999999998	43.6926006457615
1528	70.68909999999998	43.6926006457615
1529	70.68909999999998	43.6926006457615
1530	70.68909999999998	43.6926006457615
1531	70.68909999999998	43.6926006457615
1532	70.68909999999998	43.6926006457615
1533	70.68909999999998	43.6926006457615
1534	70.68909999999998	43.6926006457615
1535	70.68909999999998	43.6926006457615
1536	70.68909999999998	43.6926006457615
1537	70.68909999999998	43.6926006457615
1538	70.68909999999998	43.6926006457615
1539	70.68909999999998	43.6926006457615
1540	70.68909999999998	43.6926006457615
1541	70.68909999999998	43.6926006457615
1542	70.68909999999998	43.6926006457615
1543	70.68909999999998	43.6926006457615
1544	70.68909999999998	43.6926006457615
1545	70.68909999999998	43.6926006457615
1546	70.68909999999998	43.6926006457615
1547	70.68909999999998	43.6926006457615
1548	70.68909999999998	43.6926006457615
1549	70.68909999999998	43.6926006457615
1550	70.68909999999998	43.6926006457615
1551	70.68909999999998	43.6926006457615
1552	70.68909999999998	43.6926006457615
1553	70.68909999999998	43.6926006457615
1554	70.68909999999998	43.6926006457615
1555	70.68909999999998	43.6926006457615
1556	70.68909999999998	43.6926006457615
1557	70.68909999999998	43.6926006457615
1558	70.68909999999998	43.6926006457615
1559	70.68909999999998	43.6926006457615
1560	70.68909999999998	43.6926006457615
1561	70.68909999999998	43.6926006457615
1562	70.68909999999998	43.6926006457615
1563	70.68909999999998	43.6926006457615
1564	70.68909999999998	43.6926006457615
1565	70.68909999999998	43.6926006457615
1566	70.68909999999998	43.6926006457615
1567	70.68909999999998	43.6926006457615
1568	70.68909999999998	43.6926006457615
1569	70.68909999999998	43.6926006457615
1570	70.68909999999998	43.6926006457615
1571	70.68909999999998	43.6926006457615
1572	70.68909999999998	43.6926006457615
1573	70.68909999999998	43.6926006457615
1574	70.68909999999998	43.6926006457615
1575	70.68909999999998	43.6926006457615
1576	70.68909999999998	43.6926006457615
1577	70.68909999999998	43.6926006457615
1578	70.68909999999998	43.6926006457615
1579	70.68909999999998	43.6926006457615
1580	70.68909999999998	43.6926006457615
1581	70.68909999999998	43.6926006457615
1582	70.68909999999998	43.6926006457615
1583	70.68909999999998	43.6926006457615
1584	70.68909999999998	43.6926006457615
1585	70.68909999999998	43.6926006457615
1586	70.68909999999998	43.6926006457615
1587	70.68909999999998	43.6926006457615
1588	70.68909999999998	43.6926006457615
1589	70.68909999999998	43.6926006457615
1590	70.68909999999998	43.6926006457615
1591	70.68909999999998	43.6926006457615
1592	70.68909999999998	43.6926006457615
1593	70.68909999999998	43.6926006457615
1594	70.68909999999998	43.6926006457615
1595	70.68909999999998	43.6926006457615
1596	70.68909999999998	43.6926006457615
1597	70.68909999999998	43.6926006457615
1598	70.68909999999998	43.6926006457615
1599	70.68909999999998	43.6926006457615
1600	70.68909999999998	43.6926006457615
1601	70.68909999999998	43.6926006457615
1602	70.68909999999998	43.6926006457615
1603	70.68909999999998	43.6926006457615
1604	70.68909999999998	43.6926006457615
1605	70.68909999999998	43.6926006457615
1606	70.68909999999998	43.6926006457615
1607	70.68909999999998	43.6926006457615
1608	70.68909999999998	43.6926006457615
1609	70.68909999999998	43.6926006457615
1610	70.68909999999998	43.6926006457615
1611	70.68909999999998	43.6926006457615
1612	70.68909999999998	43.6926006457615
1613	70.68909999999998	43.6926006457615
1614	70.68909999999998	43.6926006457615
1615	70.68909999999998	43.6926006457615
1616	70.68909999999998	43.6926006457615
1617	70.68909999999998	43.6926006457615
1618	70.68909999999998	43.6926006457615
1619	70.68909999999998	43.6926006457615
1620	70.68909999999998	43.6926006457615
1621	70.68909999999998	43.6926006457615
1622	70.68909999999998	43.6926006457615
1623	70.68909999999998	43.6926006457615
1624	70.68909999999998	43.6926006457615
1625	70.68909999999998	43.6926006457615
1626	70.68909999999998	43.6926006457615
1627	70.68909999999998	43.6926006457615
1628	70.68909999999998	43.6926006457615
1629	70.68909999999998	43.6926006457615
1630	70.68909999999998	43.6926006457615
1631	70.68909999999998	43.6926006457615
1632	70.68909999999998	43.6926006457615
1633	70.68909999999998	43.6926006457615
1634	70.68909999999998	43.6926006457615
1635	70.68909999999998	43.6926006457615
1636	70.68909999999998	43.6926006457615
1637	70.68909999999998	43.6926006457615
1638	70.68909999999998	43.6926006457615
1639	70.68909999999998	43.6926006457615
1640	70.68909999999998	43.6926006457615
1641	70.68909999999998	43.6926006457615
1642	70.68909999999998	43.6926006457615
1643	70.68909999999998	43.6926006457615
1644	70.68909999999998	43.6926006457615
1645	70.68909999999998	43.6926006457615
1646	70.68909999999998	43.6926006457615
1647	70.68909999999998	43.6926006457615
1648	70.68909999999998	43.6926006457615
1649	70.68909999999998	43.6926006457615
1650	70.68909999999998	43.6926006457615
1651	70.68909999999998	43.6926006457615
1652	70.68909999999998	43.6926006457615
1653	70.68909999999998	43.6926006457615
1654	70.68909999999998	43.6926006457615
1655	70.68909999999998	43.6926006457615
1656	70.68909999999998	43.6926006457615
1657	70.68909999999998	43.6926006457615
1658	70.68909999999998	43.6926006457615
1659	70.68909999999998	43.6926006457615
1660	70.68909999999998	43.6926006457615
1661	70.68909999999998	43.6926006457615
1662	70.68909999999998	43.6926006457615
1663	70.68909999999998	43.6926006457615
1664	70.68909999999998	43.6926006457615
1665	70.68909999999998	43.6926006457615
1666	70.68909999999998	43.6926006457615
1667	70.68909999999998	43.6926006457615
1668	70.68909999999998	43.6926006457615
1669	70.68909999999998	43.6926006457615
1670	70.68909999999998	43.6926006457615
1671	70.68909999999998	43.6926006457615
1672	70.68909999999998	43.6926006457615
1673	70.68909999999998	43.6926006457615
1674	70.68909999999998	43.6926006457615
1675	70.68909999999998	43.6926006457615
1676	70.68909999999998	43.6926006457615
1677	70.68909999999998	43.6926006457615
1678	70.68909999999998	43.6926006457615
1679	70.68909999999998	43.6926006457615
1680	70.68909999999998	43.6926006457615
1681	70.68909999999998	43.6926006457615
1682	70.68909999999998	43.6926006457615
1683	70.68909999999998	43.6926006457615
1684	70.68909999999998	43.6926006457615
1685	70.68909999999998	43.6926006457615
1686	70.68909999999998	43.6926006457615
1687	70.68909999999998	43.6926006457615
1688	70.68909999999998	43.6926006457615
1689	70.68909999999998	43.6926006457615
1690	70.68909999999998	43.6926006457615
1691	70.68909999999998	43.6926006457615
1692	70.68909999999998	43.6926006457615
1693	70.68909999999998	43.6926006457615
1694	70.68909999999998	43.6926006457615
1695	70.68909999999998	43.6926006457615
1696	70.68909999999998	43.6926006457615
1697	70.68909999999998	43.6926006457615
1698	70.68909999999998	43.6926006457615
1699	70.68909999999998	43.6926006457615
1700	70.68909999999998	43.6926006457615
1701	70.68909999999998	43.6926006457615
1702	70.68909999999998	43.6926006457615
1703	70.68909999999998	43.6926006457615
1704	70.68909999999998	43.6926006457615
1705	70.68909999999998	43.6926006457615
1706	70.68909999999998	43.6926006457615
1707	70.68909999999998	43.6926006457615
1708	70.68909999999998	43.6926006457615
1709	70.68909999999998	43.6926006457615
1710	70.68909999999998	43.6926006457615
1711	70.68909999999998	43.6926006457615
1712	70.68909999999998	43.6926006457615
1713	70.68909999999998	43.6926006457615
1714	70.68909999999998	43.6926006457615
1715	70.68909999999998	43.6926006457615
1716	70.68909999999998	43.6926006457615
1717	70.68909999999998	43.6926006457615
1718	70.68909999999998	43.6926006457615
1719	70.68909999999998	43.6926006457615
1720	70.68909999999998	43.6926006457615
1721	70.68909999999998	43.6926006457615
1722	70.68909999999998	43.6926006457615
1723	70.68909999999998	43.6926006457615
1724	70.68909999999998	43.6926006457615
1725	70.68909999999998	43.6926006457615
1726	70.68909999999998	43.6926006457615
1727	70.68909999999998	43.6926006457615
1728	70.68909999999998	43.6926006457615
1729	70.68909999999998	43.6926006457615
1730	70.68909999999998	43.6926006457615
1731	70.68909999999998	43.6926006457615
1732	70.68909999999998	43.6926006457615
1733	70.68909999999998	43.6926006457615
1734	70.68909999999998	43.6926006457615
1735	70.68909999999998	43.6926006457615
1736	70.68909999999998	43.6926006457615
1737	70.68909999999998	43.6926006457615
1738	70.68909999999998	43.6926006457615
1739	70.68909999999998	43.6926006457615
1740	70.68909999999998	43.6926006457615
1741	70.68909999999998	43.6926006457615
1742	70.68909999999998	43.6926006457615
1743	70.68909999999998	43.6926006457615
1744	70.68909999999998	43.6926006457615
1745	70.68909999999998	43.6926006457615
1746	70.68909999999998	43.6926006457615
1747	70.68909999999998	43.6926006457615
1748	70.68909999999998	43.6926006457615
1749	70.68909999999998	43.6926006457615
1750	70.68909999999998	43.6926006457615
1751	70.68909999999998	43.6926006457615
1752	70.68909999999998	43.6926006457615
1753	70.68909999999998	43.6926006457615
1754	70.68909999999998	43.6926006457615
1755	70.68909999999998	43.6926006457615
1756	70.68909999999998	43.6926006457615
1757	70.68909999999998	43.6926006457615
1758	70.68909999999998	43.6926006457615
1759	70.68909999999998	43.6926006457615
1760	70.68909999999998	43.6926006457615
1761	70.68909999999998	43.6926006457615
1762	70.68909999999998	43.6926006457615
1763	70.68909999999998	43.6926006457615
1764	70.68909999999998	43.6926006457615
1765	70.68909999999998	43.6926006457615
1766	70.68909999999998	43.6926006457615
1767	70.68909999999998	43.6926006457615
1768	70.68909999999998	43.6926006457615
1769	70.68909999999998	43.6926006457615
1770	70.68909999999998	43.6926006457615
1771	70.68909999999998	43.6926006457615
1772	70.68909999999998	43.6926006457615
1773	70.68909999999998	43.6926006457615
1774	70.68909999999998	43.6926006457615
1775	70.68909999999998	43.6926006457615
1776	70.68909999999998	43.6926006457615
1777	70.68909999999998	43.6926006457615
1778	70.68909999999998	43.6926006457615
1779	70.68909999999998	43.6926006457615
1780	70.68909999999998	43.6926006457615
1781	70.68909999999998	43.6926006457615
1782	70.68909999999998	43.6926006457615
1783	70.68909999999998	43.6926006457615
1784	70.68909999999998	43.6926006457615
1785	70.68909999999998	43.6926006457615
1786	70.68909999999998	43.6926006457615
1787	70.68909999999998	43.6926006457615
1788	70.68909999999998	43.6926006457615
1789	70.68909999999998	43.6926006457615
1790	70.68909999999998	43.6926006457615
1791	70.68909999999998	43.6926006457615
1792	70.68909999999998	43.6926006457615
1793	70.68909999999998	43.6926006457615
1794	70.68909999999998	43.6926006457615
1795	70.68909999999998	43.6926006457615
1796	70.68909999999998	43.6926006457615
1797	70.68909999999998	43.6926006457615
1798	70.68909999999998	43.6926006457615
1799	70.68909999999998	43.6926006457615
1800	70.68909999999998	43.6926006457615
1801	70.68909999999998	43.6926006457615
1802	70.68909999999998	43.6926006457615
1803	70.68909999999998	43.6926006457615
1804	70.68909999999998	43.6926006457615
1805	70.68909999999998	43.6926006457615
1806	70.68909999999998	43.6926006457615
1807	70.68909999999998	43.6926006457615
1808	70.68909999999998	43.6926006457615
1809	70.68909999999998	43.6926006457615
1810	70.68909999999998	43.6926006457615
1811	70.68909999999998	43.6926006457615
1812	70.68909999999998	43.6926006457615
1813	70.68909999999998	43.6926006457615
1814	70.68909999999998	43.6926006457615
1815	70.68909999999998	43.6926006457615
1816	70.68909999999998	43.6926006457615
1817	70.68909999999998	43.6926006457615
1818	70.68909999999998	43.6926006457615
1819	70.68909999999998	43.6926006457615
1820	70.68909999999998	43.6926006457615
1821	70.68909999999998	43.6926006457615
1822	70.68909999999998	43.6926006457615
1823	70.68909999999998	43.6926006457615
1824	70.68909999999998	43.6926006457615
1825	70.68909999999998	43.6926006457615
1826	70.68909999999998	43.6926006457615
1827	70.68909999999998	43.6926006457615
1828	70.68909999999998	43.6926006457615
1829	70.68909999999998	43.6926006457615
1830	70.68909999999998	43.6926006457615
1831	70.68909999999998	43.6926006457615
1832	70.68909999999998	43.6926006457615
1833	70.68909999999998	43.6926006457615
1834	70.68909999999998	43.6926006457615
1835	70.68909999999998	43.6926006457615
1836	70.68909999999998	43.6926006457615
1837	70.68909999999998	43.6926006457615
1838	70.68909999999998	43.6926006457615
1839	70.68909999999998	43.6926006457615
1840	70.68909999999998	43.6926006457615
1841	70.68909999999998	43.6926006457615
1842	70.68909999999998	43.6926006457615
1843	70.68909999999998	43.6926006457615
1844	70.68909999999998	43.6926006457615
1845	70.68909999999998	43.6926006457615
1846	70.68909999999998	43.6926006457615
1847	70.68909999999998	43.6926006457615
1848	70.68909999999998	43.6926006457615
1849	70.68909999999998	43.6926006457615
1850	70.68909999999998	43.6926006457615
1851	70.68909999999998	43.6926006457615
1852	70.68909999999998	43.6926006457615
1853	70.68909999999998	43.6926006457615
1854	70.68909999999998	43.6926006457615
1855	70.68909999999998	43.6926006457615
1856	70.68909999999998	43.6926006457615
1857	70.68909999999998	43.6926006457615
1858	70.68909999999998	43.6926006457615
1859	70.68909999999998	43.6926006457615
1860	70.68909999999998	43.6926006457615
1861	70.68909999999998	43.6926006457615
1862	70.68909999999998	43.6926006457615
1863	70.68909999999998	43.6926006457615
1864	70.68909999999998	43.6926006457615
1865	70.68909999999998	43.6926006457615
1866	70.68909999999998	43.6926006457615
1867	70.68909999999998	43.6926006457615
1868	70.68909999999998	43.6926006457615
1869	70.68909999999998	43.6926006457615
1870	70.68909999999998	43.6926006457615
1871	70.68909999999998	43.6926006457615
1872	70.68909999999998	43.6926006457615
1873	70.68909999999998	43.6926006457615
1874	70.68909999999998	43.6926006457615
1875	70.68909999999998	43.6926006457615
1876	70.68909999999998	43.6926006457615
1877	70.68909999999998	43.6926006457615
1878	70.68909999999998	43.6926006457615
1879	70.68909999999998	43.6926006457615
1880	70.68909999999998	43.6926006457615
1881	70.68909999999998	43.6926006457615
1882	70.68909999999998	43.6926006457615
1883	70.68909999999998	43.6926006457615
1884	70.68909999999998	43.6926006457615
1885	70.68909999999998	43.6926006457615
1886	70.68909999999998	43.6926006457615
1887	70.68909999999998	43.6926006457615
1888	70.68909999999998	43.6926006457615
1889	70.68909999999998	43.6926006457615
1890	70.68909999999998	43.6926006457615
1891	70.68909999999998	43.6926006457615
1892	70.68909999999998	43.6926006457615
1893	70.68909999999998	43.6926006457615
1894	70.68909999999998	43.6926006457615
1895	70.68909999999998	43.6926006457615
1896	70.68909999999998	43.6926006457615
1897	70.68909999999998	43.6926006457615
1898	70.68909999999998	43.6926006457615
1899	70.68909999999998	43.6926006457615
1900	70.68909999999998	43.6926006457615
1901	70.68909999999998	43.6926006457615
1902	70.68909999999998	43.6926006457615
1903	70.68909999999998	43.6926006457615
1904	70.68909999999998	43.6926006457615
1905	70.68909999999998	43.6926006457615
1906	70.68909999999998	43.6926006457615
1907	70.68909999999998	43.6926006457615
1908	70.68909999999998	43.6926006457615
1909	70.68909999999998	43.6926006457615
1910	70.68909999999998	43.6926006457615
1911	70.68909999999998	43.6926006457615
1912	70.68909999999998	43.6926006457615
1913	70.68909999999998	43.6926006457615
1914	70.68909999999998	43.6926006457615
1915	70.68909999999998	43.6926006457615
1916	70.68909999999998	43.6926006457615
1917	70.68909999999998	43.6926006457615
1918	70.68909999999998	43.6926006457615
1919	70.68909999999998	43.6926006457615
1920	70.68909999999998	43.6926006457615
1921	70.68909999999998	43.6926006457615
1922	70.68909999999998	43.6926006457615
1923	70.68909999999998	43.6926006457615
1924	70.68909999999998	43.6926006457615
1925	70.68909999999998	43.6926006457615
1926	70.68909999999998	43.6926006457615
1927	70.68909999999998	43.6926006457615
1928	70.68909999999998	43.6926006457615
1929	70.68909999999998	43.6926006457615
1930	70.68909999999998	43.6926006457615
1931	70.68909999999998	43.6926006457615
1932	70.68909999999998	43.6926006457615
1933	70.68909999999998	43.6926006457615
1934	70.68909999999998	43.6926006457615
1935	70.68909999999998	43.6926006457615
1936	70.68909999999998	43.6926006457615
1937	70.68909999999998	43.6926006457615
1938	70.68909999999998	43.6926006457615
1939	70.68909999999998	43.6926006457615
1940	70.68909999999998	43.6926006457615
1941	70.68909999999998	43.6926006457615
1942	70.68909999999998	43.6926006457615
1943	70.68909999999998	43.6926006457615
1944	70.68909999999998	43.6926006457615
1945	70.68909999999998	43.6926006457615
1946	70.68909999999998	43.6926006457615
1947	70.68909999999998	43.6926006457615
1948	70.68909999999998	43.6926006457615
1949	70.68909999999998	43.6926006457615
1950	70.68909999999998	43.6926006457615
1951	70.68909999999998	43.6926006457615
1952	70.68909999999998	43.6926006457615
1953	70.68909999999998	43.6926006457615
1954	70.68909999999998	43.6926006457615
1955	70.68909999999998	43.6926006457615
1956	70.68909999999998	43.6926006457615
1957	70.68909999999998	43.6926006457615
1958	70.68909999999998	43.6926006457615
1959	70.68909999999998	43.6926006457615
1960	70.68909999999998	43.6926006457615
1961	70.68909999999998	43.6926006457615
1962	70.68909999999998	43.6926006457615
1963	70.68909999999998	43.6926006457615
1964	70.68909999999998	43.6926006457615
1965	70.68909999999998	43.6926006457615
1966	70.68909999999998	43.6926006457615
1967	70.68909999999998	43.6926006457615
1968	70.68909999999998	43.6926006457615
1969	70.68909999999998	43.6926006457615
1970	70.68909999999998	43.6926006457615
1971	70.68909999999998	43.6926006457615
1972	70.68909999999998	43.6926006457615
1973	70.68909999999998	43.6926006457615
1974	70.68909999999998	43.6926006457615
1975	70.68909999999998	43.6926006457615
1976	70.68909999999998	43.6926006457615
1977	70.68909999999998	43.6926006457615
1978	70.68909999999998	43.6926006457615
1979	70.68909999999998	43.6926006457615
1980	70.68909999999998	43.6926006457615
1981	70.68909999999998	43.6926006457615
1982	70.68909999999998	43.6926006457615
1983	70.68909999999998	43.6926006457615
1984	70.68909999999998	43.6926006457615
1985	70.68909999999998	43.6926006457615
1986	70.68909999999998	43.6926006457615
1987	70.68909999999998	43.6926006457615
1988	70.68909999999998	43.6926006457615
1989	70.68909999999998	43.6926006457615
1990	70.68909999999998	43.6926006457615
1991	70.68909999999998	43.6926006457615
1992	70.68909999999998	43.6926006457615
1993	70.68909999999998	43.6926006457615
1994	70.68909999999998	43.6926006457615
1995	70.68909999999998	43.6926006457615
1996	70.68909999999998	43.6926006457615
1997	70.68909999999998	43.6926006457615
1998	70.68909999999998	43.6926006457615
1999	70.68909999999998	43.6926006457615
2000	70.68909999999998	43.6926006457615
2001	70.68909999999998	43.6926006457615
2002	70.68909999999998	43.6926006457615
2003	70.68909999999998	43.6926006457615
2004	70.68909999999998	43.6926006457615
2005	70.68909999999998	43.6926006457615
2006	70.68909999999998	43.6926006457615
2007	70.68909999999998	43.6926006457615
2008	70.68909999999998	43.6926006457615
2009	70.68909999999998	43.6926006457615
2010	70.68909999999998	43.6926006457615
2011	70.68909999999998	43.6926006457615
2012	70.68909999999998	43.6926006457615
2013	70.68909999999998	43.6926006457615
2014	70.68909999999998	43.6926006457615
2015	70.68909999999998	43.6926006457615
2016	70.68909999999998	43.6926006457615
2017	70.68909999999998	43.6926006457615
2018	70.68909999999998	43.6926006457615
2019	70.68909999999998	43.6926006457615
2020	70.68909999999998	43.6926006457615
2021	70.68909999999998	43.6926006457615
2022	70.68909999999998	43.6926006457615
2023	70.68909999999998	43.6926006457615
2024	70.68909999999998	43.6926006457615
2025	70.68909999999998	43.6926006457615
2026	70.68909999999998	43.6926006457615
2027	70.68909999999998	43.6926006457615
2028	70.68909999999998	43.6926006457615
2029	70.68909999999998	43.6926006457615
2030	70.68909999999998	43.6926006457615
2031	70.68909999999998	43.6926006457615
2032	70.68909999999998	43.6926006457615
2033	70.68909999999998	43.6926006457615
2034	70.68909999999998	43.6926006457615
2035	70.68909999999998	43.6926006457615
2036	70.68909999999998	43.6926006457615
2037	70.68909999999998	43.6926006457615
2038	70.68909999999998	43.6926006457615
2039	70.68909999999998	43.6926006457615
2040	70.68909999999998	43.6926006457615
2041	70.68909999999998	43.6926006457615
2042	70.68909999999998	43.6926006457615
2043	70.68909999999998	43.6926006457615
2044	70.68909999999998	43.6926006457615
2045	70.68909999999998	43.6926006457615
2046	70.68909999999998	43.6926006457615
2047	70.68909999999998	43.6926006457615
2048	70.68909999999998	43.6926006457615
2049	70.68909999999998	43.6926006457615
2050	70.68909999999998	43.6926006457615
2051	70.68909999999998	43.6926006457615
2052	70.68909999999998	43.6926006457615
2053	70.68909999999998	43.6926006457615
2054	70.68909999999998	43.6926006457615
2055	70.68909999999998	43.6926006457615
2056	70.68909999999998	43.6926006457615
2057	70.68909999999998	43.6926006457615
2058	70.68909999999998	43.6926006457615
2059	70.68909999999998	43.6926006457615
2060	70.68909999999998	43.6926006457615
2061	70.68909999999998	43.6926006457615
2062	70.68909999999998	43.6926006457615
2063	70.68909999999998	43.6926006457615
2064	70.68909999999998	43.6926006457615
2065	70.68909999999998	43.6926006457615
2066	70.68909999999998	43.6926006457615
2067	70.68909999999998	43.6926006457615
2068	70.68909999999998	43.6926006457615
2069	70.68909999999998	43.6926006457615
2070	70.68909999999998	43.6926006457615
2071	70.68909999999998	43.6926006457615
2072	70.68909999999998	43.6926006457615
2073	70.68909999999998	43.6926006457615
2074	70.68909999999998	43.6926006457615
2075	70.68909999999998	43.6926006457615
2076	70.68909999999998	43.6926006457615
2077	70.68909999999998	43.6926006457615
2078	70.68909999999998	43.6926006457615
2079	70.68909999999998	43.6926006457615
2080	70.68909999999998	43.6926006457615
2081	70.68909999999998	43.6926006457615
2082	70.68909999999998	43.6926006457615
2083	70.68909999999998	43.6926006457615
2084	70.68909999999998	43.6926006457615
2085	70.68909999999998	43.6926006457615
2086	70.68909999999998	43.6926006457615
2087	70.68909999999998	43.6926006457615
2088	70.68909999999998	43.6926006457615
2089	70.68909999999998	43.6926006457615
2090	70.68909999999998	43.6926006457615
2091	70.68909999999998	43.6926006457615
2092	70.68909999999998	43.6926006457615
2093	70.68909999999998	43.6926006457615
2094	70.68909999999998	43.6926006457615
2095	70.68909999999998	43.6926006457615
2096	70.68909999999998	43.6926006457615
2097	70.68909999999998	43.6926006457615
2098	70.68909999999998	43.6926006457615
2099	70.68909999999998	43.6926006457615
2100	70.68909999999998	43.6926006457615
2101	70.68909999999998	43.6926006457615
2102	70.68909999999998	43.6926006457615
2103	70.68909999999998	43.6926006457615
2104	70.68909999999998	43.6926006457615
2105	70.68909999999998	43.6926006457615
2106	70.68909999999998	43.6926006457615
2107	70.68909999999998	43.6926006457615
2108	70.68909999999998	43.6926006457615
2109	70.68909999999998	43.6926006457615
2110	70.68909999999998	43.6926006457615
2111	70.68909999999998	43.6926006457615
2112	70.68909999999998	43.6926006457615
2113	70.68909999999998	43.6926006457615
2114	70.68909999999998	43.6926006457615
2115	70.68909999999998	43.6926006457615
2116	70.68909999999998	43.6926006457615
2117	70.68909999999998	43.6926006457615
2118	70.68909999999998	43.6926006457615
2119	70.68909999999998	43.6926006457615
2120	70.68909999999998	43.6926006457615
2121	70.68909999999998	43.6926006457615
2122	70.68909999999998	43.6926006457615
2123	70.68909999999998	43.6926006457615
2124	70.68909999999998	43.6926006457615
2125	70.68909999999998	43.6926006457615
2126	70.68909999999998	43.6926006457615
2127	70.68909999999998	43.6926006457615
2128	70.68909999999998	43.6926006457615
2129	70.68909999999998	43.6926006457615
2130	70.68909999999998	43.6926006457615
2131	70.68909999999998	43.6926006457615
2132	70.68909999999998	43.6926006457615
2133	70.68909999999998	43.6926006457615
2134	70.68909999999998	43.6926006457615
2135	70.68909999999998	43.6926006457615
2136	70.68909999999998	43.6926006457615
2137	70.68909999999998	43.6926006457615
2138	70.68909999999998	43.6926006457615
2139	70.68909999999998	43.6926006457615
2140	70.68909999999998	43.6926006457615
2141	70.68909999999998	43.6926006457615
2142	70.68909999999998	43.6926006457615
2143	70.68909999999998	43.6926006457615
2144	70.68909999999998	43.6926006457615
2145	70.68909999999998	43.6926006457615
2146	70.68909999999998	43.6926006457615
2147	70.68909999999998	43.6926006457615
2148	70.68909999999998	43.6926006457615
2149	70.68909999999998	43.6926006457615
2150	70.68909999999998	43.6926006457615
2151	70.68909999999998	43.6926006457615
2152	70.68909999999998	43.6926006457615
2153	70.68909999999998	43.6926006457615
2154	70.68909999999998	43.6926006457615
2155	70.68909999999998	43.6926006457615
2156	70.68909999999998	43.6926006457615
2157	70.68909999999998	43.6926006457615
2158	70.68909999999998	43.6926006457615
2159	70.68909999999998	43.6926006457615
2160	70.68909999999998	43.6926006457615
2161	70.68909999999998	43.6926006457615
2162	70.68909999999998	43.6926006457615
2163	70.68909999999998	43.6926006457615
2164	70.68909999999998	43.6926006457615
2165	70.68909999999998	43.6926006457615
2166	70.68909999999998	43.6926006457615
2167	70.68909999999998	43.6926006457615
2168	70.68909999999998	43.6926006457615
2169	70.68909999999998	43.6926006457615
2170	70.68909999999998	43.6926006457615
2171	70.68909999999998	43.6926006457615
2172	70.68909999999998	43.6926006457615
2173	70.68909999999998	43.6926006457615
2174	70.68909999999998	43.6926006457615
2175	70.68909999999998	43.6926006457615
2176	70.68909999999998	43.6926006457615
2177	70.68909999999998	43.6926006457615
2178	70.68909999999998	43.6926006457615
2179	70.68909999999998	43.6926006457615
2180	70.68909999999998	43.6926006457615
2181	70.68909999999998	43.6926006457615
2182	70.68909999999998	43.6926006457615
2183	70.68909999999998	43.6926006457615
2184	70.68909999999998	43.6926006457615
2185	70.68909999999998	43.6926006457615
2186	70.68909999999998	43.6926006457615
2187	70.68909999999998	43.6926006457615
2188	70.68909999999998	43.6926006457615
2189	70.68909999999998	43.6926006457615
2190	70.68909999999998	43.6926006457615
2191	70.68909999999998	43.6926006457615
2192	70.68909999999998	43.6926006457615
2193	70.68909999999998	43.6926006457615
2194	70.68909999999998	43.6926006457615
2195	70.68909999999998	43.6926006457615
2196	70.68909999999998	43.6926006457615
2197	70.68909999999998	43.6926006457615
2198	70.68909999999998	43.6926006457615
2199	70.68909999999998	43.6926006457615
2200	70.68909999999998	43.6926006457615
2201	70.68909999999998	43.6926006457615
2202	70.68909999999998	43.6926006457615
2203	70.68909999999998	43.6926006457615
2204	70.68909999999998	43.6926006457615
2205	70.68909999999998	43.6926006457615
2206	70.68909999999998	43.6926006457615
2207	70.68909999999998	43.6926006457615
2208	70.68909999999998	43.6926006457615
2209	70.68909999999998	43.6926006457615
2210	70.68909999999998	43.6926006457615
2211	70.68909999999998	43.6926006457615
2212	70.68909999999998	43.6926006457615
2213	70.68909999999998	43.6926006457615
2214	70.68909999999998	43.6926006457615
2215	70.68909999999998	43.6926006457615
2216	70.68909999999998	43.6926006457615
2217	70.68909999999998	43.6926006457615
2218	70.68909999999998	43.6926006457615
2219	70.68909999999998	43.6926006457615
2220	70.68909999999998	43.6926006457615
2221	70.68909999999998	43.6926006457615
2222	70.68909999999998	43.6926006457615
2223	70.68909999999998	43.6926006457615
2224	70.68909999999998	43.6926006457615
2225	70.68909999999998	43.6926006457615
2226	70.68909999999998	43.6926006457615
2227	70.68909999999998	43.6926006457615
2228	70.68909999999998	43.6926006457615
2229	70.68909999999998	43.6926006457615
2230	70.68909999999998	43.6926006457615
2231	70.68909999999998	43.6926006457615
2232	70.68909999999998	43.6926006457615
2233	70.68909999999998	43.6926006457615
2234	70.68909999999998	43.6926006457615
2235	70.68909999999998	43.6926006457615
2236	70.68909999999998	43.6926006457615
2237	70.68909999999998	43.6926006457615
2238	70.68909999999998	43.6926006457615
2239	70.68909999999998	43.6926006457615
2240	70.68909999999998	43.6926006457615
2241	70.68909999999998	43.6926006457615
2242	70.68909999999998	43.6926006457615
2243	70.68909999999998	43.6926006457615
2244	70.68909999999998	43.6926006457615
2245	70.68909999999998	43.6926006457615
2246	70.68909999999998	43.6926006457615
2247	70.68909999999998	43.6926006457615
2248	70.68909999999998	43.6926006457615
2249	70.68909999999998	43.6926006457615
2250	70.68909999999998	43.6926006457615
2251	70.68909999999998	43.6926006457615
2252	70.68909999999998	43.6926006457615
2253	70.68909999999998	43.6926006457615
2254	70.68909999999998	43.6926006457615
2255	70.68909999999998	43.6926006457615
2256	70.68909999999998	43.6926006457615
2257	70.68909999999998	43.6926006457615
2258	70.68909999999998	43.6926006457615
2259	70.68909999999998	43.6926006457615
2260	70.68909999999998	43.6926006457615
2261	70.68909999999998	43.6926006457615
2262	70.68909999999998	43.6926006457615
2263	70.68909999999998	43.6926006457615
2264	70.68909999999998	43.6926006457615
2265	70.68909999999998	43.6926006457615
2266	70.68909999999998	43.6926006457615
2267	70.68909999999998	43.6926006457615
2268	70.68909999999998	43.6926006457615
2269	70.68909999999998	43.6926006457615
2270	70.68909999999998	43.6926006457615
2271	70.68909999999998	43.6926006457615
2272	70.68909999999998	43.6926006457615
2273	70.68909999999998	43.6926006457615
2274	70.68909999999998	43.6926006457615
2275	70.68909999999998	43.6926006457615
2276	70.68909999999998	43.6926006457615
2277	70.68909999999998	43.6926006457615
2278	70.68909999999998	43.6926006457615
2279	70.68909999999998	43.6926006457615
2280	70.68909999999998	43.6926006457615
2281	70.68909999999998	43.6926006457615
2282	70.68909999999998	43.6926006457615
2283	70.68909999999998	43.6926006457615
2284	70.68909999999998	43.6926006457615
2285	70.68909999999998	43.6926006457615
2286	70.68909999999998	43.6926006457615
2287	70.68909999999998	43.6926006457615
2288	70.68909999999998	43.6926006457615
2289	70.68909999999998	43.6926006457615
2290	70.68909999999998	43.6926006457615
2291	70.68909999999998	43.6926006457615
2292	70.68909999999998	43.6926006457615
2293	70.68909999999998	43.6926006457615
2294	70.68909999999998	43.6926006457615
2295	70.68909999999998	43.6926006457615
2296	70.68909999999998	43.6926006457615
2297	70.68909999999998	43.6926006457615
2298	70.68909999999998	43.6926006457615
2299	70.68909999999998	43.6926006457615
2300	70.68909999999998	43.6926006457615
2301	70.68909999999998	43.6926006457615
2302	70.68909999999998	43.6926006457615
2303	70.68909999999998	43.6926006457615
2304	70.68909999999998	43.6926006457615
2305	70.68909999999998	43.6926006457615
2306	70.68909999999998	43.6926006457615
2307	70.68909999999998	43.6926006457615
2308	70.68909999999998	43.6926006457615
2309	70.68909999999998	43.6926006457615
2310	70.68909999999998	43.6926006457615
2311	70.68909999999998	43.6926006457615
2312	70.68909999999998	43.6926006457615
2313	70.68909999999998	43.6926006457615
2314	70.68909999999998	43.6926006457615
2315	70.68909999999998	43.6926006457615
2316	70.68909999999998	43.6926006457615
2317	70.68909999999998	43.6926006457615
2318	70.68909999999998	43.6926006457615
2319	70.68909999999998	43.6926006457615
2320	70.68909999999998	43.6926006457615
2321	70.68909999999998	43.6926006457615
2322	70.68909999999998	43.6926006457615
2323	70.68909999999998	43.6926006457615
2324	70.68909999999998	43.6926006457615
2325	70.68909999999998	43.6926006457615
2326	70.68909999999998	43.6926006457615
2327	70.68909999999998	43.6926006457615
2328	70.68909999999998	43.6926006457615
2329	70.68909999999998	43.6926006457615
2330	70.68909999999998	43.6926006457615
2331	70.68909999999998	43.6926006457615
2332	70.68909999999998	43.6926006457615
2333	70.68909999999998	43.6926006457615
2334	70.68909999999998	43.6926006457615
2335	70.68909999999998	43.6926006457615
2336	70.68909999999998	43.6926006457615
2337	70.68909999999998	43.6926006457615
2338	70.68909999999998	43.6926006457615
2339	70.68909999999998	43.6926006457615
2340	70.68909999999998	43.6926006457615
2341	70.68909999999998	43.6926006457615
2342	70.68909999999998	43.6926006457615
2343	70.68909999999998	43.6926006457615
2344	70.68909999999998	43.6926006457615
2345	70.68909999999998	43.6926006457615
2346	70.68909999999998	43.6926006457615
2347	70.68909999999998	43.6926006457615
2348	70.68909999999998	43.6926006457615
2349	70.68909999999998	43.6926006457615
2350	70.68909999999998	43.6926006457615
2351	70.68909999999998	43.6926006457615
2352	70.68909999999998	43.6926006457615
2353	70.68909999999998	43.6926006457615
2354	70.68909999999998	43.6926006457615
2355	70.68909999999998	43.6926006457615
2356	70.68909999999998	43.6926006457615
2357	70.68909999999998	43.6926006457615
2358	70.68909999999998	43.6926006457615
2359	70.68909999999998	43.6926006457615
2360	70.68909999999998	43.6926006457615
2361	70.68909999999998	43.6926006457615
2362	70.68909999999998	43.6926006457615
2363	70.68909999999998	43.6926006457615
2364	70.68909999999998	43.6926006457615
2365	70.68909999999998	43.6926006457615
2366	70.68909999999998	43.6926006457615
2367	70.68909999999998	43.6926006457615
2368	70.68909999999998	43.6926006457615
2369	70.68909999999998	43.6926006457615
2370	70.68909999999998	43.6926006457615
2371	70.68909999999998	43.6926006457615
2372	70.68909999999998	43.6926006457615
2373	70.68909999999998	43.6926006457615
2374	70.68909999999998	43.6926006457615
2375	70.68909999999998	43.6926006457615
2376	70.68909999999998	43.6926006457615
2377	70.68909999999998	43.6926006457615
2378	70.68909999999998	43.6926006457615
2379	70.68909999999998	43.6926006457615
2380	70.68909999999998	43.6926006457615
2381	70.68909999999998	43.6926006457615
2382	70.68909999999998	43.6926006457615
2383	70.68909999999998	43.6926006457615
2384	70.68909999999998	43.6926006457615
2385	70.68909999999998	43.6926006457615
2386	70.68909999999998	43.6926006457615
2387	70.68909999999998	43.6926006457615
2388	70.68909999999998	43.6926006457615
2389	70.68909999999998	43.6926006457615
2390	70.68909999999998	43.6926006457615
2391	70.68909999999998	43.6926006457615
2392	70.68909999999998	43.6926006457615
2393	70.68909999999998	43.6926006457615
2394	70.68909999999998	43.6926006457615
2395	70.68909999999998	43.6926006457615
2396	70.68909999999998	43.6926006457615
2397	70.68909999999998	43.6926006457615
2398	70.68909999999998	43.6926006457615
2399	70.68909999999998	43.6926006457615
2400	70.68909999999998	43.6926006457615
2401	70.68909999999998	43.6926006457615
2402	70.68909999999998	43.6926006457615
2403	70.68909999999998	43.6926006457615
2404	70.68909999999998	43.6926006457615
2405	70.68909999999998	43.6926006457615
2406	70.68909999999998	43.6926006457615
2407	70.68909999999998	43.6926006457615
2408	70.68909999999998	43.6926006457615
2409	70.68909999999998	43.6926006457615
2410	70.68909999999998	43.6926006457615
2411	70.68909999999998	43.6926006457615
2412	70.68909999999998	43.6926006457615
2413	70.68909999999998	43.6926006457615
2414	70.68909999999998	43.6926006457615
2415	70.68909999999998	43.6926006457615
2416	70.68909999999998	43.6926006457615
2417	70.68909999999998	43.6926006457615
2418	70.68909999999998	43.6926006457615
2419	70.68909999999998	43.6926006457615
2420	70.68909999999998	43.6926006457615
2421	70.68909999999998	43.6926006457615
2422	70.68909999999998	43.6926006457615
2423	70.68909999999998	43.6926006457615
2424	70.68909999999998	43.6926006457615
2425	70.68909999999998	43.6926006457615
2426	70.68909999999998	43.6926006457615
2427	70.68909999999998	43.6926006457615
2428	70.68909999999998	43.6926006457615
2429	70.68909999999998	43.6926006457615
2430	70.68909999999998	43.6926006457615
2431	70.68909999999998	43.6926006457615
2432	70.68909999999998	43.6926006457615
2433	70.68909999999998	43.6926006457615
2434	70.68909999999998	43.6926006457615
2435	70.68909999999998	43.6926006457615
2436	70.68909999999998	43.6926006457615
2437	70.68909999999998	43.6926006457615
2438	70.68909999999998	43.6926006457615
2439	70.68909999999998	43.6926006457615
2440	70.68909999999998	43.6926006457615
2441	70.68909999999998	43.6926006457615
2442	70.68909999999998	43.6926006457615
2443	70.68909999999998	43.6926006457615
2444	70.68909999999998	43.6926006457615
2445	70.68909999999998	43.6926006457615
2446	70.68909999999998	43.6926006457615
2447	70.68909999999998	43.6926006457615
2448	70.68909999999998	43.6926006457615
2449	70.68909999999998	43.6926006457615
2450	70.68909999999998	43.6926006457615
2451	70.68909999999998	43.6926006457615
2452	70.68909999999998	43.6926006457615
2453	70.68909999999998	43.6926006457615
2454	70.68909999999998	43.6926006457615
2455	70.68909999999998	43.6926006457615
2456	70.68909999999998	43.6926006457615
2457	70.68909999999998	43.6926006457615
2458	70.68909999999998	43.6926006457615
2459	70.68909999999998	43.6926006457615
2460	70.68909999999998	43.6926006457615
2461	70.68909999999998	43.6926006457615
2462	70.68909999999998	43.6926006457615
2463	70.68909999999998	43.6926006457615
2464	70.68909999999998	43.6926006457615
2465	70.68909999999998	43.6926006457615
2466	70.68909999999998	43.6926006457615
2467	70.68909999999998	43.6926006457615
2468	70.68909999999998	43.6926006457615
2469	70.68909999999998	43.6926006457615
2470	70.68909999999998	43.6926006457615
2471	70.68909999999998	43.6926006457615
2472	70.68909999999998	43.6926006457615
2473	70.68909999999998	43.6926006457615
2474	70.68909999999998	43.6926006457615
2475	70.68909999999998	43.6926006457615
2476	70.68909999999998	43.6926006457615
2477	70.68909999999998	43.6926006457615
2478	70.68909999999998	43.6926006457615
2479	70.68909999999998	43.6926006457615
2480	70.68909999999998	43.6926006457615
2481	70.68909999999998	43.6926006457615
2482	70.68909999999998	43.6926006457615
2483	70.68909999999998	43.6926006457615
2484	70.68909999999998	43.6926006457615
2485	70.68909999999998	43.6926006457615
2486	70.68909999999998	43.6926006457615
2487	70.68909999999998	43.6926006457615
2488	70.68909999999998	43.6926006457615
2489	70.68909999999998	43.6926006457615
2490	70.68909999999998	43.6926006457615
2491	70.68909999999998	43.6926006457615
2492	70.68909999999998	43.6926006457615
2493	70.68909999999998	43.6926006457615
2494	70.68909999999998	43.6926006457615
2495	70.68909999999998	43.6926006457615
2496	70.68909999999998	43.6926006457615
2497	70.68909999999998	43.6926006457615
2498	70.68909999999998	43.6926006457615
2499	70.68909999999998	43.6926006457615
2500	70.68909999999998	43.6926006457615
2501	70.68909999999998	43.6926006457615
2502	70.68909999999998	43.6926006457615
2503	70.68909999999998	43.6926006457615
2504	70.68909999999998	43.6926006457615
2505	70.68909999999998	43.6926006457615
2506	70.68909999999998	43.6926006457615
2507	70.68909999999998	43.6926006457615
2508	70.68909999999998	43.6926006457615
2509	70.68909999999998	43.6926006457615
2510	70.68909999999998	43.6926006457615
2511	70.68909999999998	43.6926006457615
2512	70.68909999999998	43.6926006457615
2513	70.68909999999998	43.6926006457615
2514	70.68909999999998	43.6926006457615
2515	70.68909999999998	43.6926006457615
2516	70.68909999999998	43.6926006457615
2517	70.68909999999998	43.6926006457615
2518	70.68909999999998	43.6926006457615
2519	70.68909999999998	43.6926006457615
2520	70.68909999999998	43.6926006457615
2521	70.68909999999998	43.6926006457615
2522	70.68909999999998	43.6926006457615
2523	70.68909999999998	43.6926006457615
2524	70.68909999999998	43.6926006457615
2525	70.68909999999998	43.6926006457615
2526	70.68909999999998	43.6926006457615
2527	70.68909999999998	43.6926006457615
2528	70.68909999999998	43.6926006457615
2529	70.68909999999998	43.6926006457615
2530	70.68909999999998	43.6926006457615
2531	70.68909999999998	43.6926006457615
2532	70.68909999999998	43.6926006457615
2533	70.68909999999998	43.6926006457615
2534	70.68909999999998	43.6926006457615
2535	70.68909999999998	43.6926006457615
2536	70.68909999999998	43.6926006457615
2537	70.68909999999998	43.6926006457615
2538	70.68909999999998	43.6926006457615
2539	70.68909999999998	43.6926006457615
2540	70.68909999999998	43.6926006457615
2541	70.68909999999998	43.6926006457615
2542	70.68909999999998	43.6926006457615
2543	70.68909999999998	43.6926006457615
2544	70.68909999999998	43.6926006457615
2545	70.68909999999998	43.6926006457615
2546	70.68909999999998	43.6926006457615
2547	70.68909999999998	43.6926006457615
2548	70.68909999999998	43.6926006457615
2549	70.68909999999998	43.6926006457615
2550	70.68909999999998	43.6926006457615
2551	70.68909999999998	43.6926006457615
2552	70.68909999999998	43.6926006457615
2553	70.68909999999998	43.6926006457615
2554	70.68909999999998	43.6926006457615
2555	70.68909999999998	43.6926006457615
2556	70.68909999999998	43.6926006457615
2557	70.68909999999998	43.6926006457615
2558	70.68909999999998	43.6926006457615
2559	70.68909999999998	43.6926006457615
2560	70.68909999999998	43.6926006457615
2561	70.68909999999998	43.6926006457615
2562	70.68909999999998	43.6926006457615
2563	70.68909999999998	43.6926006457615
2564	70.68909999999998	43.6926006457615
2565	70.68909999999998	43.6926006457615
2566	70.68909999999998	43.6926006457615
2567	70.68909999999998	43.6926006457615
2568	70.68909999999998	43.6926006457615
2569	70.68909999999998	43.6926006457615
2570	70.68909999999998	43.6926006457615
2571	70.68909999999998	43.6926006457615
2572	70.68909999999998	43.6926006457615
2573	70.68909999999998	43.6926006457615
2574	70.68909999999998	43.6926006457615
2575	70.68909999999998	43.6926006457615
2576	70.68909999999998	43.6926006457615
2577	70.68909999999998	43.6926006457615
2578	70.68909999999998	43.6926006457615
2579	70.68909999999998	43.6926006457615
2580	70.68909999999998	43.6926006457615
2581	70.68909999999998	43.6926006457615
2582	70.68909999999998	43.6926006457615
2583	70.68909999999998	43.6926006457615
2584	70.68909999999998	43.6926006457615
2585	70.68909999999998	43.6926006457615
2586	70.68909999999998	43.6926006457615
2587	70.68909999999998	43.6926006457615
2588	70.68909999999998	43.6926006457615
2589	70.68909999999998	43.6926006457615
2590	70.68909999999998	43.6926006457615
2591	70.68909999999998	43.6926006457615
2592	70.68909999999998	43.6926006457615
2593	70.68909999999998	43.6926006457615
2594	70.68909999999998	43.6926006457615
2595	70.68909999999998	43.6926006457615
2596	70.68909999999998	43.6926006457615
2597	70.68909999999998	43.6926006457615
2598	70.68909999999998	43.6926006457615
2599	70.68909999999998	43.6926006457615
2600	70.68909999999998	43.6926006457615
2601	70.68909999999998	43.6926006457615
2602	70.68909999999998	43.6926006457615
2603	70.68909999999998	43.6926006457615
2604	70.68909999999998	43.6926006457615
2605	70.68909999999998	43.6926006457615
2606	70.68909999999998	43.6926006457615
2607	70.68909999999998	43.6926006457615
2608	70.68909999999998	43.6926006457615
2609	70.68909999999998	43.6926006457615
2610	70.68909999999998	43.6926006457615
2611	70.68909999999998	43.6926006457615
2612	70.68909999999998	43.6926006457615
2613	70.68909999999998	43.6926006457615
2614	70.68909999999998	43.6926006457615
2615	70.68909999999998	43.6926006457615
2616	70.68909999999998	43.6926006457615
2617	70.68909999999998	43.6926006457615
2618	70.68909999999998	43.6926006457615
2619	70.68909999999998	43.6926006457615
2620	70.68909999999998	43.6926006457615
2621	70.68909999999998	43.6926006457615
2622	70.68909999999998	43.6926006457615
2623	70.68909999999998	43.6926006457615
2624	70.68909999999998	43.6926006457615
2625	70.68909999999998	43.6926006457615
2626	70.68909999999998	43.6926006457615
2627	70.68909999999998	43.6926006457615
2628	70.68909999999998	43.6926006457615
2629	70.68909999999998	43.6926006457615
2630	70.68909999999998	43.6926006457615
2631	70.68909999999998	43.6926006457615
2632	70.68909999999998	43.6926006457615
2633	70.68909999999998	43.6926006457615
2634	70.68909999999998	43.6926006457615
2635	70.68909999999998	43.6926006457615
2636	70.68909999999998	43.6926006457615
2637	70.68909999999998	43.6926006457615
2638	70.68909999999998	43.6926006457615
2639	70.68909999999998	43.6926006457615
2640	70.68909999999998	43.6926006457615
2641	70.68909999999998	43.6926006457615
2642	70.68909999999998	43.6926006457615
2643	70.68909999999998	43.6926006457615
2644	70.68909999999998	43.6926006457615
2645	70.68909999999998	43.6926006457615
2646	70.68909999999998	43.6926006457615
2647	70.68909999999998	43.6926006457615
2648	70.68909999999998	43.6926006457615
2649	70.68909999999998	43.6926006457615
2650	70.68909999999998	43.6926006457615
2651	70.68909999999998	43.6926006457615
2652	70.68909999999998	43.6926006457615
2653	70.68909999999998	43.6926006457615
2654	70.68909999999998	43.6926006457615
2655	70.68909999999998	43.6926006457615
2656	70.68909999999998	43.6926006457615
2657	70.68909999999998	43.6926006457615
2658	70.68909999999998	43.6926006457615
2659	70.68909999999998	43.6926006457615
2660	70.68909999999998	43.6926006457615
2661	70.68909999999998	43.6926006457615
2662	70.68909999999998	43.6926006457615
2663	70.68909999999998	43.6926006457615
2664	70.68909999999998	43.6926006457615
2665	70.68909999999998	43.6926006457615
2666	70.68909999999998	43.6926006457615
2667	70.68909999999998	43.6926006457615
2668	70.68909999999998	43.6926006457615
2669	70.68909999999998	43.6926006457615
2670	70.68909999999998	43.6926006457615
2671	70.68909999999998	43.6926006457615
2672	70.68909999999998	43.6926006457615
2673	70.68909999999998	43.6926006457615
2674	70.68909999999998	43.6926006457615
2675	70.68909999999998	43.6926006457615
2676	70.68909999999998	43.6926006457615
2677	70.68909999999998	43.6926006457615
2678	70.68909999999998	43.6926006457615
2679	70.68909999999998	43.6926006457615
2680	70.68909999999998	43.6926006457615
2681	70.68909999999998	43.6926006457615
2682	70.68909999999998	43.6926006457615
2683	70.68909999999998	43.6926006457615
2684	70.68909999999998	43.6926006457615
2685	70.68909999999998	43.6926006457615
2686	70.68909999999998	43.6926006457615
2687	70.68909999999998	43.6926006457615
2688	70.68909999999998	43.6926006457615
2689	70.68909999999998	43.6926006457615
2690	70.68909999999998	43.6926006457615
2691	70.68909999999998	43.6926006457615
2692	70.68909999999998	43.6926006457615
2693	70.68909999999998	43.6926006457615
2694	70.68909999999998	43.6926006457615
2695	70.68909999999998	43.6926006457615
2696	70.68909999999998	43.6926006457615
2697	70.68909999999998	43.6926006457615
2698	70.68909999999998	43.6926006457615
2699	70.68909999999998	43.6926006457615
2700	70.68909999999998	43.6926006457615
2701	70.68909999999998	43.6926006457615
2702	70.68909999999998	43.6926006457615
2703	70.68909999999998	43.6926006457615
2704	70.68909999999998	43.6926006457615
2705	70.68909999999998	43.6926006457615
2706	70.68909999999998	43.6926006457615
2707	70.68909999999998	43.6926006457615
2708	70.68909999999998	43.6926006457615
2709	70.68909999999998	43.6926006457615
2710	70.68909999999998	43.6926006457615
2711	70.68909999999998	43.6926006457615
2712	70.68909999999998	43.6926006457615
2713	70.68909999999998	43.6926006457615
2714	70.68909999999998	43.6926006457615
2715	70.68909999999998	43.6926006457615
2716	70.68909999999998	43.6926006457615
2717	70.68909999999998	43.6926006457615
2718	70.68909999999998	43.6926006457615
2719	70.68909999999998	43.6926006457615
2720	70.68909999999998	43.6926006457615
2721	70.68909999999998	43.6926006457615
2722	70.68909999999998	43.6926006457615
2723	70.68909999999998	43.6926006457615
2724	70.68909999999998	43.6926006457615
2725	70.68909999999998	43.6926006457615
2726	70.68909999999998	43.6926006457615
2727	70.68909999999998	43.6926006457615
2728	70.68909999999998	43.6926006457615
2729	70.68909999999998	43.6926006457615
2730	70.68909999999998	43.6926006457615
2731	70.68909999999998	43.6926006457615
2732	70.68909999999998	43.6926006457615
2733	70.68909999999998	43.6926006457615
2734	70.68909999999998	43.6926006457615
2735	70.68909999999998	43.6926006457615
2736	70.68909999999998	43.6926006457615
2737	70.68909999999998	43.6926006457615
2738	70.68909999999998	43.6926006457615
2739	70.68909999999998	43.6926006457615
2740	70.68909999999998	43.6926006457615
2741	70.68909999999998	43.6926006457615
2742	70.68909999999998	43.6926006457615
2743	70.68909999999998	43.6926006457615
2744	70.68909999999998	43.6926006457615
2745	70.68909999999998	43.6926006457615
2746	70.68909999999998	43.6926006457615
2747	70.68909999999998	43.6926006457615
2748	70.68909999999998	43.6926006457615
2749	70.68909999999998	43.6926006457615
2750	70.68909999999998	43.6926006457615
2751	70.68909999999998	43.6926006457615
2752	70.68909999999998	43.6926006457615
2753	70.68909999999998	43.6926006457615
2754	70.68909999999998	43.6926006457615
2755	70.68909999999998	43.6926006457615
2756	70.68909999999998	43.6926006457615
2757	70.68909999999998	43.6926006457615
2758	70.68909999999998	43.6926006457615
2759	70.68909999999998	43.6926006457615
2760	70.68909999999998	43.6926006457615
2761	70.68909999999998	43.6926006457615
2762	70.68909999999998	43.6926006457615
2763	70.68909999999998	43.6926006457615
2764	70.68909999999998	43.6926006457615
2765	70.68909999999998	43.6926006457615
2766	70.68909999999998	43.6926006457615
2767	70.68909999999998	43.6926006457615
2768	70.68909999999998	43.6926006457615
2769	70.68909999999998	43.6926006457615
2770	70.68909999999998	43.6926006457615
2771	70.68909999999998	43.6926006457615
2772	70.68909999999998	43.6926006457615
2773	70.68909999999998	43.6926006457615
2774	70.68909999999998	43.6926006457615
2775	70.68909999999998	43.6926006457615
2776	70.68909999999998	43.6926006457615
2777	70.68909999999998	43.6926006457615
2778	70.68909999999998	43.6926006457615
2779	70.68909999999998	43.6926006457615
2780	70.68909999999998	43.6926006457615
2781	70.68909999999998	43.6926006457615
2782	70.68909999999998	43.6926006457615
2783	70.68909999999998	43.6926006457615
2784	70.68909999999998	43.6926006457615
2785	70.68909999999998	43.6926006457615
2786	70.68909999999998	43.6926006457615
2787	70.68909999999998	43.6926006457615
2788	70.68909999999998	43.6926006457615
2789	70.68909999999998	43.6926006457615
2790	70.68909999999998	43.6926006457615
2791	70.68909999999998	43.6926006457615
2792	70.68909999999998	43.6926006457615
2793	70.68909999999998	43.6926006457615
2794	70.68909999999998	43.6926006457615
2795	70.68909999999998	43.6926006457615
2796	70.68909999999998	43.6926006457615
2797	70.68909999999998	43.6926006457615
2798	70.68909999999998	43.6926006457615
2799	70.68909999999998	43.6926006457615
2800	70.68909999999998	43.6926006457615
2801	70.68909999999998	43.6926006457615
2802	70.68909999999998	43.6926006457615
2803	70.68909999999998	43.6926006457615
2804	70.68909999999998	43.6926006457615
2805	70.68909999999998	43.6926006457615
2806	70.68909999999998	43.6926006457615
2807	70.68909999999998	43.6926006457615
2808	70.68909999999998	43.6926006457615
2809	70.68909999999998	43.6926006457615
2810	70.68909999999998	43.6926006457615
2811	70.68909999999998	43.6926006457615
2812	70.68909999999998	43.6926006457615
2813	70.68909999999998	43.6926006457615
2814	70.68909999999998	43.6926006457615
2815	70.68909999999998	43.6926006457615
2816	70.68909999999998	43.6926006457615
2817	70.68909999999998	43.6926006457615
2818	70.68909999999998	43.6926006457615
2819	70.68909999999998	43.6926006457615
2820	70.68909999999998	43.6926006457615
2821	70.68909999999998	43.6926006457615
2822	70.68909999999998	43.6926006457615
2823	70.68909999999998	43.6926006457615
2824	70.68909999999998	43.6926006457615
2825	70.68909999999998	43.6926006457615
2826	70.68909999999998	43.6926006457615
2827	70.68909999999998	43.6926006457615
2828	70.68909999999998	43.6926006457615
2829	70.68909999999998	43.6926006457615
2830	70.68909999999998	43.6926006457615
2831	70.68909999999998	43.6926006457615
2832	70.68909999999998	43.6926006457615
2833	70.68909999999998	43.6926006457615
2834	70.68909999999998	43.6926006457615
2835	70.68909999999998	43.6926006457615
2836	70.68909999999998	43.6926006457615
2837	70.68909999999998	43.6926006457615
2838	70.68909999999998	43.6926006457615
2839	70.68909999999998	43.6926006457615
2840	70.68909999999998	43.6926006457615
2841	70.68909999999998	43.6926006457615
2842	70.68909999999998	43.6926006457615
2843	70.68909999999998	43.6926006457615
2844	70.68909999999998	43.6926006457615
2845	70.68909999999998	43.6926006457615
2846	70.68909999999998	43.6926006457615
2847	70.68909999999998	43.6926006457615
2848	70.68909999999998	43.6926006457615
2849	70.68909999999998	43.6926006457615
2850	70.68909999999998	43.6926006457615
2851	70.68909999999998	43.6926006457615
2852	70.68909999999998	43.6926006457615
2853	70.68909999999998	43.6926006457615
2854	70.68909999999998	43.6926006457615
2855	70.68909999999998	43.6926006457615
2856	70.68909999999998	43.6926006457615
2857	70.68909999999998	43.6926006457615
2858	70.68909999999998	43.6926006457615
2859	70.68909999999998	43.6926006457615
2860	70.68909999999998	43.6926006457615
2861	70.68909999999998	43.6926006457615
2862	70.68909999999998	43.6926006457615
2863	70.68909999999998	43.6926006457615
2864	70.68909999999998	43.6926006457615
2865	70.68909999999998	43.6926006457615
2866	70.68909999999998	43.6926006457615
2867	70.68909999999998	43.6926006457615
2868	70.68909999999998	43.6926006457615
2869	70.68909999999998	43.6926006457615
2870	70.68909999999998	43.6926006457615
2871	70.68909999999998	43.6926006457615
2872	70.68909999999998	43.6926006457615
2873	70.68909999999998	43.6926006457615
2874	70.68909999999998	43.6926006457615
2875	70.68909999999998	43.6926006457615
2876	70.68909999999998	43.6926006457615
2877	70.68909999999998	43.6926006457615
2878	70.68909999999998	43.6926006457615
2879	70.68909999999998	43.6926006457615
2880	70.68909999999998	43.6926006457615
2881	70.68909999999998	43.6926006457615
2882	70.68909999999998	43.6926006457615
2883	70.68909999999998	43.6926006457615
2884	70.68909999999998	43.6926006457615
2885	70.68909999999998	43.6926006457615
2886	70.68909999999998	43.6926006457615
2887	70.68909999999998	43.6926006457615
2888	70.68909999999998	43.6926006457615
2889	70.68909999999998	43.6926006457615
2890	70.68909999999998	43.6926006457615
2891	70.68909999999998	43.6926006457615
2892	70.68909999999998	43.6926006457615
2893	70.68909999999998	43.6926006457615
2894	70.68909999999998	43.6926006457615
2895	70.68909999999998	43.6926006457615
2896	70.68909999999998	43.6926006457615
2897	70.68909999999998	43.6926006457615
2898	70.68909999999998	43.6926006457615
2899	70.68909999999998	43.6926006457615
2900	70.68909999999998	43.6926006457615
2901	70.68909999999998	43.6926006457615
2902	70.68909999999998	43.6926006457615
2903	70.68909999999998	43.6926006457615
2904	70.68909999999998	43.6926006457615
2905	70.68909999999998	43.6926006457615
2906	70.68909999999998	43.6926006457615
2907	70.68909999999998	43.6926006457615
2908	70.68909999999998	43.6926006457615
2909	70.68909999999998	43.6926006457615
2910	70.68909999999998	43.6926006457615
2911	70.68909999999998	43.6926006457615
2912	70.68909999999998	43.6926006457615
2913	70.68909999999998	43.6926006457615
2914	70.68909999999998	43.6926006457615
2915	70.68909999999998	43.6926006457615
2916	70.68909999999998	43.6926006457615
2917	70.68909999999998	43.6926006457615
2918	70.68909999999998	43.6926006457615
2919	70.68909999999998	43.6926006457615
2920	70.68909999999998	43.6926006457615
2921	70.68909999999998	43.6926006457615
2922	70.68909999999998	43.6926006457615
2923	70.68909999999998	43.6926006457615
2924	70.68909999999998	43.6926006457615
2925	70.68909999999998	43.6926006457615
2926	70.68909999999998	43.6926006457615
2927	70.68909999999998	43.6926006457615
2928	70.68909999999998	43.6926006457615
2929	70.68909999999998	43.6926006457615
2930	70.68909999999998	43.6926006457615
2931	70.68909999999998	43.6926006457615
2932	70.68909999999998	43.6926006457615
2933	70.68909999999998	43.6926006457615
2934	70.68909999999998	43.6926006457615
2935	70.68909999999998	43.6926006457615
2936	70.68909999999998	43.6926006457615
2937	70.68909999999998	43.6926006457615
2938	70.68909999999998	43.6926006457615
2939	70.68909999999998	43.6926006457615
2940	70.68909999999998	43.6926006457615
2941	70.68909999999998	43.6926006457615
2942	70.68909999999998	43.6926006457615
2943	70.68909999999998	43.6926006457615
2944	70.68909999999998	43.6926006457615
2945	70.68909999999998	43.6926006457615
2946	70.68909999999998	43.6926006457615
2947	70.68909999999998	43.6926006457615
2948	70.68909999999998	43.6926006457615
2949	70.68909999999998	43.6926006457615
2950	70.68909999999998	43.6926006457615
2951	70.68909999999998	43.6926006457615
2952	70.68909999999998	43.6926006457615
2953	70.68909999999998	43.6926006457615
2954	70.68909999999998	43.6926006457615
2955	70.68909999999998	43.6926006457615
2956	70.68909999999998	43.6926006457615
2957	70.68909999999998	43.6926006457615
2958	70.68909999999998	43.6926006457615
2959	70.68909999999998	43.6926006457615
2960	70.68909999999998	43.6926006457615
2961	70.68909999999998	43.6926006457615
2962	70.68909999999998	43.6926006457615
2963	70.68909999999998	43.6926006457615
2964	70.68909999999998	43.6926006457615
2965	70.68909999999998	43.6926006457615
2966	70.68909999999998	43.6926006457615
2967	70.68909999999998	43.6926006457615
2968	70.68909999999998	43.6926006457615
2969	70.68909999999998	43.6926006457615
2970	70.68909999999998	43.6926006457615
2971	70.68909999999998	43.6926006457615
2972	70.68909999999998	43.6926006457615
2973	70.68909999999998	43.6926006457615
2974	70.68909999999998	43.6926006457615
2975	70.68909999999998	43.6926006457615
2976	70.68909999999998	43.6926006457615
2977	70.68909999999998	43.6926006457615
2978	70.68909999999998	43.6926006457615
2979	70.68909999999998	43.6926006457615
2980	70.68909999999998	43.6926006457615
2981	70.68909999999998	43.6926006457615
2982	70.68909999999998	43.6926006457615
2983	70.68909999999998	43.6926006457615
2984	70.68909999999998	43.6926006457615
2985	70.68909999999998	43.6926006457615
2986	70.68909999999998	43.6926006457615
2987	70.68909999999998	43.6926006457615
2988	70.68909999999998	43.6926006457615
2989	70.68909999999998	43.6926006457615
2990	70.68909999999998	43.6926006457615
2991	70.68909999999998	43.6926006457615
2992	70.68909999999998	43.6926006457615
2993	70.68909999999998	43.6926006457615
2994	70.68909999999998	43.6926006457615
2995	70.68909999999998	43.6926006457615
2996	70.68909999999998	43.6926006457615
2997	70.68909999999998	43.6926006457615
2998	70.68909999999998	43.6926006457615
2999	70.68909999999998	43.6926006457615
3000	70.68909999999998	43.6926006457615
3001	70.68909999999998	43.6926006457615
3002	70.68909999999998	43.6926006457615
3003	70.68909999999998	43.6926006457615
3004	70.68909999999998	43.6926006457615
3005	70.68909999999998	43.6926006457615
3006	70.68909999999998	43.6926006457615
3007	70.68909999999998	43.6926006457615
3008	70.68909999999998	43.6926006457615
3009	70.68909999999998	43.6926006457615
3010	70.68909999999998	43.6926006457615
3011	70.68909999999998	43.6926006457615
3012	70.68909999999998	43.6926006457615
3013	70.68909999999998	43.6926006457615
3014	70.68909999999998	43.6926006457615
3015	70.68909999999998	43.6926006457615
3016	70.68909999999998	43.6926006457615
3017	70.68909999999998	43.6926006457615
3018	70.68909999999998	43.6926006457615
3019	70.68909999999998	43.6926006457615
3020	70.68909999999998	43.6926006457615
3021	70.68909999999998	43.6926006457615
3022	70.68909999999998	43.6926006457615
3023	70.68909999999998	43.6926006457615
3024	70.68909999999998	43.6926006457615
3025	70.68909999999998	43.6926006457615
3026	70.68909999999998	43.6926006457615
3027	70.68909999999998	43.6926006457615
3028	70.68909999999998	43.6926006457615
3029	70.68909999999998	43.6926006457615
3030	70.68909999999998	43.6926006457615
3031	70.68909999999998	43.6926006457615
3032	70.68909999999998	43.6926006457615
3033	70.68909999999998	43.6926006457615
3034	70.68909999999998	43.6926006457615
3035	70.68909999999998	43.6926006457615
3036	70.68909999999998	43.6926006457615
3037	70.68909999999998	43.6926006457615
3038	70.68909999999998	43.6926006457615
3039	70.68909999999998	43.6926006457615
3040	70.68909999999998	43.6926006457615
3041	70.68909999999998	43.6926006457615
3042	70.68909999999998	43.6926006457615
3043	70.68909999999998	43.6926006457615
3044	70.68909999999998	43.6926006457615
3045	70.68909999999998	43.6926006457615
3046	70.68909999999998	43.6926006457615
3047	70.68909999999998	43.6926006457615
3048	70.68909999999998	43.6926006457615
3049	70.68909999999998	43.6926006457615
3050	70.68909999999998	43.6926006457615
3051	70.68909999999998	43.6926006457615
3052	70.68909999999998	43.6926006457615
3053	70.68909999999998	43.6926006457615
3054	70.68909999999998	43.6926006457615
3055	70.68909999999998	43.6926006457615
3056	70.68909999999998	43.6926006457615
3057	70.68909999999998	43.6926006457615
3058	70.68909999999998	43.6926006457615
3059	70.68909999999998	43.6926006457615
3060	70.68909999999998	43.6926006457615
3061	70.68909999999998	43.6926006457615
3062	70.68909999999998	43.6926006457615
3063	70.68909999999998	43.6926006457615
3064	70.68909999999998	43.6926006457615
3065	70.68909999999998	43.6926006457615
3066	70.68909999999998	43.6926006457615
3067	70.68909999999998	43.6926006457615
3068	70.68909999999998	43.6926006457615
3069	70.68909999999998	43.6926006457615
3070	70.68909999999998	43.6926006457615
3071	70.68909999999998	43.6926006457615
3072	70.68909999999998	43.6926006457615
3073	70.68909999999998	43.6926006457615
3074	70.68909999999998	43.6926006457615
3075	70.68909999999998	43.6926006457615
3076	70.68909999999998	43.6926006457615
3077	70.68909999999998	43.6926006457615
3078	70.68909999999998	43.6926006457615
3079	70.68909999999998	43.6926006457615
3080	70.68909999999998	43.6926006457615
3081	70.68909999999998	43.6926006457615
3082	70.68909999999998	43.6926006457615
3083	70.68909999999998	43.6926006457615
3084	70.68909999999998	43.6926006457615
3085	70.68909999999998	43.6926006457615
3086	70.68909999999998	43.6926006457615
3087	70.68909999999998	43.6926006457615
3088	70.68909999999998	43.6926006457615
3089	70.68909999999998	43.6926006457615
3090	70.68909999999998	43.6926006457615
3091	70.68909999999998	43.6926006457615
3092	70.68909999999998	43.6926006457615
3093	70.68909999999998	43.6926006457615
3094	70.68909999999998	43.6926006457615
3095	70.68909999999998	43.6926006457615
3096	70.68909999999998	43.6926006457615
3097	70.68909999999998	43.6926006457615
3098	70.68909999999998	43.6926006457615
3099	70.68909999999998	43.6926006457615
3100	70.68909999999998	43.6926006457615
3101	70.68909999999998	43.6926006457615
3102	70.68909999999998	43.6926006457615
3103	70.68909999999998	43.6926006457615
3104	70.68909999999998	43.6926006457615
3105	70.68909999999998	43.6926006457615
3106	70.68909999999998	43.6926006457615
3107	70.68909999999998	43.6926006457615
3108	70.68909999999998	43.6926006457615
3109	70.68909999999998	43.6926006457615
3110	70.68909999999998	43.6926006457615
3111	70.68909999999998	43.6926006457615
3112	70.68909999999998	43.6926006457615
3113	70.68909999999998	43.6926006457615
3114	70.68909999999998	43.6926006457615
3115	70.68909999999998	43.6926006457615
3116	70.68909999999998	43.6926006457615
3117	70.68909999999998	43.6926006457615
3118	70.68909999999998	43.6926006457615
3119	70.68909999999998	43.6926006457615
3120	70.68909999999998	43.6926006457615
3121	70.68909999999998	43.6926006457615
3122	70.68909999999998	43.6926006457615
3123	70.68909999999998	43.6926006457615
3124	70.68909999999998	43.6926006457615
3125	70.68909999999998	43.6926006457615
3126	70.68909999999998	43.6926006457615
3127	70.68909999999998	43.6926006457615
3128	70.68909999999998	43.6926006457615
3129	70.68909999999998	43.6926006457615
3130	70.68909999999998	43.6926006457615
3131	70.68909999999998	43.6926006457615
3132	70.68909999999998	43.6926006457615
3133	70.68909999999998	43.6926006457615
3134	70.68909999999998	43.6926006457615
3135	70.68909999999998	43.6926006457615
3136	70.68909999999998	43.6926006457615
3137	70.68909999999998	43.6926006457615
3138	70.68909999999998	43.6926006457615
3139	70.68909999999998	43.6926006457615
3140	70.68909999999998	43.6926006457615
3141	70.68909999999998	43.6926006457615
3142	70.68909999999998	43.6926006457615
3143	70.68909999999998	43.6926006457615
3144	70.68909999999998	43.6926006457615
3145	70.68909999999998	43.6926006457615
3146	70.68909999999998	43.6926006457615
3147	70.68909999999998	43.6926006457615
3148	70.68909999999998	43.6926006457615
3149	70.68909999999998	43.6926006457615
3150	70.68909999999998	43.6926006457615
3151	70.68909999999998	43.6926006457615
3152	70.68909999999998	43.6926006457615
3153	70.68909999999998	43.6926006457615
3154	70.68909999999998	43.6926006457615
3155	70.68909999999998	43.6926006457615
3156	70.68909999999998	43.6926006457615
3157	70.68909999999998	43.6926006457615
3158	70.68909999999998	43.6926006457615
3159	70.68909999999998	43.6926006457615
3160	70.68909999999998	43.6926006457615
3161	70.68909999999998	43.6926006457615
3162	70.68909999999998	43.6926006457615
3163	70.68909999999998	43.6926006457615
3164	70.68909999999998	43.6926006457615
3165	70.68909999999998	43.6926006457615
3166	70.68909999999998	43.6926006457615
3167	70.68909999999998	43.6926006457615
3168	70.68909999999998	43.6926006457615
3169	70.68909999999998	43.6926006457615
3170	70.68909999999998	43.6926006457615
3171	70.68909999999998	43.6926006457615
3172	70.68909999999998	43.6926006457615
3173	70.68909999999998	43.6926006457615
3174	70.68909999999998	43.6926006457615
3175	70.68909999999998	43.6926006457615
3176	70.68909999999998	43.6926006457615
3177	70.68909999999998	43.6926006457615
3178	70.68909999999998	43.6926006457615
3179	70.68909999999998	43.6926006457615
3180	70.68909999999998	43.6926006457615
3181	70.68909999999998	43.6926006457615
3182	70.68909999999998	43.6926006457615
3183	70.68909999999998	43.6926006457615
3184	70.68909999999998	43.6926006457615
3185	70.68909999999998	43.6926006457615
3186	70.68909999999998	43.6926006457615
3187	70.68909999999998	43.6926006457615
3188	70.68909999999998	43.6926006457615
3189	70.68909999999998	43.6926006457615
3190	70.68909999999998	43.6926006457615
3191	70.68909999999998	43.6926006457615
3192	70.68909999999998	43.6926006457615
3193	70.68909999999998	43.6926006457615
3194	70.68909999999998	43.6926006457615
3195	70.68909999999998	43.6926006457615
3196	70.68909999999998	43.6926006457615
3197	70.68909999999998	43.6926006457615
3198	70.68909999999998	43.6926006457615
3199	70.68909999999998	43.6926006457615
3200	70.68909999999998	43.6926006457615
3201	70.68909999999998	43.6926006457615
3202	70.68909999999998	43.6926006457615
3203	70.68909999999998	43.6926006457615
3204	70.68909999999998	43.6926006457615
3205	70.68909999999998	43.6926006457615
3206	70.68909999999998	43.6926006457615
3207	70.68909999999998	43.6926006457615
3208	70.68909999999998	43.6926006457615
3209	70.68909999999998	43.6926006457615
3210	70.68909999999998	43.6926006457615
3211	70.68909999999998	43.6926006457615
3212	70.68909999999998	43.6926006457615
3213	70.68909999999998	43.6926006457615
3214	70.68909999999998	43.6926006457615
3215	70.68909999999998	43.6926006457615
3216	70.68909999999998	43.6926006457615
3217	70.68909999999998	43.6926006457615
3218	70.68909999999998	43.6926006457615
3219	70.68909999999998	43.6926006457615
3220	70.68909999999998	43.6926006457615
3221	70.68909999999998	43.6926006457615
3222	70.68909999999998	43.6926006457615
3223	70.68909999999998	43.6926006457615
3224	70.68909999999998	43.6926006457615
3225	70.68909999999998	43.6926006457615
3226	70.68909999999998	43.6926006457615
3227	70.68909999999998	43.6926006457615
3228	70.68909999999998	43.6926006457615
3229	70.68909999999998	43.6926006457615
3230	70.68909999999998	43.6926006457615
3231	70.68909999999998	43.6926006457615
3232	70.68909999999998	43.6926006457615
3233	70.68909999999998	43.6926006457615
3234	70.68909999999998	43.6926006457615
3235	70.68909999999998	43.6926006457615
3236	70.68909999999998	43.6926006457615
3237	70.68909999999998	43.6926006457615
3238	70.68909999999998	43.6926006457615
3239	70.68909999999998	43.6926006457615
3240	70.68909999999998	43.6926006457615
3241	70.68909999999998	43.6926006457615
3242	70.68909999999998	43.6926006457615
3243	70.68909999999998	43.6926006457615
3244	70.68909999999998	43.6926006457615
3245	70.68909999999998	43.6926006457615
3246	70.68909999999998	43.6926006457615
3247	70.68909999999998	43.6926006457615
3248	70.68909999999998	43.6926006457615
3249	70.68909999999998	43.6926006457615
3250	70.68909999999998	43.6926006457615
3251	70.68909999999998	43.6926006457615
3252	70.68909999999998	43.6926006457615
3253	70.68909999999998	43.6926006457615
3254	70.68909999999998	43.6926006457615
3255	70.68909999999998	43.6926006457615
3256	70.68909999999998	43.6926006457615
3257	70.68909999999998	43.6926006457615
3258	70.68909999999998	43.6926006457615
3259	70.68909999999998	43.6926006457615
3260	70.68909999999998	43.6926006457615
3261	70.68909999999998	43.6926006457615
3262	70.68909999999998	43.6926006457615
3263	70.68909999999998	43.6926006457615
3264	70.68909999999998	43.6926006457615
3265	70.68909999999998	43.6926006457615
3266	70.68909999999998	43.6926006457615
3267	70.68909999999998	43.6926006457615
3268	70.68909999999998	43.6926006457615
3269	70.68909999999998	43.6926006457615
3270	70.68909999999998	43.6926006457615
3271	70.68909999999998	43.6926006457615
3272	70.68909999999998	43.6926006457615
3273	70.68909999999998	43.6926006457615
3274	70.68909999999998	43.6926006457615
3275	70.68909999999998	43.6926006457615
3276	70.68909999999998	43.6926006457615
3277	70.68909999999998	43.6926006457615
3278	70.68909999999998	43.6926006457615
3279	70.68909999999998	43.6926006457615
3280	70.68909999999998	43.6926006457615
3281	70.68909999999998	43.6926006457615
3282	70.68909999999998	43.6926006457615
3283	70.68909999999998	43.6926006457615
3284	70.68909999999998	43.6926006457615
3285	70.68909999999998	43.6926006457615
3286	70.68909999999998	43.6926006457615
3287	70.68909999999998	43.6926006457615
3288	70.68909999999998	43.6926006457615
3289	70.68909999999998	43.6926006457615
3290	70.68909999999998	43.6926006457615
3291	70.68909999999998	43.6926006457615
3292	70.68909999999998	43.6926006457615
3293	70.68909999999998	43.6926006457615
3294	70.68909999999998	43.6926006457615
3295	70.68909999999998	43.6926006457615
3296	70.68909999999998	43.6926006457615
3297	70.68909999999998	43.6926006457615
3298	70.68909999999998	43.6926006457615
3299	70.68909999999998	43.6926006457615
3300	70.68909999999998	43.6926006457615
3301	70.68909999999998	43.6926006457615
3302	70.68909999999998	43.6926006457615
3303	70.68909999999998	43.6926006457615
3304	70.68909999999998	43.6926006457615
3305	70.68909999999998	43.6926006457615
3306	70.68909999999998	43.6926006457615
3307	70.68909999999998	43.6926006457615
3308	70.68909999999998	43.6926006457615
3309	70.68909999999998	43.6926006457615
3310	70.68909999999998	43.6926006457615
3311	70.68909999999998	43.6926006457615
3312	70.68909999999998	43.6926006457615
3313	70.68909999999998	43.6926006457615
3314	70.68909999999998	43.6926006457615
3315	70.68909999999998	43.6926006457615
3316	70.68909999999998	43.6926006457615
3317	70.68909999999998	43.6926006457615
3318	70.68909999999998	43.6926006457615
3319	70.68909999999998	43.6926006457615
3320	70.68909999999998	43.6926006457615
3321	70.68909999999998	43.6926006457615
3322	70.68909999999998	43.6926006457615
3323	70.68909999999998	43.6926006457615
3324	70.68909999999998	43.6926006457615
3325	70.68909999999998	43.6926006457615
3326	70.68909999999998	43.6926006457615
3327	70.68909999999998	43.6926006457615
3328	70.68909999999998	43.6926006457615
3329	70.68909999999998	43.6926006457615
3330	70.68909999999998	43.6926006457615
3331	70.68909999999998	43.6926006457615
3332	70.68909999999998	43.6926006457615
3333	70.68909999999998	43.6926006457615
3334	70.68909999999998	43.6926006457615
3335	70.68909999999998	43.6926006457615
3336	70.68909999999998	43.6926006457615
3337	70.68909999999998	43.6926006457615
3338	70.68909999999998	43.6926006457615
3339	70.68909999999998	43.6926006457615
3340	70.68909999999998	43.6926006457615
3341	70.68909999999998	43.6926006457615
3342	70.68909999999998	43.6926006457615
3343	70.68909999999998	43.6926006457615
3344	70.68909999999998	43.6926006457615
3345	70.68909999999998	43.6926006457615
3346	70.68909999999998	43.6926006457615
3347	70.68909999999998	43.6926006457615
3348	70.68909999999998	43.6926006457615
3349	70.68909999999998	43.6926006457615
3350	70.68909999999998	43.6926006457615
3351	70.68909999999998	43.6926006457615
3352	70.68909999999998	43.6926006457615
3353	70.68909999999998	43.6926006457615
3354	70.68909999999998	43.6926006457615
3355	70.68909999999998	43.6926006457615
3356	70.68909999999998	43.6926006457615
3357	70.68909999999998	43.6926006457615
3358	70.68909999999998	43.6926006457615
3359	70.68909999999998	43.6926006457615
3360	70.68909999999998	43.6926006457615
3361	70.68909999999998	43.6926006457615
3362	70.68909999999998	43.6926006457615
3363	70.68909999999998	43.6926006457615
3364	70.68909999999998	43.6926006457615
3365	70.68909999999998	43.6926006457615
3366	70.68909999999998	43.6926006457615
3367	70.68909999999998	43.6926006457615
3368	70.68909999999998	43.6926006457615
3369	70.68909999999998	43.6926006457615
3370	70.68909999999998	43.6926006457615
3371	70.68909999999998	43.6926006457615
3372	70.68909999999998	43.6926006457615
3373	70.68909999999998	43.6926006457615
3374	70.68909999999998	43.6926006457615
3375	70.68909999999998	43.6926006457615
3376	70.68909999999998	43.6926006457615
3377	70.68909999999998	43.6926006457615
3378	70.68909999999998	43.6926006457615
3379	70.68909999999998	43.6926006457615
3380	70.68909999999998	43.6926006457615
3381	70.68909999999998	43.6926006457615
3382	70.68909999999998	43.6926006457615
3383	70.68909999999998	43.6926006457615
3384	70.68909999999998	43.6926006457615
3385	70.68909999999998	43.6926006457615
3386	70.68909999999998	43.6926006457615
3387	70.68909999999998	43.6926006457615
3388	70.68909999999998	43.6926006457615
3389	70.68909999999998	43.6926006457615
3390	70.68909999999998	43.6926006457615
3391	70.68909999999998	43.6926006457615
3392	70.68909999999998	43.6926006457615
3393	70.68909999999998	43.6926006457615
3394	70.68909999999998	43.6926006457615
3395	70.68909999999998	43.6926006457615
3396	70.68909999999998	43.6926006457615
3397	70.68909999999998	43.6926006457615
3398	70.68909999999998	43.6926006457615
3399	70.68909999999998	43.6926006457615
3400	70.68909999999998	43.6926006457615
3401	70.68909999999998	43.6926006457615
3402	70.68909999999998	43.6926006457615
3403	70.68909999999998	43.6926006457615
3404	70.68909999999998	43.6926006457615
3405	70.68909999999998	43.6926006457615
3406	70.68909999999998	43.6926006457615
3407	70.68909999999998	43.6926006457615
3408	70.68909999999998	43.6926006457615
3409	70.68909999999998	43.6926006457615
3410	70.68909999999998	43.6926006457615
3411	70.68909999999998	43.6926006457615
3412	70.68909999999998	43.6926006457615
3413	70.68909999999998	43.6926006457615
3414	70.68909999999998	43.6926006457615
3415	70.68909999999998	43.6926006457615
3416	70.68909999999998	43.6926006457615
3417	70.68909999999998	43.6926006457615
3418	70.68909999999998	43.6926006457615
3419	70.68909999999998	43.6926006457615
3420	70.68909999999998	43.6926006457615
3421	70.68909999999998	43.6926006457615
3422	70.68909999999998	43.6926006457615
3423	70.68909999999998	43.6926006457615
3424	70.68909999999998	43.6926006457615
3425	70.68909999999998	43.6926006457615
3426	70.68909999999998	43.6926006457615
3427	70.68909999999998	43.6926006457615
3428	70.68909999999998	43.6926006457615
3429	70.68909999999998	43.6926006457615
3430	70.68909999999998	43.6926006457615
3431	70.68909999999998	43.6926006457615
3432	70.68909999999998	43.6926006457615
3433	70.68909999999998	43.6926006457615
3434	70.68909999999998	43.6926006457615
3435	70.68909999999998	43.6926006457615
3436	70.68909999999998	43.6926006457615
3437	70.68909999999998	43.6926006457615
3438	70.68909999999998	43.6926006457615
3439	70.68909999999998	43.6926006457615
3440	70.68909999999998	43.6926006457615
3441	70.68909999999998	43.6926006457615
3442	70.68909999999998	43.6926006457615
3443	70.68909999999998	43.6926006457615
3444	70.68909999999998	43.6926006457615
3445	70.68909999999998	43.6926006457615
3446	70.68909999999998	43.6926006457615
3447	70.68909999999998	43.6926006457615
3448	70.68909999999998	43.6926006457615
3449	70.68909999999998	43.6926006457615
3450	70.68909999999998	43.6926006457615
3451	70.68909999999998	43.6926006457615
3452	70.68909999999998	43.6926006457615
3453	70.68909999999998	43.6926006457615
3454	70.68909999999998	43.6926006457615
3455	70.68909999999998	43.6926006457615
3456	70.68909999999998	43.6926006457615
3457	70.68909999999998	43.6926006457615
3458	70.68909999999998	43.6926006457615
3459	70.68909999999998	43.6926006457615
3460	70.68909999999998	43.6926006457615
3461	70.68909999999998	43.6926006457615
3462	70.68909999999998	43.6926006457615
3463	70.68909999999998	43.6926006457615
3464	70.68909999999998	43.6926006457615
3465	70.68909999999998	43.6926006457615
3466	70.68909999999998	43.6926006457615
3467	70.68909999999998	43.6926006457615
3468	70.68909999999998	43.6926006457615
3469	70.68909999999998	43.6926006457615
3470	70.68909999999998	43.6926006457615
3471	70.68909999999998	43.6926006457615
3472	70.68909999999998	43.6926006457615
3473	70.68909999999998	43.6926006457615
3474	70.68909999999998	43.6926006457615
3475	70.68909999999998	43.6926006457615
3476	70.68909999999998	43.6926006457615
3477	70.68909999999998	43.6926006457615
3478	70.68909999999998	43.6926006457615
3479	70.68909999999998	43.6926006457615
3480	70.68909999999998	43.6926006457615
3481	70.68909999999998	43.6926006457615
3482	70.68909999999998	43.6926006457615
3483	70.68909999999998	43.6926006457615
3484	70.68909999999998	43.6926006457615
3485	70.68909999999998	43.6926006457615
3486	70.68909999999998	43.6926006457615
3487	70.68909999999998	43.6926006457615
3488	70.68909999999998	43.6926006457615
3489	70.68909999999998	43.6926006457615
3490	70.68909999999998	43.6926006457615
3491	70.68909999999998	43.6926006457615
3492	70.68909999999998	43.6926006457615
3493	70.68909999999998	43.6926006457615
3494	70.68909999999998	43.6926006457615
3495	70.68909999999998	43.6926006457615
3496	70.68909999999998	43.6926006457615
3497	70.68909999999998	43.6926006457615
3498	70.68909999999998	43.6926006457615
3499	70.68909999999998	43.6926006457615
3500	70.68909999999998	43.6926006457615
3501	70.68909999999998	43.6926006457615
3502	70.68909999999998	43.6926006457615
3503	70.68909999999998	43.6926006457615
3504	70.68909999999998	43.6926006457615
3505	70.68909999999998	43.6926006457615
3506	70.68909999999998	43.6926006457615
3507	70.68909999999998	43.6926006457615
3508	70.68909999999998	43.6926006457615
3509	70.68909999999998	43.6926006457615
3510	70.68909999999998	43.6926006457615
3511	70.68909999999998	43.6926006457615
3512	70.68909999999998	43.6926006457615
3513	70.68909999999998	43.6926006457615
3514	70.68909999999998	43.6926006457615
3515	70.68909999999998	43.6926006457615
3516	70.68909999999998	43.6926006457615
3517	70.68909999999998	43.6926006457615
3518	70.68909999999998	43.6926006457615
3519	70.68909999999998	43.6926006457615
3520	70.68909999999998	43.6926006457615
3521	70.68909999999998	43.6926006457615
3522	70.68909999999998	43.6926006457615
3523	70.68909999999998	43.6926006457615
3524	70.68909999999998	43.6926006457615
3525	70.68909999999998	43.6926006457615
3526	70.68909999999998	43.6926006457615
3527	70.68909999999998	43.6926006457615
3528	70.68909999999998	43.6926006457615
3529	70.68909999999998	43.6926006457615
3530	70.68909999999998	43.6926006457615
3531	70.68909999999998	43.6926006457615
3532	70.68909999999998	43.6926006457615
3533	70.68909999999998	43.6926006457615
3534	70.68909999999998	43.6926006457615
3535	70.68909999999998	43.6926006457615
3536	70.68909999999998	43.6926006457615
3537	70.68909999999998	43.6926006457615
3538	70.68909999999998	43.6926006457615
3539	70.68909999999998	43.6926006457615
3540	70.68909999999998	43.6926006457615
3541	70.68909999999998	43.6926006457615
3542	70.68909999999998	43.6926006457615
3543	70.68909999999998	43.6926006457615
3544	70.68909999999998	43.6926006457615
3545	70.68909999999998	43.6926006457615
3546	70.68909999999998	43.6926006457615
3547	70.68909999999998	43.6926006457615
3548	70.68909999999998	43.6926006457615
3549	70.68909999999998	43.6926006457615
3550	70.68909999999998	43.6926006457615
3551	70.68909999999998	43.6926006457615
3552	70.68909999999998	43.6926006457615
3553	70.68909999999998	43.6926006457615
3554	70.68909999999998	43.6926006457615
3555	70.68909999999998	43.6926006457615
3556	70.68909999999998	43.6926006457615
3557	70.68909999999998	43.6926006457615
3558	70.68909999999998	43.6926006457615
3559	70.68909999999998	43.6926006457615
3560	70.68909999999998	43.6926006457615
3561	70.68909999999998	43.6926006457615
3562	70.68909999999998	43.6926006457615
3563	70.68909999999998	43.6926006457615
3564	70.68909999999998	43.6926006457615
3565	70.68909999999998	43.6926006457615
3566	70.68909999999998	43.6926006457615
3567	70.68909999999998	43.6926006457615
3568	70.68909999999998	43.6926006457615
3569	70.68909999999998	43.6926006457615
3570	70.68909999999998	43.6926006457615
3571	70.68909999999998	43.6926006457615
3572	70.68909999999998	43.6926006457615
3573	70.68909999999998	43.6926006457615
3574	70.68909999999998	43.6926006457615
3575	70.68909999999998	43.6926006457615
3576	70.68909999999998	43.6926006457615
3577	70.68909999999998	43.6926006457615
3578	70.68909999999998	43.6926006457615
3579	70.68909999999998	43.6926006457615
3580	70.68909999999998	43.6926006457615
3581	70.68909999999998	43.6926006457615
3582	70.68909999999998	43.6926006457615
3583	70.68909999999998	43.6926006457615
3584	70.68909999999998	43.6926006457615
3585	70.68909999999998	43.6926006457615
3586	70.68909999999998	43.6926006457615
3587	70.68909999999998	43.6926006457615
3588	70.68909999999998	43.6926006457615
3589	70.68909999999998	43.6926006457615
3590	70.68909999999998	43.6926006457615
3591	70.68909999999998	43.6926006457615
3592	70.68909999999998	43.6926006457615
3593	70.68909999999998	43.6926006457615
3594	70.68909999999998	43.6926006457615
3595	70.68909999999998	43.6926006457615
3596	70.68909999999998	43.6926006457615
3597	70.68909999999998	43.6926006457615
3598	70.68909999999998	43.6926006457615
3599	70.68909999999998	43.6926006457615
3600	70.68909999999998	43.6926006457615
3601	70.68909999999998	43.6926006457615
3602	70.68909999999998	43.6926006457615
3603	70.68909999999998	43.6926006457615
3604	70.68909999999998	43.6926006457615
3605	70.68909999999998	43.6926006457615
3606	70.68909999999998	43.6926006457615
3607	70.68909999999998	43.6926006457615
3608	70.68909999999998	43.6926006457615
3609	70.68909999999998	43.6926006457615
3610	70.68909999999998	43.6926006457615
3611	70.68909999999998	43.6926006457615
3612	70.68909999999998	43.6926006457615
3613	70.68909999999998	43.6926006457615
3614	70.68909999999998	43.6926006457615
3615	70.68909999999998	43.6926006457615
3616	70.68909999999998	43.6926006457615
3617	70.68909999999998	43.6926006457615
3618	70.68909999999998	43.6926006457615
3619	70.68909999999998	43.6926006457615
3620	70.68909999999998	43.6926006457615
3621	70.68909999999998	43.6926006457615
3622	70.68909999999998	43.6926006457615
3623	70.68909999999998	43.6926006457615
3624	70.68909999999998	43.6926006457615
3625	70.68909999999998	43.6926006457615
3626	70.68909999999998	43.6926006457615
3627	70.68909999999998	43.6926006457615
3628	70.68909999999998	43.6926006457615
3629	70.68909999999998	43.6926006457615
3630	70.68909999999998	43.6926006457615
3631	70.68909999999998	43.6926006457615
3632	70.68909999999998	43.6926006457615
3633	70.68909999999998	43.6926006457615
3634	70.68909999999998	43.6926006457615
3635	70.68909999999998	43.6926006457615
3636	70.68909999999998	43.6926006457615
3637	70.68909999999998	43.6926006457615
3638	70.68909999999998	43.6926006457615
3639	70.68909999999998	43.6926006457615
3640	70.68909999999998	43.6926006457615
3641	70.68909999999998	43.6926006457615
3642	70.68909999999998	43.6926006457615
3643	70.68909999999998	43.6926006457615
3644	70.68909999999998	43.6926006457615
3645	70.68909999999998	43.6926006457615
3646	70.68909999999998	43.6926006457615
3647	70.68909999999998	43.6926006457615
3648	70.68909999999998	43.6926006457615
3649	70.68909999999998	43.6926006457615
3650	70.68909999999998	43.6926006457615
3651	70.68909999999998	43.6926006457615
3652	70.68909999999998	43.6926006457615
3653	70.68909999999998	43.6926006457615
3654	70.68909999999998	43.6926006457615
3655	70.68909999999998	43.6926006457615
3656	70.68909999999998	43.6926006457615
3657	70.68909999999998	43.6926006457615
3658	70.68909999999998	43.6926006457615
3659	70.68909999999998	43.6926006457615
3660	70.68909999999998	43.6926006457615
3661	70.68909999999998	43.6926006457615
3662	70.68909999999998	43.6926006457615
3663	70.68909999999998	43.6926006457615
3664	70.68909999999998	43.6926006457615
3665	70.68909999999998	43.6926006457615
3666	70.68909999999998	43.6926006457615
3667	70.68909999999998	43.6926006457615
3668	70.68909999999998	43.6926006457615
3669	70.68909999999998	43.6926006457615
3670	70.68909999999998	43.6926006457615
3671	70.68909999999998	43.6926006457615
3672	70.68909999999998	43.6926006457615
3673	70.68909999999998	43.6926006457615
3674	70.68909999999998	43.6926006457615
3675	70.68909999999998	43.6926006457615
3676	70.68909999999998	43.6926006457615
3677	70.68909999999998	43.6926006457615
3678	70.68909999999998	43.6926006457615
3679	70.68909999999998	43.6926006457615
3680	70.68909999999998	43.6926006457615
3681	70.68909999999998	43.6926006457615
3682	70.68909999999998	43.6926006457615
3683	70.68909999999998	43.6926006457615
3684	70.68909999999998	43.6926006457615
3685	70.68909999999998	43.6926006457615
3686	70.68909999999998	43.6926006457615
3687	70.68909999999998	43.6926006457615
3688	70.68909999999998	43.6926006457615
3689	70.68909999999998	43.6926006457615
3690	70.68909999999998	43.6926006457615
3691	70.68909999999998	43.6926006457615
3692	70.68909999999998	43.6926006457615
3693	70.68909999999998	43.6926006457615
3694	70.68909999999998	43.6926006457615
3695	70.68909999999998	43.6926006457615
3696	70.68909999999998	43.6926006457615
3697	70.68909999999998	43.6926006457615
3698	70.68909999999998	43.6926006457615
3699	70.68909999999998	43.6926006457615
3700	70.68909999999998	43.6926006457615
3701	70.68909999999998	43.6926006457615
3702	70.68909999999998	43.6926006457615
3703	70.68909999999998	43.6926006457615
3704	70.68909999999998	43.6926006457615
3705	70.68909999999998	43.6926006457615
3706	70.68909999999998	43.6926006457615
3707	70.68909999999998	43.6926006457615
3708	70.68909999999998	43.6926006457615
3709	70.68909999999998	43.6926006457615
3710	70.68909999999998	43.6926006457615
3711	70.68909999999998	43.6926006457615
3712	70.68909999999998	43.6926006457615
3713	70.68909999999998	43.6926006457615
3714	70.68909999999998	43.6926006457615
3715	70.68909999999998	43.6926006457615
3716	70.68909999999998	43.6926006457615
3717	70.68909999999998	43.6926006457615
3718	70.68909999999998	43.6926006457615
3719	70.68909999999998	43.6926006457615
3720	70.68909999999998	43.6926006457615
3721	70.68909999999998	43.6926006457615
3722	70.68909999999998	43.6926006457615
3723	70.68909999999998	43.6926006457615
3724	70.68909999999998	43.6926006457615
3725	70.68909999999998	43.6926006457615
3726	70.68909999999998	43.6926006457615
3727	70.68909999999998	43.6926006457615
3728	70.68909999999998	43.6926006457615
3729	70.68909999999998	43.6926006457615
3730	70.68909999999998	43.6926006457615
3731	70.68909999999998	43.6926006457615
3732	70.68909999999998	43.6926006457615
3733	70.68909999999998	43.6926006457615
3734	70.68909999999998	43.6926006457615
3735	70.68909999999998	43.6926006457615
3736	70.68909999999998	43.6926006457615
3737	70.68909999999998	43.6926006457615
3738	70.68909999999998	43.6926006457615
3739	70.68909999999998	43.6926006457615
3740	70.68909999999998	43.6926006457615
3741	70.68909999999998	43.6926006457615
3742	70.68909999999998	43.6926006457615
3743	70.68909999999998	43.6926006457615
3744	70.68909999999998	43.6926006457615
3745	70.68909999999998	43.6926006457615
3746	70.68909999999998	43.6926006457615
3747	70.68909999999998	43.6926006457615
3748	70.68909999999998	43.6926006457615
3749	70.68909999999998	43.6926006457615
3750	70.68909999999998	43.6926006457615
3751	70.68909999999998	43.6926006457615
3752	70.68909999999998	43.6926006457615
3753	70.68909999999998	43.6926006457615
3754	70.68909999999998	43.6926006457615
3755	70.68909999999998	43.6926006457615
3756	70.68909999999998	43.6926006457615
3757	70.68909999999998	43.6926006457615
3758	70.68909999999998	43.6926006457615
3759	70.68909999999998	43.6926006457615
3760	70.68909999999998	43.6926006457615
3761	70.68909999999998	43.6926006457615
3762	70.68909999999998	43.6926006457615
3763	70.68909999999998	43.6926006457615
3764	70.68909999999998	43.6926006457615
3765	70.68909999999998	43.6926006457615
3766	70.68909999999998	43.6926006457615
3767	70.68909999999998	43.6926006457615
3768	70.68909999999998	43.6926006457615
3769	70.68909999999998	43.6926006457615
3770	70.68909999999998	43.6926006457615
3771	70.68909999999998	43.6926006457615
3772	70.68909999999998	43.6926006457615
3773	70.68909999999998	43.6926006457615
3774	70.68909999999998	43.6926006457615
3775	70.68909999999998	43.6926006457615
3776	70.68909999999998	43.6926006457615
3777	70.68909999999998	43.6926006457615
3778	70.68909999999998	43.6926006457615
3779	70.68909999999998	43.6926006457615
3780	70.68909999999998	43.6926006457615
3781	70.68909999999998	43.6926006457615
3782	70.68909999999998	43.6926006457615
3783	70.68909999999998	43.6926006457615
3784	70.68909999999998	43.6926006457615
3785	70.68909999999998	43.6926006457615
3786	70.68909999999998	43.6926006457615
3787	70.68909999999998	43.6926006457615
3788	70.68909999999998	43.6926006457615
3789	70.68909999999998	43.6926006457615
3790	70.68909999999998	43.6926006457615
3791	70.68909999999998	43.6926006457615
3792	70.68909999999998	43.6926006457615
3793	70.68909999999998	43.6926006457615
3794	70.68909999999998	43.6926006457615
3795	70.68909999999998	43.6926006457615
3796	70.68909999999998	43.6926006457615
3797	70.68909999999998	43.6926006457615
3798	70.68909999999998	43.6926006457615
3799	70.68909999999998	43.6926006457615
3800	70.68909999999998	43.6926006457615
3801	70.68909999999998	43.6926006457615
3802	70.68909999999998	43.6926006457615
3803	70.68909999999998	43.6926006457615
3804	70.68909999999998	43.6926006457615
3805	70.68909999999998	43.6926006457615
3806	70.68909999999998	43.6926006457615
3807	70.68909999999998	43.6926006457615
3808	70.68909999999998	43.6926006457615
3809	70.68909999999998	43.6926006457615
3810	70.68909999999998	43.6926006457615
3811	70.68909999999998	43.6926006457615
3812	70.68909999999998	43.6926006457615
3813	70.68909999999998	43.6926006457615
3814	70.68909999999998	43.6926006457615
3815	70.68909999999998	43.6926006457615
3816	70.68909999999998	43.6926006457615
3817	70.68909999999998	43.6926006457615
3818	70.68909999999998	43.6926006457615
3819	70.68909999999998	43.6926006457615
3820	70.68909999999998	43.6926006457615
3821	70.68909999999998	43.6926006457615
3822	70.68909999999998	43.6926006457615
3823	70.68909999999998	43.6926006457615
3824	70.68909999999998	43.6926006457615
3825	70.68909999999998	43.6926006457615
3826	70.68909999999998	43.6926006457615
3827	70.68909999999998	43.6926006457615
3828	70.68909999999998	43.6926006457615
3829	70.68909999999998	43.6926006457615
3830	70.68909999999998	43.6926006457615
3831	70.68909999999998	43.6926006457615
3832	70.68909999999998	43.6926006457615
3833	70.68909999999998	43.6926006457615
3834	70.68909999999998	43.6926006457615
3835	70.68909999999998	43.6926006457615
3836	70.68909999999998	43.6926006457615
3837	70.68909999999998	43.6926006457615
3838	70.68909999999998	43.6926006457615
3839	70.68909999999998	43.6926006457615
3840	70.68909999999998	43.6926006457615
3841	70.68909999999998	43.6926006457615
3842	70.68909999999998	43.6926006457615
3843	70.68909999999998	43.6926006457615
3844	70.68909999999998	43.6926006457615
3845	70.68909999999998	43.6926006457615
3846	70.68909999999998	43.6926006457615
3847	70.68909999999998	43.6926006457615
3848	70.68909999999998	43.6926006457615
3849	70.68909999999998	43.6926006457615
3850	70.68909999999998	43.6926006457615
3851	70.68909999999998	43.6926006457615
3852	70.68909999999998	43.6926006457615
3853	70.68909999999998	43.6926006457615
3854	70.68909999999998	43.6926006457615
3855	70.68909999999998	43.6926006457615
3856	70.68909999999998	43.6926006457615
3857	70.68909999999998	43.6926006457615
3858	70.68909999999998	43.6926006457615
3859	70.68909999999998	43.6926006457615
3860	70.68909999999998	43.6926006457615
3861	70.68909999999998	43.6926006457615
3862	70.68909999999998	43.6926006457615
3863	70.68909999999998	43.6926006457615
3864	70.68909999999998	43.6926006457615
3865	70.68909999999998	43.6926006457615
3866	70.68909999999998	43.6926006457615
3867	70.68909999999998	43.6926006457615
3868	70.68909999999998	43.6926006457615
3869	70.68909999999998	43.6926006457615
3870	70.68909999999998	43.6926006457615
3871	70.68909999999998	43.6926006457615
3872	70.68909999999998	43.6926006457615
3873	70.68909999999998	43.6926006457615
3874	70.68909999999998	43.6926006457615
3875	70.68909999999998	43.6926006457615
3876	70.68909999999998	43.6926006457615
3877	70.68909999999998	43.6926006457615
3878	70.68909999999998	43.6926006457615
3879	70.68909999999998	43.6926006457615
3880	70.68909999999998	43.6926006457615
3881	70.68909999999998	43.6926006457615
3882	70.68909999999998	43.6926006457615
3883	70.68909999999998	43.6926006457615
3884	70.68909999999998	43.6926006457615
3885	70.68909999999998	43.6926006457615
3886	70.68909999999998	43.6926006457615
3887	70.68909999999998	43.6926006457615
3888	70.68909999999998	43.6926006457615
3889	70.68909999999998	43.6926006457615
3890	70.68909999999998	43.6926006457615
3891	70.68909999999998	43.6926006457615
3892	70.68909999999998	43.6926006457615
3893	70.68909999999998	43.6926006457615
3894	70.68909999999998	43.6926006457615
3895	70.68909999999998	43.6926006457615
3896	70.68909999999998	43.6926006457615
3897	70.68909999999998	43.6926006457615
3898	70.68909999999998	43.6926006457615
3899	70.68909999999998	43.6926006457615
3900	70.68909999999998	43.6926006457615
3901	70.68909999999998	43.6926006457615
3902	70.68909999999998	43.6926006457615
3903	70.68909999999998	43.6926006457615
3904	70.68909999999998	43.6926006457615
3905	70.68909999999998	43.6926006457615
3906	70.68909999999998	43.6926006457615
3907	70.68909999999998	43.6926006457615
3908	70.68909999999998	43.6926006457615
3909	70.68909999999998	43.6926006457615
3910	70.68909999999998	43.6926006457615
3911	70.68909999999998	43.6926006457615
3912	70.68909999999998	43.6926006457615
3913	70.68909999999998	43.6926006457615
3914	70.68909999999998	43.6926006457615
3915	70.68909999999998	43.6926006457615
3916	70.68909999999998	43.6926006457615
3917	70.68909999999998	43.6926006457615
3918	70.68909999999998	43.6926006457615
3919	70.68909999999998	43.6926006457615
3920	70.68909999999998	43.6926006457615
3921	70.68909999999998	43.6926006457615
3922	70.68909999999998	43.6926006457615
3923	70.68909999999998	43.6926006457615
3924	70.68909999999998	43.6926006457615
3925	70.68909999999998	43.6926006457615
3926	70.68909999999998	43.6926006457615
3927	70.68909999999998	43.6926006457615
3928	70.68909999999998	43.6926006457615
3929	70.68909999999998	43.6926006457615
3930	70.68909999999998	43.6926006457615
3931	70.68909999999998	43.6926006457615
3932	70.68909999999998	43.6926006457615
3933	70.68909999999998	43.6926006457615
3934	70.68909999999998	43.6926006457615
3935	70.68909999999998	43.6926006457615
3936	70.68909999999998	43.6926006457615
3937	70.68909999999998	43.6926006457615
3938	70.68909999999998	43.6926006457615
3939	70.68909999999998	43.6926006457615
3940	70.68909999999998	43.6926006457615
3941	70.68909999999998	43.6926006457615
3942	70.68909999999998	43.6926006457615
3943	70.68909999999998	43.6926006457615
3944	70.68909999999998	43.6926006457615
3945	70.68909999999998	43.6926006457615
3946	70.68909999999998	43.6926006457615
3947	70.68909999999998	43.6926006457615
3948	70.68909999999998	43.6926006457615
3949	70.68909999999998	43.6926006457615
3950	70.68909999999998	43.6926006457615
3951	70.68909999999998	43.6926006457615
3952	70.68909999999998	43.6926006457615
3953	70.68909999999998	43.6926006457615
3954	70.68909999999998	43.6926006457615
3955	70.68909999999998	43.6926006457615
3956	70.68909999999998	43.6926006457615
3957	70.68909999999998	43.6926006457615
3958	70.68909999999998	43.6926006457615
3959	70.68909999999998	43.6926006457615
3960	70.68909999999998	43.6926006457615
3961	70.68909999999998	43.6926006457615
3962	70.68909999999998	43.6926006457615
3963	70.68909999999998	43.6926006457615
3964	70.68909999999998	43.6926006457615
3965	70.68909999999998	43.6926006457615
3966	70.68909999999998	43.6926006457615
3967	70.68909999999998	43.6926006457615
3968	70.68909999999998	43.6926006457615
3969	70.68909999999998	43.6926006457615
3970	70.68909999999998	43.6926006457615
3971	70.68909999999998	43.6926006457615
3972	70.68909999999998	43.6926006457615
3973	70.68909999999998	43.6926006457615
3974	70.68909999999998	43.6926006457615
3975	70.68909999999998	43.6926006457615
3976	70.68909999999998	43.6926006457615
3977	70.68909999999998	43.6926006457615
3978	70.68909999999998	43.6926006457615
3979	70.68909999999998	43.6926006457615
3980	70.68909999999998	43.6926006457615
3981	70.68909999999998	43.6926006457615
3982	70.68909999999998	43.6926006457615
3983	70.68909999999998	43.6926006457615
3984	70.68909999999998	43.6926006457615
3985	70.68909999999998	43.6926006457615
3986	70.68909999999998	43.6926006457615
3987	70.68909999999998	43.6926006457615
3988	70.68909999999998	43.6926006457615
3989	70.68909999999998	43.6926006457615
3990	70.68909999999998	43.6926006457615
3991	70.68909999999998	43.6926006457615
3992	70.68909999999998	43.6926006457615
3993	70.68909999999998	43.6926006457615
3994	70.68909999999998	43.6926006457615
3995	70.68909999999998	43.6926006457615
3996	70.68909999999998	43.6926006457615
3997	70.68909999999998	43.6926006457615
3998	70.68909999999998	43.6926006457615
3999	70.68909999999998	43.6926006457615
4000	70.68909999999998	43.6926006457615
4001	70.68909999999998	43.6926006457615
4002	70.68909999999998	43.6926006457615
4003	70.68909999999998	43.6926006457615
4004	70.68909999999998	43.6926006457615
4005	70.68909999999998	43.6926006457615
4006	70.68909999999998	43.6926006457615
4007	70.68909999999998	43.6926006457615
4008	70.68909999999998	43.6926006457615
4009	70.68909999999998	43.6926006457615
4010	70.68909999999998	43.6926006457615
4011	70.68909999999998	43.6926006457615
4012	70.68909999999998	43.6926006457615
4013	70.68909999999998	43.6926006457615
4014	70.68909999999998	43.6926006457615
4015	70.68909999999998	43.6926006457615
4016	70.68909999999998	43.6926006457615
4017	70.68909999999998	43.6926006457615
4018	70.68909999999998	43.6926006457615
4019	70.68909999999998	43.6926006457615
4020	70.68909999999998	43.6926006457615
4021	70.68909999999998	43.6926006457615
4022	70.68909999999998	43.6926006457615
4023	70.68909999999998	43.6926006457615
4024	70.68909999999998	43.6926006457615
4025	70.68909999999998	43.6926006457615
4026	70.68909999999998	43.6926006457615
4027	70.68909999999998	43.6926006457615
4028	70.68909999999998	43.6926006457615
4029	70.68909999999998	43.6926006457615
4030	70.68909999999998	43.6926006457615
4031	70.68909999999998	43.6926006457615
4032	70.68909999999998	43.6926006457615
4033	70.68909999999998	43.6926006457615
4034	70.68909999999998	43.6926006457615
4035	70.68909999999998	43.6926006457615
4036	70.68909999999998	43.6926006457615
4037	70.68909999999998	43.6926006457615
4038	70.68909999999998	43.6926006457615
4039	70.68909999999998	43.6926006457615
4040	70.68909999999998	43.6926006457615
4041	70.68909999999998	43.6926006457615
4042	70.68909999999998	43.6926006457615
4043	70.68909999999998	43.6926006457615
4044	70.68909999999998	43.6926006457615
4045	70.68909999999998	43.6926006457615
4046	70.68909999999998	43.6926006457615
4047	70.68909999999998	43.6926006457615
4048	70.68909999999998	43.6926006457615
4049	70.68909999999998	43.6926006457615
4050	70.68909999999998	43.6926006457615
4051	70.68909999999998	43.6926006457615
4052	70.68909999999998	43.6926006457615
4053	70.68909999999998	43.6926006457615
4054	70.68909999999998	43.6926006457615
4055	70.68909999999998	43.6926006457615
4056	70.68909999999998	43.6926006457615
4057	70.68909999999998	43.6926006457615
4058	70.68909999999998	43.6926006457615
4059	70.68909999999998	43.6926006457615
4060	70.68909999999998	43.6926006457615
4061	70.68909999999998	43.6926006457615
4062	70.68909999999998	43.6926006457615
4063	70.68909999999998	43.6926006457615
4064	70.68909999999998	43.6926006457615
4065	70.68909999999998	43.6926006457615
4066	70.68909999999998	43.6926006457615
4067	70.68909999999998	43.6926006457615
4068	70.68909999999998	43.6926006457615
4069	70.68909999999998	43.6926006457615
4070	70.68909999999998	43.6926006457615
4071	70.68909999999998	43.6926006457615
4072	70.68909999999998	43.6926006457615
4073	70.68909999999998	43.6926006457615
4074	70.68909999999998	43.6926006457615
4075	70.68909999999998	43.6926006457615
4076	70.68909999999998	43.6926006457615
4077	70.68909999999998	43.6926006457615
4078	70.68909999999998	43.6926006457615
4079	70.68909999999998	43.6926006457615
4080	70.68909999999998	43.6926006457615
4081	70.68909999999998	43.6926006457615
4082	70.68909999999998	43.6926006457615
4083	70.68909999999998	43.6926006457615
4084	70.68909999999998	43.6926006457615
4085	70.68909999999998	43.6926006457615
4086	70.68909999999998	43.6926006457615
4087	70.68909999999998	43.6926006457615
4088	70.68909999999998	43.6926006457615
4089	70.68909999999998	43.6926006457615
4090	70.68909999999998	43.6926006457615
4091	70.68909999999998	43.6926006457615
4092	70.68909999999998	43.6926006457615
4093	70.68909999999998	43.6926006457615
4094	70.68909999999998	43.6926006457615
4095	70.68909999999998	43.6926006457615
4096	70.68909999999998	43.6926006457615
4097	70.68909999999998	43.6926006457615
4098	70.68909999999998	43.6926006457615
4099	70.68909999999998	43.6926006457615
4100	70.68909999999998	43.6926006457615
4101	70.68909999999998	43.6926006457615
4102	70.68909999999998	43.6926006457615
4103	70.68909999999998	43.6926006457615
4104	70.68909999999998	43.6926006457615
4105	70.68909999999998	43.6926006457615
4106	70.68909999999998	43.6926006457615
4107	70.68909999999998	43.6926006457615
4108	70.68909999999998	43.6926006457615
4109	70.68909999999998	43.6926006457615
4110	70.68909999999998	43.6926006457615
4111	70.68909999999998	43.6926006457615
4112	70.68909999999998	43.6926006457615
4113	70.68909999999998	43.6926006457615
4114	70.68909999999998	43.6926006457615
4115	70.68909999999998	43.6926006457615
4116	70.68909999999998	43.6926006457615
4117	70.68909999999998	43.6926006457615
4118	70.68909999999998	43.6926006457615
4119	70.68909999999998	43.6926006457615
4120	70.68909999999998	43.6926006457615
4121	70.68909999999998	43.6926006457615
4122	70.68909999999998	43.6926006457615
4123	70.68909999999998	43.6926006457615
4124	70.68909999999998	43.6926006457615
4125	70.68909999999998	43.6926006457615
4126	70.68909999999998	43.6926006457615
4127	70.68909999999998	43.6926006457615
4128	70.68909999999998	43.6926006457615
4129	70.68909999999998	43.6926006457615
4130	70.68909999999998	43.6926006457615
4131	70.68909999999998	43.6926006457615
4132	70.68909999999998	43.6926006457615
4133	70.68909999999998	43.6926006457615
4134	70.68909999999998	43.6926006457615
4135	70.68909999999998	43.6926006457615
4136	70.68909999999998	43.6926006457615
4137	70.68909999999998	43.6926006457615
4138	70.68909999999998	43.6926006457615
4139	70.68909999999998	43.6926006457615
4140	70.68909999999998	43.6926006457615
4141	70.68909999999998	43.6926006457615
4142	70.68909999999998	43.6926006457615
4143	70.68909999999998	43.6926006457615
4144	70.68909999999998	43.6926006457615
4145	70.68909999999998	43.6926006457615
4146	70.68909999999998	43.6926006457615
4147	70.68909999999998	43.6926006457615
4148	70.68909999999998	43.6926006457615
4149	70.68909999999998	43.6926006457615
4150	70.68909999999998	43.6926006457615
4151	70.68909999999998	43.6926006457615
4152	70.68909999999998	43.6926006457615
4153	70.68909999999998	43.6926006457615
4154	70.68909999999998	43.6926006457615
4155	70.68909999999998	43.6926006457615
4156	70.68909999999998	43.6926006457615
4157	70.68909999999998	43.6926006457615
4158	70.68909999999998	43.6926006457615
4159	70.68909999999998	43.6926006457615
4160	70.68909999999998	43.6926006457615
4161	70.68909999999998	43.6926006457615
4162	70.68909999999998	43.6926006457615
4163	70.68909999999998	43.6926006457615
4164	70.68909999999998	43.6926006457615
4165	70.68909999999998	43.6926006457615
4166	70.68909999999998	43.6926006457615
4167	70.68909999999998	43.6926006457615
4168	70.68909999999998	43.6926006457615
4169	70.68909999999998	43.6926006457615
4170	70.68909999999998	43.6926006457615
4171	70.68909999999998	43.6926006457615
4172	70.68909999999998	43.6926006457615
4173	70.68909999999998	43.6926006457615
4174	70.68909999999998	43.6926006457615
4175	70.68909999999998	43.6926006457615
4176	70.68909999999998	43.6926006457615
4177	70.68909999999998	43.6926006457615
4178	70.68909999999998	43.6926006457615
4179	70.68909999999998	43.6926006457615
4180	70.68909999999998	43.6926006457615
4181	70.68909999999998	43.6926006457615
4182	70.68909999999998	43.6926006457615
4183	70.68909999999998	43.6926006457615
4184	70.68909999999998	43.6926006457615
4185	70.68909999999998	43.6926006457615
4186	70.68909999999998	43.6926006457615
4187	70.68909999999998	43.6926006457615
4188	70.68909999999998	43.6926006457615
4189	70.68909999999998	43.6926006457615
4190	70.68909999999998	43.6926006457615
4191	70.68909999999998	43.6926006457615
4192	70.68909999999998	43.6926006457615
4193	70.68909999999998	43.6926006457615
4194	70.68909999999998	43.6926006457615
4195	70.68909999999998	43.6926006457615
4196	70.68909999999998	43.6926006457615
4197	70.68909999999998	43.6926006457615
4198	70.68909999999998	43.6926006457615
4199	70.68909999999998	43.6926006457615
4200	70.68909999999998	43.6926006457615
4201	70.68909999999998	43.6926006457615
4202	70.68909999999998	43.6926006457615
4203	70.68909999999998	43.6926006457615
4204	70.68909999999998	43.6926006457615
4205	70.68909999999998	43.6926006457615
4206	70.68909999999998	43.6926006457615
4207	70.68909999999998	43.6926006457615
4208	70.68909999999998	43.6926006457615
4209	70.68909999999998	43.6926006457615
4210	70.68909999999998	43.6926006457615
4211	70.68909999999998	43.6926006457615
4212	70.68909999999998	43.6926006457615
4213	70.68909999999998	43.6926006457615
4214	70.68909999999998	43.6926006457615
4215	70.68909999999998	43.6926006457615
4216	70.68909999999998	43.6926006457615
4217	70.68909999999998	43.6926006457615
4218	70.68909999999998	43.6926006457615
4219	70.68909999999998	43.6926006457615
4220	70.68909999999998	43.6926006457615
4221	70.68909999999998	43.6926006457615
4222	70.68909999999998	43.6926006457615
4223	70.68909999999998	43.6926006457615
4224	70.68909999999998	43.6926006457615
4225	70.68909999999998	43.6926006457615
4226	70.68909999999998	43.6926006457615
4227	70.68909999999998	43.6926006457615
4228	70.68909999999998	43.6926006457615
4229	70.68909999999998	43.6926006457615
4230	70.68909999999998	43.6926006457615
4231	70.68909999999998	43.6926006457615
4232	70.68909999999998	43.6926006457615
4233	70.68909999999998	43.6926006457615
4234	70.68909999999998	43.6926006457615
4235	70.68909999999998	43.6926006457615
4236	70.68909999999998	43.6926006457615
4237	70.68909999999998	43.6926006457615
4238	70.68909999999998	43.6926006457615
4239	70.68909999999998	43.6926006457615
4240	70.68909999999998	43.6926006457615
4241	70.68909999999998	43.6926006457615
4242	70.68909999999998	43.6926006457615
4243	70.68909999999998	43.6926006457615
4244	70.68909999999998	43.6926006457615
4245	70.68909999999998	43.6926006457615
4246	70.68909999999998	43.6926006457615
4247	70.68909999999998	43.6926006457615
4248	70.68909999999998	43.6926006457615
4249	70.68909999999998	43.6926006457615
4250	70.68909999999998	43.6926006457615
4251	70.68909999999998	43.6926006457615
4252	70.68909999999998	43.6926006457615
4253	70.68909999999998	43.6926006457615
4254	70.68909999999998	43.6926006457615
4255	70.68909999999998	43.6926006457615
4256	70.68909999999998	43.6926006457615
4257	70.68909999999998	43.6926006457615
4258	70.68909999999998	43.6926006457615
4259	70.68909999999998	43.6926006457615
4260	70.68909999999998	43.6926006457615
4261	70.68909999999998	43.6926006457615
4262	70.68909999999998	43.6926006457615
4263	70.68909999999998	43.6926006457615
4264	70.68909999999998	43.6926006457615
4265	70.68909999999998	43.6926006457615
4266	70.68909999999998	43.6926006457615
4267	70.68909999999998	43.6926006457615
4268	70.68909999999998	43.6926006457615
4269	70.68909999999998	43.6926006457615
4270	70.68909999999998	43.6926006457615
4271	70.68909999999998	43.6926006457615
4272	70.68909999999998	43.6926006457615
4273	70.68909999999998	43.6926006457615
4274	70.68909999999998	43.6926006457615
4275	70.68909999999998	43.6926006457615
4276	70.68909999999998	43.6926006457615
4277	70.68909999999998	43.6926006457615
4278	70.68909999999998	43.6926006457615
4279	70.68909999999998	43.6926006457615
4280	70.68909999999998	43.6926006457615
4281	70.68909999999998	43.6926006457615
4282	70.68909999999998	43.6926006457615
4283	70.68909999999998	43.6926006457615
4284	70.68909999999998	43.6926006457615
4285	70.68909999999998	43.6926006457615
4286	70.68909999999998	43.6926006457615
4287	70.68909999999998	43.6926006457615
4288	70.68909999999998	43.6926006457615
4289	70.68909999999998	43.6926006457615
4290	70.68909999999998	43.6926006457615
4291	70.68909999999998	43.6926006457615
4292	70.68909999999998	43.6926006457615
4293	70.68909999999998	43.6926006457615
4294	70.68909999999998	43.6926006457615
4295	70.68909999999998	43.6926006457615
4296	70.68909999999998	43.6926006457615
4297	70.68909999999998	43.6926006457615
4298	70.68909999999998	43.6926006457615
4299	70.68909999999998	43.6926006457615
4300	70.68909999999998	43.6926006457615
4301	70.68909999999998	43.6926006457615
4302	70.68909999999998	43.6926006457615
4303	70.68909999999998	43.6926006457615
4304	70.68909999999998	43.6926006457615
4305	70.68909999999998	43.6926006457615
4306	70.68909999999998	43.6926006457615
4307	70.68909999999998	43.6926006457615
4308	70.68909999999998	43.6926006457615
4309	70.68909999999998	43.6926006457615
4310	70.68909999999998	43.6926006457615
4311	70.68909999999998	43.6926006457615
4312	70.68909999999998	43.6926006457615
4313	70.68909999999998	43.6926006457615
4314	70.68909999999998	43.6926006457615
4315	70.68909999999998	43.6926006457615
4316	70.68909999999998	43.6926006457615
4317	70.68909999999998	43.6926006457615
4318	70.68909999999998	43.6926006457615
4319	70.68909999999998	43.6926006457615
4320	70.68909999999998	43.6926006457615
4321	70.68909999999998	43.6926006457615
4322	70.68909999999998	43.6926006457615
4323	70.68909999999998	43.6926006457615
4324	70.68909999999998	43.6926006457615
4325	70.68909999999998	43.6926006457615
4326	70.68909999999998	43.6926006457615
4327	70.68909999999998	43.6926006457615
4328	70.68909999999998	43.6926006457615
4329	70.68909999999998	43.6926006457615
4330	70.68909999999998	43.6926006457615
4331	70.68909999999998	43.6926006457615
4332	70.68909999999998	43.6926006457615
4333	70.68909999999998	43.6926006457615
4334	70.68909999999998	43.6926006457615
4335	70.68909999999998	43.6926006457615
4336	70.68909999999998	43.6926006457615
4337	70.68909999999998	43.6926006457615
4338	70.68909999999998	43.6926006457615
4339	70.68909999999998	43.6926006457615
4340	70.68909999999998	43.6926006457615
4341	70.68909999999998	43.6926006457615
4342	70.68909999999998	43.6926006457615
4343	70.68909999999998	43.6926006457615
4344	70.68909999999998	43.6926006457615
4345	70.68909999999998	43.6926006457615
4346	70.68909999999998	43.6926006457615
4347	70.68909999999998	43.6926006457615
4348	70.68909999999998	43.6926006457615
4349	70.68909999999998	43.6926006457615
4350	70.68909999999998	43.6926006457615
4351	70.68909999999998	43.6926006457615
4352	70.68909999999998	43.6926006457615
4353	70.68909999999998	43.6926006457615
4354	70.68909999999998	43.6926006457615
4355	70.68909999999998	43.6926006457615
4356	70.68909999999998	43.6926006457615
4357	70.68909999999998	43.6926006457615
4358	70.68909999999998	43.6926006457615
4359	70.68909999999998	43.6926006457615
4360	70.68909999999998	43.6926006457615
4361	70.68909999999998	43.6926006457615
4362	70.68909999999998	43.6926006457615
4363	70.68909999999998	43.6926006457615
4364	70.68909999999998	43.6926006457615
4365	70.68909999999998	43.6926006457615
4366	70.68909999999998	43.6926006457615
4367	70.68909999999998	43.6926006457615
4368	70.68909999999998	43.6926006457615
4369	70.68909999999998	43.6926006457615
4370	70.68909999999998	43.6926006457615
4371	70.68909999999998	43.6926006457615
4372	70.68909999999998	43.6926006457615
4373	70.68909999999998	43.6926006457615
4374	70.68909999999998	43.6926006457615
4375	70.68909999999998	43.6926006457615
4376	70.68909999999998	43.6926006457615
4377	70.68909999999998	43.6926006457615
4378	70.68909999999998	43.6926006457615
4379	70.68909999999998	43.6926006457615
4380	70.68909999999998	43.6926006457615
4381	70.68909999999998	43.6926006457615
4382	70.68909999999998	43.6926006457615
4383	70.68909999999998	43.6926006457615
4384	70.68909999999998	43.6926006457615
4385	70.68909999999998	43.6926006457615
4386	70.68909999999998	43.6926006457615
4387	70.68909999999998	43.6926006457615
4388	70.68909999999998	43.6926006457615
4389	70.68909999999998	43.6926006457615
4390	70.68909999999998	43.6926006457615
4391	70.68909999999998	43.6926006457615
4392	70.68909999999998	43.6926006457615
4393	70.68909999999998	43.6926006457615
4394	70.68909999999998	43.6926006457615
4395	70.68909999999998	43.6926006457615
4396	70.68909999999998	43.6926006457615
4397	70.68909999999998	43.6926006457615
4398	70.68909999999998	43.6926006457615
4399	70.68909999999998	43.6926006457615
4400	70.68909999999998	43.6926006457615
4401	70.68909999999998	43.6926006457615
4402	70.68909999999998	43.6926006457615
4403	70.68909999999998	43.6926006457615
4404	70.68909999999998	43.6926006457615
4405	70.68909999999998	43.6926006457615
4406	70.68909999999998	43.6926006457615
4407	70.68909999999998	43.6926006457615
4408	70.68909999999998	43.6926006457615
4409	70.68909999999998	43.6926006457615
4410	70.68909999999998	43.6926006457615
4411	70.68909999999998	43.6926006457615
4412	70.68909999999998	43.6926006457615
4413	70.68909999999998	43.6926006457615
4414	70.68909999999998	43.6926006457615
4415	70.68909999999998	43.6926006457615
4416	70.68909999999998	43.6926006457615
4417	70.68909999999998	43.6926006457615
4418	70.68909999999998	43.6926006457615
4419	70.68909999999998	43.6926006457615
4420	70.68909999999998	43.6926006457615
4421	70.68909999999998	43.6926006457615
4422	70.68909999999998	43.6926006457615
4423	70.68909999999998	43.6926006457615
4424	70.68909999999998	43.6926006457615
4425	70.68909999999998	43.6926006457615
4426	70.68909999999998	43.6926006457615
4427	70.68909999999998	43.6926006457615
4428	70.68909999999998	43.6926006457615
4429	70.68909999999998	43.6926006457615
4430	70.68909999999998	43.6926006457615
4431	70.68909999999998	43.6926006457615
4432	70.68909999999998	43.6926006457615
4433	70.68909999999998	43.6926006457615
4434	70.68909999999998	43.6926006457615
4435	70.68909999999998	43.6926006457615
4436	70.68909999999998	43.6926006457615
4437	70.68909999999998	43.6926006457615
4438	70.68909999999998	43.6926006457615
4439	70.68909999999998	43.6926006457615
4440	70.68909999999998	43.6926006457615
4441	70.68909999999998	43.6926006457615
4442	70.68909999999998	43.6926006457615
4443	70.68909999999998	43.6926006457615
4444	70.68909999999998	43.6926006457615
4445	70.68909999999998	43.6926006457615
4446	70.68909999999998	43.6926006457615
4447	70.68909999999998	43.6926006457615
4448	70.68909999999998	43.6926006457615
4449	70.68909999999998	43.6926006457615
4450	70.68909999999998	43.6926006457615
4451	70.68909999999998	43.6926006457615
4452	70.68909999999998	43.6926006457615
4453	70.68909999999998	43.6926006457615
4454	70.68909999999998	43.6926006457615
4455	70.68909999999998	43.6926006457615
4456	70.68909999999998	43.6926006457615
4457	70.68909999999998	43.6926006457615
4458	70.68909999999998	43.6926006457615
4459	70.68909999999998	43.6926006457615
4460	70.68909999999998	43.6926006457615
4461	70.68909999999998	43.6926006457615
4462	70.68909999999998	43.6926006457615
4463	70.68909999999998	43.6926006457615
4464	70.68909999999998	43.6926006457615
4465	70.68909999999998	43.6926006457615
4466	70.68909999999998	43.6926006457615
4467	70.68909999999998	43.6926006457615
4468	70.68909999999998	43.6926006457615
4469	70.68909999999998	43.6926006457615
4470	70.68909999999998	43.6926006457615
4471	70.68909999999998	43.6926006457615
4472	70.68909999999998	43.6926006457615
4473	70.68909999999998	43.6926006457615
4474	70.68909999999998	43.6926006457615
4475	70.68909999999998	43.6926006457615
4476	70.68909999999998	43.6926006457615
4477	70.68909999999998	43.6926006457615
4478	70.68909999999998	43.6926006457615
4479	70.68909999999998	43.6926006457615
4480	70.68909999999998	43.6926006457615
4481	70.68909999999998	43.6926006457615
4482	70.68909999999998	43.6926006457615
4483	70.68909999999998	43.6926006457615
4484	70.68909999999998	43.6926006457615
4485	70.68909999999998	43.6926006457615
4486	70.68909999999998	43.6926006457615
4487	70.68909999999998	43.6926006457615
4488	70.68909999999998	43.6926006457615
4489	70.68909999999998	43.6926006457615
4490	70.68909999999998	43.6926006457615
4491	70.68909999999998	43.6926006457615
4492	70.68909999999998	43.6926006457615
4493	70.68909999999998	43.6926006457615
4494	70.68909999999998	43.6926006457615
4495	70.68909999999998	43.6926006457615
4496	70.68909999999998	43.6926006457615
4497	70.68909999999998	43.6926006457615
4498	70.68909999999998	43.6926006457615
4499	70.68909999999998	43.6926006457615
4500	70.68909999999998	43.6926006457615
4501	70.68909999999998	43.6926006457615
4502	70.68909999999998	43.6926006457615
4503	70.68909999999998	43.6926006457615
4504	70.68909999999998	43.6926006457615
4505	70.68909999999998	43.6926006457615
4506	70.68909999999998	43.6926006457615
4507	70.68909999999998	43.6926006457615
4508	70.68909999999998	43.6926006457615
4509	70.68909999999998	43.6926006457615
4510	70.68909999999998	43.6926006457615
4511	70.68909999999998	43.6926006457615
4512	70.68909999999998	43.6926006457615
4513	70.68909999999998	43.6926006457615
4514	70.68909999999998	43.6926006457615
4515	70.68909999999998	43.6926006457615
4516	70.68909999999998	43.6926006457615
4517	70.68909999999998	43.6926006457615
4518	70.68909999999998	43.6926006457615
4519	70.68909999999998	43.6926006457615
4520	70.68909999999998	43.6926006457615
4521	70.68909999999998	43.6926006457615
4522	70.68909999999998	43.6926006457615
4523	70.68909999999998	43.6926006457615
4524	70.68909999999998	43.6926006457615
4525	70.68909999999998	43.6926006457615
4526	70.68909999999998	43.6926006457615
4527	70.68909999999998	43.6926006457615
4528	70.68909999999998	43.6926006457615
4529	70.68909999999998	43.6926006457615
4530	70.68909999999998	43.6926006457615
4531	70.68909999999998	43.6926006457615
4532	70.68909999999998	43.6926006457615
4533	70.68909999999998	43.6926006457615
4534	70.68909999999998	43.6926006457615
4535	70.68909999999998	43.6926006457615
4536	70.68909999999998	43.6926006457615
4537	70.68909999999998	43.6926006457615
4538	70.68909999999998	43.6926006457615
4539	70.68909999999998	43.6926006457615
4540	70.68909999999998	43.6926006457615
4541	70.68909999999998	43.6926006457615
4542	70.68909999999998	43.6926006457615
4543	70.68909999999998	43.6926006457615
4544	70.68909999999998	43.6926006457615
4545	70.68909999999998	43.6926006457615
4546	70.68909999999998	43.6926006457615
4547	70.68909999999998	43.6926006457615
4548	70.68909999999998	43.6926006457615
4549	70.68909999999998	43.6926006457615
4550	70.68909999999998	43.6926006457615
4551	70.68909999999998	43.6926006457615
4552	70.68909999999998	43.6926006457615
4553	70.68909999999998	43.6926006457615
4554	70.68909999999998	43.6926006457615
4555	70.68909999999998	43.6926006457615
4556	70.68909999999998	43.6926006457615
4557	70.68909999999998	43.6926006457615
4558	70.68909999999998	43.6926006457615
4559	70.68909999999998	43.6926006457615
4560	70.68909999999998	43.6926006457615
4561	70.68909999999998	43.6926006457615
4562	70.68909999999998	43.6926006457615
4563	70.68909999999998	43.6926006457615
4564	70.68909999999998	43.6926006457615
4565	70.68909999999998	43.6926006457615
4566	70.68909999999998	43.6926006457615
4567	70.68909999999998	43.6926006457615
4568	70.68909999999998	43.6926006457615
4569	70.68909999999998	43.6926006457615
4570	70.68909999999998	43.6926006457615
4571	70.68909999999998	43.6926006457615
4572	70.68909999999998	43.6926006457615
4573	70.68909999999998	43.6926006457615
4574	70.68909999999998	43.6926006457615
4575	70.68909999999998	43.6926006457615
4576	70.68909999999998	43.6926006457615
4577	70.68909999999998	43.6926006457615
4578	70.68909999999998	43.6926006457615
4579	70.68909999999998	43.6926006457615
4580	70.68909999999998	43.6926006457615
4581	70.68909999999998	43.6926006457615
4582	70.68909999999998	43.6926006457615
4583	70.68909999999998	43.6926006457615
4584	70.68909999999998	43.6926006457615
4585	70.68909999999998	43.6926006457615
4586	70.68909999999998	43.6926006457615
4587	70.68909999999998	43.6926006457615
4588	70.68909999999998	43.6926006457615
4589	70.68909999999998	43.6926006457615
4590	70.68909999999998	43.6926006457615
4591	70.68909999999998	43.6926006457615
4592	70.68909999999998	43.6926006457615
4593	70.68909999999998	43.6926006457615
4594	70.68909999999998	43.6926006457615
4595	70.68909999999998	43.6926006457615
4596	70.68909999999998	43.6926006457615
4597	70.68909999999998	43.6926006457615
4598	70.68909999999998	43.6926006457615
4599	70.68909999999998	43.6926006457615
4600	70.68909999999998	43.6926006457615
4601	70.68909999999998	43.6926006457615
4602	70.68909999999998	43.6926006457615
4603	70.68909999999998	43.6926006457615
4604	70.68909999999998	43.6926006457615
4605	70.68909999999998	43.6926006457615
4606	70.68909999999998	43.6926006457615
4607	70.68909999999998	43.6926006457615
4608	70.68909999999998	43.6926006457615
4609	70.68909999999998	43.6926006457615
4610	70.68909999999998	43.6926006457615
4611	70.68909999999998	43.6926006457615
4612	70.68909999999998	43.6926006457615
4613	70.68909999999998	43.6926006457615
4614	70.68909999999998	43.6926006457615
4615	70.68909999999998	43.6926006457615
4616	70.68909999999998	43.6926006457615
4617	70.68909999999998	43.6926006457615
4618	70.68909999999998	43.6926006457615
4619	70.68909999999998	43.6926006457615
4620	70.68909999999998	43.6926006457615
4621	70.68909999999998	43.6926006457615
4622	70.68909999999998	43.6926006457615
4623	70.68909999999998	43.6926006457615
4624	70.68909999999998	43.6926006457615
4625	70.68909999999998	43.6926006457615
4626	70.68909999999998	43.6926006457615
4627	70.68909999999998	43.6926006457615
4628	70.68909999999998	43.6926006457615
4629	70.68909999999998	43.6926006457615
4630	70.68909999999998	43.6926006457615
4631	70.68909999999998	43.6926006457615
4632	70.68909999999998	43.6926006457615
4633	70.68909999999998	43.6926006457615
4634	70.68909999999998	43.6926006457615
4635	70.68909999999998	43.6926006457615
4636	70.68909999999998	43.6926006457615
4637	70.68909999999998	43.6926006457615
4638	70.68909999999998	43.6926006457615
4639	70.68909999999998	43.6926006457615
4640	70.68909999999998	43.6926006457615
4641	70.68909999999998	43.6926006457615
4642	70.68909999999998	43.6926006457615
4643	70.68909999999998	43.6926006457615
4644	70.68909999999998	43.6926006457615
4645	70.68909999999998	43.6926006457615
4646	70.68909999999998	43.6926006457615
4647	70.68909999999998	43.6926006457615
4648	70.68909999999998	43.6926006457615
4649	70.68909999999998	43.6926006457615
4650	70.68909999999998	43.6926006457615
4651	70.68909999999998	43.6926006457615
4652	70.68909999999998	43.6926006457615
4653	70.68909999999998	43.6926006457615
4654	70.68909999999998	43.6926006457615
4655	70.68909999999998	43.6926006457615
4656	70.68909999999998	43.6926006457615
4657	70.68909999999998	43.6926006457615
4658	70.68909999999998	43.6926006457615
4659	70.68909999999998	43.6926006457615
4660	70.68909999999998	43.6926006457615
4661	70.68909999999998	43.6926006457615
4662	70.68909999999998	43.6926006457615
4663	70.68909999999998	43.6926006457615
4664	70.68909999999998	43.6926006457615
4665	70.68909999999998	43.6926006457615
4666	70.68909999999998	43.6926006457615
4667	70.68909999999998	43.6926006457615
4668	70.68909999999998	43.6926006457615
4669	70.68909999999998	43.6926006457615
4670	70.68909999999998	43.6926006457615
4671	70.68909999999998	43.6926006457615
4672	70.68909999999998	43.6926006457615
4673	70.68909999999998	43.6926006457615
4674	70.68909999999998	43.6926006457615
4675	70.68909999999998	43.6926006457615
4676	70.68909999999998	43.6926006457615
4677	70.68909999999998	43.6926006457615
4678	70.68909999999998	43.6926006457615
4679	70.68909999999998	43.6926006457615
4680	70.68909999999998	43.6926006457615
4681	70.68909999999998	43.6926006457615
4682	70.68909999999998	43.6926006457615
4683	70.68909999999998	43.6926006457615
4684	70.68909999999998	43.6926006457615
4685	70.68909999999998	43.6926006457615
4686	70.68909999999998	43.6926006457615
4687	70.68909999999998	43.6926006457615
4688	70.68909999999998	43.6926006457615
4689	70.68909999999998	43.6926006457615
4690	70.68909999999998	43.6926006457615
4691	70.68909999999998	43.6926006457615
4692	70.68909999999998	43.6926006457615
4693	70.68909999999998	43.6926006457615
4694	70.68909999999998	43.6926006457615
4695	70.68909999999998	43.6926006457615
4696	70.68909999999998	43.6926006457615
4697	70.68909999999998	43.6926006457615
4698	70.68909999999998	43.6926006457615
4699	70.68909999999998	43.6926006457615
4700	70.68909999999998	43.6926006457615
4701	70.68909999999998	43.6926006457615
4702	70.68909999999998	43.6926006457615
4703	70.68909999999998	43.6926006457615
4704	70.68909999999998	43.6926006457615
4705	70.68909999999998	43.6926006457615
4706	70.68909999999998	43.6926006457615
4707	70.68909999999998	43.6926006457615
4708	70.68909999999998	43.6926006457615
4709	70.68909999999998	43.6926006457615
4710	70.68909999999998	43.6926006457615
4711	70.68909999999998	43.6926006457615
4712	70.68909999999998	43.6926006457615
4713	70.68909999999998	43.6926006457615
4714	70.68909999999998	43.6926006457615
4715	70.68909999999998	43.6926006457615
4716	70.68909999999998	43.6926006457615
4717	70.68909999999998	43.6926006457615
4718	70.68909999999998	43.6926006457615
4719	70.68909999999998	43.6926006457615
4720	70.68909999999998	43.6926006457615
4721	70.68909999999998	43.6926006457615
4722	70.68909999999998	43.6926006457615
4723	70.68909999999998	43.6926006457615
4724	70.68909999999998	43.6926006457615
4725	70.68909999999998	43.6926006457615
4726	70.68909999999998	43.6926006457615
4727	70.68909999999998	43.6926006457615
4728	70.68909999999998	43.6926006457615
4729	70.68909999999998	43.6926006457615
4730	70.68909999999998	43.6926006457615
4731	70.68909999999998	43.6926006457615
4732	70.68909999999998	43.6926006457615
4733	70.68909999999998	43.6926006457615
4734	70.68909999999998	43.6926006457615
4735	70.68909999999998	43.6926006457615
4736	70.68909999999998	43.6926006457615
4737	70.68909999999998	43.6926006457615
4738	70.68909999999998	43.6926006457615
4739	70.68909999999998	43.6926006457615
4740	70.68909999999998	43.6926006457615
4741	70.68909999999998	43.6926006457615
4742	70.68909999999998	43.6926006457615
4743	70.68909999999998	43.6926006457615
4744	70.68909999999998	43.6926006457615
4745	70.68909999999998	43.6926006457615
4746	70.68909999999998	43.6926006457615
4747	70.68909999999998	43.6926006457615
4748	70.68909999999998	43.6926006457615
4749	70.68909999999998	43.6926006457615
4750	70.68909999999998	43.6926006457615
4751	70.68909999999998	43.6926006457615
4752	70.68909999999998	43.6926006457615
4753	70.68909999999998	43.6926006457615
4754	70.68909999999998	43.6926006457615
4755	70.68909999999998	43.6926006457615
4756	70.68909999999998	43.6926006457615
4757	70.68909999999998	43.6926006457615
4758	70.68909999999998	43.6926006457615
4759	70.68909999999998	43.6926006457615
4760	70.68909999999998	43.6926006457615
4761	70.68909999999998	43.6926006457615
4762	70.68909999999998	43.6926006457615
4763	70.68909999999998	43.6926006457615
4764	70.68909999999998	43.6926006457615
4765	70.68909999999998	43.6926006457615
4766	70.68909999999998	43.6926006457615
4767	70.68909999999998	43.6926006457615
4768	70.68909999999998	43.6926006457615
4769	70.68909999999998	43.6926006457615
4770	70.68909999999998	43.6926006457615
4771	70.68909999999998	43.6926006457615
4772	70.68909999999998	43.6926006457615
4773	70.68909999999998	43.6926006457615
4774	70.68909999999998	43.6926006457615
4775	70.68909999999998	43.6926006457615
4776	70.68909999999998	43.6926006457615
4777	70.68909999999998	43.6926006457615
4778	70.68909999999998	43.6926006457615
4779	70.68909999999998	43.6926006457615
4780	70.68909999999998	43.6926006457615
4781	70.68909999999998	43.6926006457615
4782	70.68909999999998	43.6926006457615
4783	70.68909999999998	43.6926006457615
4784	70.68909999999998	43.6926006457615
4785	70.68909999999998	43.6926006457615
4786	70.68909999999998	43.6926006457615
4787	70.68909999999998	43.6926006457615
4788	70.68909999999998	43.6926006457615
4789	70.68909999999998	43.6926006457615
4790	70.68909999999998	43.6926006457615
4791	70.68909999999998	43.6926006457615
4792	70.68909999999998	43.6926006457615
4793	70.68909999999998	43.6926006457615
4794	70.68909999999998	43.6926006457615
4795	70.68909999999998	43.6926006457615
4796	70.68909999999998	43.6926006457615
4797	70.68909999999998	43.6926006457615
4798	70.68909999999998	43.6926006457615
4799	70.68909999999998	43.6926006457615
4800	70.68909999999998	43.6926006457615
4801	70.68909999999998	43.6926006457615
4802	70.68909999999998	43.6926006457615
4803	70.68909999999998	43.6926006457615
4804	70.68909999999998	43.6926006457615
4805	70.68909999999998	43.6926006457615
4806	70.68909999999998	43.6926006457615
4807	70.68909999999998	43.6926006457615
4808	70.68909999999998	43.6926006457615
4809	70.68909999999998	43.6926006457615
4810	70.68909999999998	43.6926006457615
4811	70.68909999999998	43.6926006457615
4812	70.68909999999998	43.6926006457615
4813	70.68909999999998	43.6926006457615
4814	70.68909999999998	43.6926006457615
4815	70.68909999999998	43.6926006457615
4816	70.68909999999998	43.6926006457615
4817	70.68909999999998	43.6926006457615
4818	70.68909999999998	43.6926006457615
4819	70.68909999999998	43.6926006457615
4820	70.68909999999998	43.6926006457615
4821	70.68909999999998	43.6926006457615
4822	70.68909999999998	43.6926006457615
4823	70.68909999999998	43.6926006457615
4824	70.68909999999998	43.6926006457615
4825	70.68909999999998	43.6926006457615
4826	70.68909999999998	43.6926006457615
4827	70.68909999999998	43.6926006457615
4828	70.68909999999998	43.6926006457615
4829	70.68909999999998	43.6926006457615
4830	70.68909999999998	43.6926006457615
4831	70.68909999999998	43.6926006457615
4832	70.68909999999998	43.6926006457615
4833	70.68909999999998	43.6926006457615
4834	70.68909999999998	43.6926006457615
4835	70.68909999999998	43.6926006457615
4836	70.68909999999998	43.6926006457615
4837	70.68909999999998	43.6926006457615
4838	70.68909999999998	43.6926006457615
4839	70.68909999999998	43.6926006457615
4840	70.68909999999998	43.6926006457615
4841	70.68909999999998	43.6926006457615
4842	70.68909999999998	43.6926006457615
4843	70.68909999999998	43.6926006457615
4844	70.68909999999998	43.6926006457615
4845	70.68909999999998	43.6926006457615
4846	70.68909999999998	43.6926006457615
4847	70.68909999999998	43.6926006457615
4848	70.68909999999998	43.6926006457615
4849	70.68909999999998	43.6926006457615
4850	70.68909999999998	43.6926006457615
4851	70.68909999999998	43.6926006457615
4852	70.68909999999998	43.6926006457615
4853	70.68909999999998	43.6926006457615
4854	70.68909999999998	43.6926006457615
4855	70.68909999999998	43.6926006457615
4856	70.68909999999998	43.6926006457615
4857	70.68909999999998	43.6926006457615
4858	70.68909999999998	43.6926006457615
4859	70.68909999999998	43.6926006457615
4860	70.68909999999998	43.6926006457615
4861	70.68909999999998	43.6926006457615
4862	70.68909999999998	43.6926006457615
4863	70.68909999999998	43.6926006457615
4864	70.68909999999998	43.6926006457615
4865	70.68909999999998	43.6926006457615
4866	70.68909999999998	43.6926006457615
4867	70.68909999999998	43.6926006457615
4868	70.68909999999998	43.6926006457615
4869	70.68909999999998	43.6926006457615
4870	70.68909999999998	43.6926006457615
4871	70.68909999999998	43.6926006457615
4872	70.68909999999998	43.6926006457615
4873	70.68909999999998	43.6926006457615
4874	70.68909999999998	43.6926006457615
4875	70.68909999999998	43.6926006457615
4876	70.68909999999998	43.6926006457615
4877	70.68909999999998	43.6926006457615
4878	70.68909999999998	43.6926006457615
4879	70.68909999999998	43.6926006457615
4880	70.68909999999998	43.6926006457615
4881	70.68909999999998	43.6926006457615
4882	70.68909999999998	43.6926006457615
4883	70.68909999999998	43.6926006457615
4884	70.68909999999998	43.6926006457615
4885	70.68909999999998	43.6926006457615
4886	70.68909999999998	43.6926006457615
4887	70.68909999999998	43.6926006457615
4888	70.68909999999998	43.6926006457615
4889	70.68909999999998	43.6926006457615
4890	70.68909999999998	43.6926006457615
4891	70.68909999999998	43.6926006457615
4892	70.68909999999998	43.6926006457615
4893	70.68909999999998	43.6926006457615
4894	70.68909999999998	43.6926006457615
4895	70.68909999999998	43.6926006457615
4896	70.68909999999998	43.6926006457615
4897	70.68909999999998	43.6926006457615
4898	70.68909999999998	43.6926006457615
4899	70.68909999999998	43.6926006457615
4900	70.68909999999998	43.6926006457615
4901	70.68909999999998	43.6926006457615
4902	70.68909999999998	43.6926006457615
4903	70.68909999999998	43.6926006457615
4904	70.68909999999998	43.6926006457615
4905	70.68909999999998	43.6926006457615
4906	70.68909999999998	43.6926006457615
4907	70.68909999999998	43.6926006457615
4908	70.68909999999998	43.6926006457615
4909	70.68909999999998	43.6926006457615
4910	70.68909999999998	43.6926006457615
4911	70.68909999999998	43.6926006457615
4912	70.68909999999998	43.6926006457615
4913	70.68909999999998	43.6926006457615
4914	70.68909999999998	43.6926006457615
4915	70.68909999999998	43.6926006457615
4916	70.68909999999998	43.6926006457615
4917	70.68909999999998	43.6926006457615
4918	70.68909999999998	43.6926006457615
4919	70.68909999999998	43.6926006457615
4920	70.68909999999998	43.6926006457615
4921	70.68909999999998	43.6926006457615
4922	70.68909999999998	43.6926006457615
4923	70.68909999999998	43.6926006457615
4924	70.68909999999998	43.6926006457615
4925	70.68909999999998	43.6926006457615
4926	70.68909999999998	43.6926006457615
4927	70.68909999999998	43.6926006457615
4928	70.68909999999998	43.6926006457615
4929	70.68909999999998	43.6926006457615
4930	70.68909999999998	43.6926006457615
4931	70.68909999999998	43.6926006457615
4932	70.68909999999998	43.6926006457615
4933	70.68909999999998	43.6926006457615
4934	70.68909999999998	43.6926006457615
4935	70.68909999999998	43.6926006457615
4936	70.68909999999998	43.6926006457615
4937	70.68909999999998	43.6926006457615
4938	70.68909999999998	43.6926006457615
4939	70.68909999999998	43.6926006457615
4940	70.68909999999998	43.6926006457615
4941	70.68909999999998	43.6926006457615
4942	70.68909999999998	43.6926006457615
4943	70.68909999999998	43.6926006457615
4944	70.68909999999998	43.6926006457615
4945	70.68909999999998	43.6926006457615
4946	70.68909999999998	43.6926006457615
4947	70.68909999999998	43.6926006457615
4948	70.68909999999998	43.6926006457615
4949	70.68909999999998	43.6926006457615
4950	70.68909999999998	43.6926006457615
4951	70.68909999999998	43.6926006457615
4952	70.68909999999998	43.6926006457615
4953	70.68909999999998	43.6926006457615
4954	70.68909999999998	43.6926006457615
4955	70.68909999999998	43.6926006457615
4956	70.68909999999998	43.6926006457615
4957	70.68909999999998	43.6926006457615
4958	70.68909999999998	43.6926006457615
4959	70.68909999999998	43.6926006457615
4960	70.68909999999998	43.6926006457615
4961	70.68909999999998	43.6926006457615
4962	70.68909999999998	43.6926006457615
4963	70.68909999999998	43.6926006457615
4964	70.68909999999998	43.6926006457615
4965	70.68909999999998	43.6926006457615
4966	70.68909999999998	43.6926006457615
4967	70.68909999999998	43.6926006457615
4968	70.68909999999998	43.6926006457615
4969	70.68909999999998	43.6926006457615
4970	70.68909999999998	43.6926006457615
4971	70.68909999999998	43.6926006457615
4972	70.68909999999998	43.6926006457615
4973	70.68909999999998	43.6926006457615
4974	70.68909999999998	43.6926006457615
4975	70.68909999999998	43.6926006457615
4976	70.68909999999998	43.6926006457615
4977	70.68909999999998	43.6926006457615
4978	70.68909999999998	43.6926006457615
4979	70.68909999999998	43.6926006457615
4980	70.68909999999998	43.6926006457615
4981	70.68909999999998	43.6926006457615
4982	70.68909999999998	43.6926006457615
4983	70.68909999999998	43.6926006457615
4984	70.68909999999998	43.6926006457615
4985	70.68909999999998	43.6926006457615
4986	70.68909999999998	43.6926006457615
4987	70.68909999999998	43.6926006457615
4988	70.68909999999998	43.6926006457615
4989	70.68909999999998	43.6926006457615
4990	70.68909999999998	43.6926006457615
4991	70.68909999999998	43.6926006457615
4992	70.68909999999998	43.6926006457615
4993	70.68909999999998	43.6926006457615
4994	70.68909999999998	43.6926006457615
4995	70.68909999999998	43.6926006457615
4996	70.68909999999998	43.6926006457615
4997	70.68909999999998	43.6926006457615
4998	70.68909999999998	43.6926006457615
4999	70.68909999999998	43.6926006457615
5000	70.68909999999998	43.6926006457615
5001	70.68909999999998	43.6926006457615
5002	70.68909999999998	43.6926006457615
5003	70.68909999999998	43.6926006457615
5004	70.68909999999998	43.6926006457615
5005	70.68909999999998	43.6926006457615
5006	70.68909999999998	43.6926006457615
5007	70.68909999999998	43.6926006457615
5008	70.68909999999998	43.6926006457615
5009	70.68909999999998	43.6926006457615
5010	70.68909999999998	43.6926006457615
5011	70.68909999999998	43.6926006457615
5012	70.68909999999998	43.6926006457615
5013	70.68909999999998	43.6926006457615
5014	70.68909999999998	43.6926006457615
5015	70.68909999999998	43.6926006457615
5016	70.68909999999998	43.6926006457615
5017	70.68909999999998	43.6926006457615
5018	70.68909999999998	43.6926006457615
5019	70.68909999999998	43.6926006457615
5020	70.68909999999998	43.6926006457615
5021	70.68909999999998	43.6926006457615
5022	70.68909999999998	43.6926006457615
5023	70.68909999999998	43.6926006457615
5024	70.68909999999998	43.6926006457615
5025	70.68909999999998	43.6926006457615
5026	70.68909999999998	43.6926006457615
5027	70.68909999999998	43.6926006457615
5028	70.68909999999998	43.6926006457615
5029	70.68909999999998	43.6926006457615
5030	70.68909999999998	43.6926006457615
5031	70.68909999999998	43.6926006457615
5032	70.68909999999998	43.6926006457615
5033	70.68909999999998	43.6926006457615
5034	70.68909999999998	43.6926006457615
5035	70.68909999999998	43.6926006457615
5036	70.68909999999998	43.6926006457615
5037	70.68909999999998	43.6926006457615
5038	70.68909999999998	43.6926006457615
5039	70.68909999999998	43.6926006457615
5040	70.68909999999998	43.6926006457615
5041	70.68909999999998	43.6926006457615
5042	70.68909999999998	43.6926006457615
5043	70.68909999999998	43.6926006457615
5044	70.68909999999998	43.6926006457615
5045	70.68909999999998	43.6926006457615
5046	70.68909999999998	43.6926006457615
5047	70.68909999999998	43.6926006457615
5048	70.68909999999998	43.6926006457615
5049	70.68909999999998	43.6926006457615
5050	70.68909999999998	43.6926006457615
5051	70.68909999999998	43.6926006457615
5052	70.68909999999998	43.6926006457615
5053	70.68909999999998	43.6926006457615
5054	70.68909999999998	43.6926006457615
5055	70.68909999999998	43.6926006457615
5056	70.68909999999998	43.6926006457615
5057	70.68909999999998	43.6926006457615
5058	70.68909999999998	43.6926006457615
5059	70.68909999999998	43.6926006457615
5060	70.68909999999998	43.6926006457615
5061	70.68909999999998	43.6926006457615
5062	70.68909999999998	43.6926006457615
5063	70.68909999999998	43.6926006457615
5064	70.68909999999998	43.6926006457615
5065	70.68909999999998	43.6926006457615
5066	70.68909999999998	43.6926006457615
5067	70.68909999999998	43.6926006457615
5068	70.68909999999998	43.6926006457615
5069	70.68909999999998	43.6926006457615
5070	70.68909999999998	43.6926006457615
5071	70.68909999999998	43.6926006457615
5072	70.68909999999998	43.6926006457615
5073	70.68909999999998	43.6926006457615
5074	70.68909999999998	43.6926006457615
5075	70.68909999999998	43.6926006457615
5076	70.68909999999998	43.6926006457615
5077	70.68909999999998	43.6926006457615
5078	70.68909999999998	43.6926006457615
5079	70.68909999999998	43.6926006457615
5080	70.68909999999998	43.6926006457615
5081	70.68909999999998	43.6926006457615
5082	70.68909999999998	43.6926006457615
5083	70.68909999999998	43.6926006457615
5084	70.68909999999998	43.6926006457615
5085	70.68909999999998	43.6926006457615
5086	70.68909999999998	43.6926006457615
5087	70.68909999999998	43.6926006457615
5088	70.68909999999998	43.6926006457615
5089	70.68909999999998	43.6926006457615
5090	70.68909999999998	43.6926006457615
5091	70.68909999999998	43.6926006457615
5092	70.68909999999998	43.6926006457615
5093	70.68909999999998	43.6926006457615
5094	70.68909999999998	43.6926006457615
5095	70.68909999999998	43.6926006457615
5096	70.68909999999998	43.6926006457615
5097	70.68909999999998	43.6926006457615
5098	70.68909999999998	43.6926006457615
5099	70.68909999999998	43.6926006457615
5100	70.68909999999998	43.6926006457615
5101	70.68909999999998	43.6926006457615
5102	70.68909999999998	43.6926006457615
5103	70.68909999999998	43.6926006457615
5104	70.68909999999998	43.6926006457615
5105	70.68909999999998	43.6926006457615
5106	70.68909999999998	43.6926006457615
5107	70.68909999999998	43.6926006457615
5108	70.68909999999998	43.6926006457615
5109	70.68909999999998	43.6926006457615
5110	70.68909999999998	43.6926006457615
5111	70.68909999999998	43.6926006457615
5112	70.68909999999998	43.6926006457615
5113	70.68909999999998	43.6926006457615
5114	70.68909999999998	43.6926006457615
5115	70.68909999999998	43.6926006457615
5116	70.68909999999998	43.6926006457615
5117	70.68909999999998	43.6926006457615
5118	70.68909999999998	43.6926006457615
5119	70.68909999999998	43.6926006457615
5120	70.68909999999998	43.6926006457615
5121	70.68909999999998	43.6926006457615
5122	70.68909999999998	43.6926006457615
5123	70.68909999999998	43.6926006457615
5124	70.68909999999998	43.6926006457615
5125	70.68909999999998	43.6926006457615
5126	70.68909999999998	43.6926006457615
5127	70.68909999999998	43.6926006457615
5128	70.68909999999998	43.6926006457615
5129	70.68909999999998	43.6926006457615
5130	70.68909999999998	43.6926006457615
5131	70.68909999999998	43.6926006457615
5132	70.68909999999998	43.6926006457615
5133	70.68909999999998	43.6926006457615
5134	70.68909999999998	43.6926006457615
5135	70.68909999999998	43.6926006457615
5136	70.68909999999998	43.6926006457615
5137	70.68909999999998	43.6926006457615
5138	70.68909999999998	43.6926006457615
5139	70.68909999999998	43.6926006457615
5140	70.68909999999998	43.6926006457615
5141	70.68909999999998	43.6926006457615
5142	70.68909999999998	43.6926006457615
5143	70.68909999999998	43.6926006457615
5144	70.68909999999998	43.6926006457615
5145	70.68909999999998	43.6926006457615
5146	70.68909999999998	43.6926006457615
5147	70.68909999999998	43.6926006457615
5148	70.68909999999998	43.6926006457615
5149	70.68909999999998	43.6926006457615
5150	70.68909999999998	43.6926006457615
5151	70.68909999999998	43.6926006457615
5152	70.68909999999998	43.6926006457615
5153	70.68909999999998	43.6926006457615
5154	70.68909999999998	43.6926006457615
5155	70.68909999999998	43.6926006457615
5156	70.68909999999998	43.6926006457615
5157	70.68909999999998	43.6926006457615
5158	70.68909999999998	43.6926006457615
5159	70.68909999999998	43.6926006457615
5160	70.68909999999998	43.6926006457615
5161	70.68909999999998	43.6926006457615
5162	70.68909999999998	43.6926006457615
5163	70.68909999999998	43.6926006457615
5164	70.68909999999998	43.6926006457615
5165	70.68909999999998	43.6926006457615
5166	70.68909999999998	43.6926006457615
5167	70.68909999999998	43.6926006457615
5168	70.68909999999998	43.6926006457615
5169	70.68909999999998	43.6926006457615
5170	70.68909999999998	43.6926006457615
5171	70.68909999999998	43.6926006457615
5172	70.68909999999998	43.6926006457615
5173	70.68909999999998	43.6926006457615
5174	70.68909999999998	43.6926006457615
5175	70.68909999999998	43.6926006457615
5176	70.68909999999998	43.6926006457615
5177	70.68909999999998	43.6926006457615
5178	70.68909999999998	43.6926006457615
5179	70.68909999999998	43.6926006457615
5180	70.68909999999998	43.6926006457615
5181	70.68909999999998	43.6926006457615
5182	70.68909999999998	43.6926006457615
5183	70.68909999999998	43.6926006457615
5184	70.68909999999998	43.6926006457615
5185	70.68909999999998	43.6926006457615
5186	70.68909999999998	43.6926006457615
5187	70.68909999999998	43.6926006457615
5188	70.68909999999998	43.6926006457615
5189	70.68909999999998	43.6926006457615
5190	70.68909999999998	43.6926006457615
5191	70.68909999999998	43.6926006457615
5192	70.68909999999998	43.6926006457615
5193	70.68909999999998	43.6926006457615
5194	70.68909999999998	43.6926006457615
5195	70.68909999999998	43.6926006457615
5196	70.68909999999998	43.6926006457615
5197	70.68909999999998	43.6926006457615
5198	70.68909999999998	43.6926006457615
5199	70.68909999999998	43.6926006457615
5200	70.68909999999998	43.6926006457615
5201	70.68909999999998	43.6926006457615
5202	70.68909999999998	43.6926006457615
5203	70.68909999999998	43.6926006457615
5204	70.68909999999998	43.6926006457615
5205	70.68909999999998	43.6926006457615
5206	70.68909999999998	43.6926006457615
5207	70.68909999999998	43.6926006457615
5208	70.68909999999998	43.6926006457615
5209	70.68909999999998	43.6926006457615
5210	70.68909999999998	43.6926006457615
5211	70.68909999999998	43.6926006457615
5212	70.68909999999998	43.6926006457615
5213	70.68909999999998	43.6926006457615
5214	70.68909999999998	43.6926006457615
5215	70.68909999999998	43.6926006457615
5216	70.68909999999998	43.6926006457615
5217	70.68909999999998	43.6926006457615
5218	70.68909999999998	43.6926006457615
5219	70.68909999999998	43.6926006457615
5220	70.68909999999998	43.6926006457615
5221	70.68909999999998	43.6926006457615
5222	70.68909999999998	43.6926006457615
5223	70.68909999999998	43.6926006457615
5224	70.68909999999998	43.6926006457615
5225	70.68909999999998	43.6926006457615
5226	70.68909999999998	43.6926006457615
5227	70.68909999999998	43.6926006457615
5228	70.68909999999998	43.6926006457615
5229	70.68909999999998	43.6926006457615
5230	70.68909999999998	43.6926006457615
5231	70.68909999999998	43.6926006457615
5232	70.68909999999998	43.6926006457615
5233	70.68909999999998	43.6926006457615
5234	70.68909999999998	43.6926006457615
5235	70.68909999999998	43.6926006457615
5236	70.68909999999998	43.6926006457615
5237	70.68909999999998	43.6926006457615
5238	70.68909999999998	43.6926006457615
5239	70.68909999999998	43.6926006457615
5240	70.68909999999998	43.6926006457615
5241	70.68909999999998	43.6926006457615
5242	70.68909999999998	43.6926006457615
5243	70.68909999999998	43.6926006457615
5244	70.68909999999998	43.6926006457615
5245	70.68909999999998	43.6926006457615
5246	70.68909999999998	43.6926006457615
5247	70.68909999999998	43.6926006457615
5248	70.68909999999998	43.6926006457615
5249	70.68909999999998	43.6926006457615
5250	70.68909999999998	43.6926006457615
5251	70.68909999999998	43.6926006457615
5252	70.68909999999998	43.6926006457615
5253	70.68909999999998	43.6926006457615
5254	70.68909999999998	43.6926006457615
5255	70.68909999999998	43.6926006457615
5256	70.68909999999998	43.6926006457615
5257	70.68909999999998	43.6926006457615
5258	70.68909999999998	43.6926006457615
5259	70.68909999999998	43.6926006457615
5260	70.68909999999998	43.6926006457615
5261	70.68909999999998	43.6926006457615
5262	70.68909999999998	43.6926006457615
5263	70.68909999999998	43.6926006457615
5264	70.68909999999998	43.6926006457615
5265	70.68909999999998	43.6926006457615
5266	70.68909999999998	43.6926006457615
5267	70.68909999999998	43.6926006457615
5268	70.68909999999998	43.6926006457615
5269	70.68909999999998	43.6926006457615
5270	70.68909999999998	43.6926006457615
5271	70.68909999999998	43.6926006457615
5272	70.68909999999998	43.6926006457615
5273	70.68909999999998	43.6926006457615
5274	70.68909999999998	43.6926006457615
5275	70.68909999999998	43.6926006457615
5276	70.68909999999998	43.6926006457615
5277	70.68909999999998	43.6926006457615
5278	70.68909999999998	43.6926006457615
5279	70.68909999999998	43.6926006457615
5280	70.68909999999998	43.6926006457615
5281	70.68909999999998	43.6926006457615
5282	70.68909999999998	43.6926006457615
5283	70.68909999999998	43.6926006457615
5284	70.68909999999998	43.6926006457615
5285	70.68909999999998	43.6926006457615
5286	70.68909999999998	43.6926006457615
5287	70.68909999999998	43.6926006457615
5288	70.68909999999998	43.6926006457615
5289	70.68909999999998	43.6926006457615
5290	70.68909999999998	43.6926006457615
5291	70.68909999999998	43.6926006457615
5292	70.68909999999998	43.6926006457615
5293	70.68909999999998	43.6926006457615
5294	70.68909999999998	43.6926006457615
5295	70.68909999999998	43.6926006457615
5296	70.68909999999998	43.6926006457615
5297	70.68909999999998	43.6926006457615
5298	70.68909999999998	43.6926006457615
5299	70.68909999999998	43.6926006457615
5300	70.68909999999998	43.6926006457615
5301	70.68909999999998	43.6926006457615
5302	70.68909999999998	43.6926006457615
5303	70.68909999999998	43.6926006457615
5304	70.68909999999998	43.6926006457615
5305	70.68909999999998	43.6926006457615
5306	70.68909999999998	43.6926006457615
5307	70.68909999999998	43.6926006457615
5308	70.68909999999998	43.6926006457615
5309	70.68909999999998	43.6926006457615
5310	70.68909999999998	43.6926006457615
5311	70.68909999999998	43.6926006457615
5312	70.68909999999998	43.6926006457615
5313	70.68909999999998	43.6926006457615
5314	70.68909999999998	43.6926006457615
5315	70.68909999999998	43.6926006457615
5316	70.68909999999998	43.6926006457615
5317	70.68909999999998	43.6926006457615
5318	70.68909999999998	43.6926006457615
5319	70.68909999999998	43.6926006457615
5320	70.68909999999998	43.6926006457615
5321	70.68909999999998	43.6926006457615
5322	70.68909999999998	43.6926006457615
5323	70.68909999999998	43.6926006457615
5324	70.68909999999998	43.6926006457615
5325	70.68909999999998	43.6926006457615
5326	70.68909999999998	43.6926006457615
5327	70.68909999999998	43.6926006457615
5328	70.68909999999998	43.6926006457615
5329	70.68909999999998	43.6926006457615
5330	70.68909999999998	43.6926006457615
5331	70.68909999999998	43.6926006457615
5332	70.68909999999998	43.6926006457615
5333	70.68909999999998	43.6926006457615
5334	70.68909999999998	43.6926006457615
5335	70.68909999999998	43.6926006457615
5336	70.68909999999998	43.6926006457615
5337	70.68909999999998	43.6926006457615
5338	70.68909999999998	43.6926006457615
5339	70.68909999999998	43.6926006457615
5340	70.68909999999998	43.6926006457615
5341	70.68909999999998	43.6926006457615
5342	70.68909999999998	43.6926006457615
5343	70.68909999999998	43.6926006457615
5344	70.68909999999998	43.6926006457615
5345	70.68909999999998	43.6926006457615
5346	70.68909999999998	43.6926006457615
5347	70.68909999999998	43.6926006457615
5348	70.68909999999998	43.6926006457615
5349	70.68909999999998	43.6926006457615
5350	70.68909999999998	43.6926006457615
5351	70.68909999999998	43.6926006457615
5352	70.68909999999998	43.6926006457615
5353	70.68909999999998	43.6926006457615
5354	70.68909999999998	43.6926006457615
5355	70.68909999999998	43.6926006457615
5356	70.68909999999998	43.6926006457615
5357	70.68909999999998	43.6926006457615
5358	70.68909999999998	43.6926006457615
5359	70.68909999999998	43.6926006457615
5360	70.68909999999998	43.6926006457615
5361	70.68909999999998	43.6926006457615
5362	70.68909999999998	43.6926006457615
5363	70.68909999999998	43.6926006457615
5364	70.68909999999998	43.6926006457615
5365	70.68909999999998	43.6926006457615
5366	70.68909999999998	43.6926006457615
5367	70.68909999999998	43.6926006457615
5368	70.68909999999998	43.6926006457615
5369	70.68909999999998	43.6926006457615
5370	70.68909999999998	43.6926006457615
5371	70.68909999999998	43.6926006457615
5372	70.68909999999998	43.6926006457615
5373	70.68909999999998	43.6926006457615
5374	70.68909999999998	43.6926006457615
5375	70.68909999999998	43.6926006457615
5376	70.68909999999998	43.6926006457615
5377	70.68909999999998	43.6926006457615
5378	70.68909999999998	43.6926006457615
5379	70.68909999999998	43.6926006457615
5380	70.68909999999998	43.6926006457615
5381	70.68909999999998	43.6926006457615
5382	70.68909999999998	43.6926006457615
5383	70.68909999999998	43.6926006457615
5384	70.68909999999998	43.6926006457615
5385	70.68909999999998	43.6926006457615
5386	70.68909999999998	43.6926006457615
5387	70.68909999999998	43.6926006457615
5388	70.68909999999998	43.6926006457615
5389	70.68909999999998	43.6926006457615
5390	70.68909999999998	43.6926006457615
5391	70.68909999999998	43.6926006457615
5392	70.68909999999998	43.6926006457615
5393	70.68909999999998	43.6926006457615
5394	70.68909999999998	43.6926006457615
5395	70.68909999999998	43.6926006457615
5396	70.68909999999998	43.6926006457615
5397	70.68909999999998	43.6926006457615
5398	70.68909999999998	43.6926006457615
5399	70.68909999999998	43.6926006457615
5400	70.68909999999998	43.6926006457615
5401	70.68909999999998	43.6926006457615
5402	70.68909999999998	43.6926006457615
5403	70.68909999999998	43.6926006457615
5404	70.68909999999998	43.6926006457615
5405	70.68909999999998	43.6926006457615
5406	70.68909999999998	43.6926006457615
5407	70.68909999999998	43.6926006457615
5408	70.68909999999998	43.6926006457615
5409	70.68909999999998	43.6926006457615
5410	70.68909999999998	43.6926006457615
5411	70.68909999999998	43.6926006457615
5412	70.68909999999998	43.6926006457615
5413	70.68909999999998	43.6926006457615
5414	70.68909999999998	43.6926006457615
5415	70.68909999999998	43.6926006457615
5416	70.68909999999998	43.6926006457615
5417	70.68909999999998	43.6926006457615
5418	70.68909999999998	43.6926006457615
5419	70.68909999999998	43.6926006457615
5420	70.68909999999998	43.6926006457615
5421	70.68909999999998	43.6926006457615
5422	70.68909999999998	43.6926006457615
5423	70.68909999999998	43.6926006457615
5424	70.68909999999998	43.6926006457615
5425	70.68909999999998	43.6926006457615
5426	70.68909999999998	43.6926006457615
5427	70.68909999999998	43.6926006457615
5428	70.68909999999998	43.6926006457615
5429	70.68909999999998	43.6926006457615
5430	70.68909999999998	43.6926006457615
5431	70.68909999999998	43.6926006457615
5432	70.68909999999998	43.6926006457615
5433	70.68909999999998	43.6926006457615
5434	70.68909999999998	43.6926006457615
5435	70.68909999999998	43.6926006457615
5436	70.68909999999998	43.6926006457615
5437	70.68909999999998	43.6926006457615
5438	70.68909999999998	43.6926006457615
5439	70.68909999999998	43.6926006457615
5440	70.68909999999998	43.6926006457615
5441	70.68909999999998	43.6926006457615
5442	70.68909999999998	43.6926006457615
5443	70.68909999999998	43.6926006457615
5444	70.68909999999998	43.6926006457615
5445	70.68909999999998	43.6926006457615
5446	70.68909999999998	43.6926006457615
5447	70.68909999999998	43.6926006457615
5448	70.68909999999998	43.6926006457615
5449	70.68909999999998	43.6926006457615
5450	70.68909999999998	43.6926006457615
5451	70.68909999999998	43.6926006457615
5452	70.68909999999998	43.6926006457615
5453	70.68909999999998	43.6926006457615
5454	70.68909999999998	43.6926006457615
5455	70.68909999999998	43.6926006457615
5456	70.68909999999998	43.6926006457615
5457	70.68909999999998	43.6926006457615
5458	70.68909999999998	43.6926006457615
5459	70.68909999999998	43.6926006457615
5460	70.68909999999998	43.6926006457615
5461	70.68909999999998	43.6926006457615
5462	70.68909999999998	43.6926006457615
5463	70.68909999999998	43.6926006457615
5464	70.68909999999998	43.6926006457615
5465	70.68909999999998	43.6926006457615
5466	70.68909999999998	43.6926006457615
5467	70.68909999999998	43.6926006457615
5468	70.68909999999998	43.6926006457615
5469	70.68909999999998	43.6926006457615
5470	70.68909999999998	43.6926006457615
5471	70.68909999999998	43.6926006457615
5472	70.68909999999998	43.6926006457615
5473	70.68909999999998	43.6926006457615
5474	70.68909999999998	43.6926006457615
5475	70.68909999999998	43.6926006457615
5476	70.68909999999998	43.6926006457615
5477	70.68909999999998	43.6926006457615
5478	70.68909999999998	43.6926006457615
5479	70.68909999999998	43.6926006457615
5480	70.68909999999998	43.6926006457615
5481	70.68909999999998	43.6926006457615
5482	70.68909999999998	43.6926006457615
5483	70.68909999999998	43.6926006457615
5484	70.68909999999998	43.6926006457615
5485	70.68909999999998	43.6926006457615
5486	70.68909999999998	43.6926006457615
5487	70.68909999999998	43.6926006457615
5488	70.68909999999998	43.6926006457615
5489	70.68909999999998	43.6926006457615
5490	70.68909999999998	43.6926006457615
5491	70.68909999999998	43.6926006457615
5492	70.68909999999998	43.6926006457615
5493	70.68909999999998	43.6926006457615
5494	70.68909999999998	43.6926006457615
5495	70.68909999999998	43.6926006457615
5496	70.68909999999998	43.6926006457615
5497	70.68909999999998	43.6926006457615
5498	70.68909999999998	43.6926006457615
5499	70.68909999999998	43.6926006457615
5500	70.68909999999998	43.6926006457615
5501	70.68909999999998	43.6926006457615
5502	70.68909999999998	43.6926006457615
5503	70.68909999999998	43.6926006457615
5504	70.68909999999998	43.6926006457615
5505	70.68909999999998	43.6926006457615
5506	70.68909999999998	43.6926006457615
5507	70.68909999999998	43.6926006457615
5508	70.68909999999998	43.6926006457615
5509	70.68909999999998	43.6926006457615
5510	70.68909999999998	43.6926006457615
5511	70.68909999999998	43.6926006457615
5512	70.68909999999998	43.6926006457615
5513	70.68909999999998	43.6926006457615
5514	70.68909999999998	43.6926006457615
5515	70.68909999999998	43.6926006457615
5516	70.68909999999998	43.6926006457615
5517	70.68909999999998	43.6926006457615
5518	70.68909999999998	43.6926006457615
5519	70.68909999999998	43.6926006457615
5520	70.68909999999998	43.6926006457615
5521	70.68909999999998	43.6926006457615
5522	70.68909999999998	43.6926006457615
5523	70.68909999999998	43.6926006457615
5524	70.68909999999998	43.6926006457615
5525	70.68909999999998	43.6926006457615
5526	70.68909999999998	43.6926006457615
5527	70.68909999999998	43.6926006457615
5528	70.68909999999998	43.6926006457615
5529	70.68909999999998	43.6926006457615
5530	70.68909999999998	43.6926006457615
5531	70.68909999999998	43.6926006457615
5532	70.68909999999998	43.6926006457615
5533	70.68909999999998	43.6926006457615
5534	70.68909999999998	43.6926006457615
5535	70.68909999999998	43.6926006457615
5536	70.68909999999998	43.6926006457615
5537	70.68909999999998	43.6926006457615
5538	70.68909999999998	43.6926006457615
5539	70.68909999999998	43.6926006457615
5540	70.68909999999998	43.6926006457615
5541	70.68909999999998	43.6926006457615
5542	70.68909999999998	43.6926006457615
5543	70.68909999999998	43.6926006457615
5544	70.68909999999998	43.6926006457615
5545	70.68909999999998	43.6926006457615
5546	70.68909999999998	43.6926006457615
5547	70.68909999999998	43.6926006457615
5548	70.68909999999998	43.6926006457615
5549	70.68909999999998	43.6926006457615
5550	70.68909999999998	43.6926006457615
5551	70.68909999999998	43.6926006457615
5552	70.68909999999998	43.6926006457615
5553	70.68909999999998	43.6926006457615
5554	70.68909999999998	43.6926006457615
5555	70.68909999999998	43.6926006457615
5556	70.68909999999998	43.6926006457615
5557	70.68909999999998	43.6926006457615
5558	70.68909999999998	43.6926006457615
5559	70.68909999999998	43.6926006457615
5560	70.68909999999998	43.6926006457615
5561	70.68909999999998	43.6926006457615
5562	70.68909999999998	43.6926006457615
5563	70.68909999999998	43.6926006457615
5564	70.68909999999998	43.6926006457615
5565	70.68909999999998	43.6926006457615
5566	70.68909999999998	43.6926006457615
5567	70.68909999999998	43.6926006457615
5568	70.68909999999998	43.6926006457615
5569	70.68909999999998	43.6926006457615
5570	70.68909999999998	43.6926006457615
5571	70.68909999999998	43.6926006457615
5572	70.68909999999998	43.6926006457615
5573	70.68909999999998	43.6926006457615
5574	70.68909999999998	43.6926006457615
5575	70.68909999999998	43.6926006457615
5576	70.68909999999998	43.6926006457615
5577	70.68909999999998	43.6926006457615
5578	70.68909999999998	43.6926006457615
5579	70.68909999999998	43.6926006457615
5580	70.68909999999998	43.6926006457615
5581	70.68909999999998	43.6926006457615
5582	70.68909999999998	43.6926006457615
5583	70.68909999999998	43.6926006457615
5584	70.68909999999998	43.6926006457615
5585	70.68909999999998	43.6926006457615
5586	70.68909999999998	43.6926006457615
5587	70.68909999999998	43.6926006457615
5588	70.68909999999998	43.6926006457615
5589	70.68909999999998	43.6926006457615
5590	70.68909999999998	43.6926006457615
5591	70.68909999999998	43.6926006457615
5592	70.68909999999998	43.6926006457615
5593	70.68909999999998	43.6926006457615
5594	70.68909999999998	43.6926006457615
5595	70.68909999999998	43.6926006457615
5596	70.68909999999998	43.6926006457615
5597	70.68909999999998	43.6926006457615
5598	70.68909999999998	43.6926006457615
5599	70.68909999999998	43.6926006457615
5600	70.68909999999998	43.6926006457615
5601	70.68909999999998	43.6926006457615
5602	70.68909999999998	43.6926006457615
5603	70.68909999999998	43.6926006457615
5604	70.68909999999998	43.6926006457615
5605	70.68909999999998	43.6926006457615
5606	70.68909999999998	43.6926006457615
5607	70.68909999999998	43.6926006457615
5608	70.68909999999998	43.6926006457615
5609	70.68909999999998	43.6926006457615
5610	70.68909999999998	43.6926006457615
5611	70.68909999999998	43.6926006457615
5612	70.68909999999998	43.6926006457615
5613	70.68909999999998	43.6926006457615
5614	70.68909999999998	43.6926006457615
5615	70.68909999999998	43.6926006457615
5616	70.68909999999998	43.6926006457615
5617	70.68909999999998	43.6926006457615
5618	70.68909999999998	43.6926006457615
5619	70.68909999999998	43.6926006457615
5620	70.68909999999998	43.6926006457615
5621	70.68909999999998	43.6926006457615
5622	70.68909999999998	43.6926006457615
5623	70.68909999999998	43.6926006457615
5624	70.68909999999998	43.6926006457615
5625	70.68909999999998	43.6926006457615
5626	70.68909999999998	43.6926006457615
5627	70.68909999999998	43.6926006457615
5628	70.68909999999998	43.6926006457615
5629	70.68909999999998	43.6926006457615
5630	70.68909999999998	43.6926006457615
5631	70.68909999999998	43.6926006457615
5632	70.68909999999998	43.6926006457615
5633	70.68909999999998	43.6926006457615
5634	70.68909999999998	43.6926006457615
5635	70.68909999999998	43.6926006457615
5636	70.68909999999998	43.6926006457615
5637	70.68909999999998	43.6926006457615
5638	70.68909999999998	43.6926006457615
5639	70.68909999999998	43.6926006457615
5640	70.68909999999998	43.6926006457615
5641	70.68909999999998	43.6926006457615
5642	70.68909999999998	43.6926006457615
5643	70.68909999999998	43.6926006457615
5644	70.68909999999998	43.6926006457615
5645	70.68909999999998	43.6926006457615
5646	70.68909999999998	43.6926006457615
5647	70.68909999999998	43.6926006457615
5648	70.68909999999998	43.6926006457615
5649	70.68909999999998	43.6926006457615
5650	70.68909999999998	43.6926006457615
5651	70.68909999999998	43.6926006457615
5652	70.68909999999998	43.6926006457615
5653	70.68909999999998	43.6926006457615
5654	70.68909999999998	43.6926006457615
5655	70.68909999999998	43.6926006457615
5656	70.68909999999998	43.6926006457615
5657	70.68909999999998	43.6926006457615
5658	70.68909999999998	43.6926006457615
5659	70.68909999999998	43.6926006457615
5660	70.68909999999998	43.6926006457615
5661	70.68909999999998	43.6926006457615
5662	70.68909999999998	43.6926006457615
5663	70.68909999999998	43.6926006457615
5664	70.68909999999998	43.6926006457615
5665	70.68909999999998	43.6926006457615
5666	70.68909999999998	43.6926006457615
5667	70.68909999999998	43.6926006457615
5668	70.68909999999998	43.6926006457615
5669	70.68909999999998	43.6926006457615
5670	70.68909999999998	43.6926006457615
5671	70.68909999999998	43.6926006457615
5672	70.68909999999998	43.6926006457615
5673	70.68909999999998	43.6926006457615
5674	70.68909999999998	43.6926006457615
5675	70.68909999999998	43.6926006457615
5676	70.68909999999998	43.6926006457615
5677	70.68909999999998	43.6926006457615
5678	70.68909999999998	43.6926006457615
5679	70.68909999999998	43.6926006457615
5680	70.68909999999998	43.6926006457615
5681	70.68909999999998	43.6926006457615
5682	70.68909999999998	43.6926006457615
5683	70.68909999999998	43.6926006457615
5684	70.68909999999998	43.6926006457615
5685	70.68909999999998	43.6926006457615
5686	70.68909999999998	43.6926006457615
5687	70.68909999999998	43.6926006457615
5688	70.68909999999998	43.6926006457615
5689	70.68909999999998	43.6926006457615
5690	70.68909999999998	43.6926006457615
5691	70.68909999999998	43.6926006457615
5692	70.68909999999998	43.6926006457615
5693	70.68909999999998	43.6926006457615
5694	70.68909999999998	43.6926006457615
5695	70.68909999999998	43.6926006457615
5696	70.68909999999998	43.6926006457615
5697	70.68909999999998	43.6926006457615
5698	70.68909999999998	43.6926006457615
5699	70.68909999999998	43.6926006457615
5700	70.68909999999998	43.6926006457615
5701	70.68909999999998	43.6926006457615
5702	70.68909999999998	43.6926006457615
5703	70.68909999999998	43.6926006457615
5704	70.68909999999998	43.6926006457615
5705	70.68909999999998	43.6926006457615
5706	70.68909999999998	43.6926006457615
5707	70.68909999999998	43.6926006457615
5708	70.68909999999998	43.6926006457615
5709	70.68909999999998	43.6926006457615
5710	70.68909999999998	43.6926006457615
5711	70.68909999999998	43.6926006457615
5712	70.68909999999998	43.6926006457615
5713	70.68909999999998	43.6926006457615
5714	70.68909999999998	43.6926006457615
5715	70.68909999999998	43.6926006457615
5716	70.68909999999998	43.6926006457615
5717	70.68909999999998	43.6926006457615
5718	70.68909999999998	43.6926006457615
5719	70.68909999999998	43.6926006457615
5720	70.68909999999998	43.6926006457615
5721	70.68909999999998	43.6926006457615
5722	70.68909999999998	43.6926006457615
5723	70.68909999999998	43.6926006457615
5724	70.68909999999998	43.6926006457615
5725	70.68909999999998	43.6926006457615
5726	70.68909999999998	43.6926006457615
5727	70.68909999999998	43.6926006457615
5728	70.68909999999998	43.6926006457615
5729	70.68909999999998	43.6926006457615
5730	70.68909999999998	43.6926006457615
5731	70.68909999999998	43.6926006457615
5732	70.68909999999998	43.6926006457615
5733	70.68909999999998	43.6926006457615
5734	70.68909999999998	43.6926006457615
5735	70.68909999999998	43.6926006457615
5736	70.68909999999998	43.6926006457615
5737	70.68909999999998	43.6926006457615
5738	70.68909999999998	43.6926006457615
5739	70.68909999999998	43.6926006457615
5740	70.68909999999998	43.6926006457615
5741	70.68909999999998	43.6926006457615
5742	70.68909999999998	43.6926006457615
5743	70.68909999999998	43.6926006457615
5744	70.68909999999998	43.6926006457615
5745	70.68909999999998	43.6926006457615
5746	70.68909999999998	43.6926006457615
5747	70.68909999999998	43.6926006457615
5748	70.68909999999998	43.6926006457615
5749	70.68909999999998	43.6926006457615
5750	70.68909999999998	43.6926006457615
5751	70.68909999999998	43.6926006457615
5752	70.68909999999998	43.6926006457615
5753	70.68909999999998	43.6926006457615
5754	70.68909999999998	43.6926006457615
5755	70.68909999999998	43.6926006457615
5756	70.68909999999998	43.6926006457615
5757	70.68909999999998	43.6926006457615
5758	70.68909999999998	43.6926006457615
5759	70.68909999999998	43.6926006457615
5760	70.68909999999998	43.6926006457615
5761	70.68909999999998	43.6926006457615
5762	70.68909999999998	43.6926006457615
5763	70.68909999999998	43.6926006457615
5764	70.68909999999998	43.6926006457615
5765	70.68909999999998	43.6926006457615
5766	70.68909999999998	43.6926006457615
5767	70.68909999999998	43.6926006457615
5768	70.68909999999998	43.6926006457615
5769	70.68909999999998	43.6926006457615
5770	70.68909999999998	43.6926006457615
5771	70.68909999999998	43.6926006457615
5772	70.68909999999998	43.6926006457615
5773	70.68909999999998	43.6926006457615
5774	70.68909999999998	43.6926006457615
5775	70.68909999999998	43.6926006457615
5776	70.68909999999998	43.6926006457615
5777	70.68909999999998	43.6926006457615
5778	70.68909999999998	43.6926006457615
5779	70.68909999999998	43.6926006457615
5780	70.68909999999998	43.6926006457615
5781	70.68909999999998	43.6926006457615
5782	70.68909999999998	43.6926006457615
5783	70.68909999999998	43.6926006457615
5784	70.68909999999998	43.6926006457615
5785	70.68909999999998	43.6926006457615
5786	70.68909999999998	43.6926006457615
5787	70.68909999999998	43.6926006457615
5788	70.68909999999998	43.6926006457615
5789	70.68909999999998	43.6926006457615
5790	70.68909999999998	43.6926006457615
5791	70.68909999999998	43.6926006457615
5792	70.68909999999998	43.6926006457615
5793	70.68909999999998	43.6926006457615
5794	70.68909999999998	43.6926006457615
5795	70.68909999999998	43.6926006457615
5796	70.68909999999998	43.6926006457615
5797	70.68909999999998	43.6926006457615
5798	70.68909999999998	43.6926006457615
5799	70.68909999999998	43.6926006457615
5800	70.68909999999998	43.6926006457615
5801	70.68909999999998	43.6926006457615
5802	70.68909999999998	43.6926006457615
5803	70.68909999999998	43.6926006457615
5804	70.68909999999998	43.6926006457615
5805	70.68909999999998	43.6926006457615
5806	70.68909999999998	43.6926006457615
5807	70.68909999999998	43.6926006457615
5808	70.68909999999998	43.6926006457615
5809	70.68909999999998	43.6926006457615
5810	70.68909999999998	43.6926006457615
5811	70.68909999999998	43.6926006457615
5812	70.68909999999998	43.6926006457615
5813	70.68909999999998	43.6926006457615
5814	70.68909999999998	43.6926006457615
5815	70.68909999999998	43.6926006457615
5816	70.68909999999998	43.6926006457615
5817	70.68909999999998	43.6926006457615
5818	70.68909999999998	43.6926006457615
5819	70.68909999999998	43.6926006457615
5820	70.68909999999998	43.6926006457615
5821	70.68909999999998	43.6926006457615
5822	70.68909999999998	43.6926006457615
5823	70.68909999999998	43.6926006457615
5824	70.68909999999998	43.6926006457615
5825	70.68909999999998	43.6926006457615
5826	70.68909999999998	43.6926006457615
5827	70.68909999999998	43.6926006457615
5828	70.68909999999998	43.6926006457615
5829	70.68909999999998	43.6926006457615
5830	70.68909999999998	43.6926006457615
5831	70.68909999999998	43.6926006457615
5832	70.68909999999998	43.6926006457615
5833	70.68909999999998	43.6926006457615
5834	70.68909999999998	43.6926006457615
5835	70.68909999999998	43.6926006457615
5836	70.68909999999998	43.6926006457615
5837	70.68909999999998	43.6926006457615
5838	70.68909999999998	43.6926006457615
5839	70.68909999999998	43.6926006457615
5840	70.68909999999998	43.6926006457615
5841	70.68909999999998	43.6926006457615
5842	70.68909999999998	43.6926006457615
5843	70.68909999999998	43.6926006457615
5844	70.68909999999998	43.6926006457615
5845	70.68909999999998	43.6926006457615
5846	70.68909999999998	43.6926006457615
5847	70.68909999999998	43.6926006457615
5848	70.68909999999998	43.6926006457615
5849	70.68909999999998	43.6926006457615
5850	70.68909999999998	43.6926006457615
5851	70.68909999999998	43.6926006457615
5852	70.68909999999998	43.6926006457615
5853	70.68909999999998	43.6926006457615
5854	70.68909999999998	43.6926006457615
5855	70.68909999999998	43.6926006457615
5856	70.68909999999998	43.6926006457615
5857	70.68909999999998	43.6926006457615
5858	70.68909999999998	43.6926006457615
5859	70.68909999999998	43.6926006457615
5860	70.68909999999998	43.6926006457615
5861	70.68909999999998	43.6926006457615
5862	70.68909999999998	43.6926006457615
5863	70.68909999999998	43.6926006457615
5864	70.68909999999998	43.6926006457615
5865	70.68909999999998	43.6926006457615
5866	70.68909999999998	43.6926006457615
5867	70.68909999999998	43.6926006457615
5868	70.68909999999998	43.6926006457615
5869	70.68909999999998	43.6926006457615
5870	70.68909999999998	43.6926006457615
5871	70.68909999999998	43.6926006457615
5872	70.68909999999998	43.6926006457615
5873	70.68909999999998	43.6926006457615
5874	70.68909999999998	43.6926006457615
5875	70.68909999999998	43.6926006457615
5876	70.68909999999998	43.6926006457615
5877	70.68909999999998	43.6926006457615
5878	70.68909999999998	43.6926006457615
5879	70.68909999999998	43.6926006457615
5880	70.68909999999998	43.6926006457615
5881	70.68909999999998	43.6926006457615
5882	70.68909999999998	43.6926006457615
5883	70.68909999999998	43.6926006457615
5884	70.68909999999998	43.6926006457615
5885	70.68909999999998	43.6926006457615
5886	70.68909999999998	43.6926006457615
5887	70.68909999999998	43.6926006457615
5888	70.68909999999998	43.6926006457615
5889	70.68909999999998	43.6926006457615
5890	70.68909999999998	43.6926006457615
5891	70.68909999999998	43.6926006457615
5892	70.68909999999998	43.6926006457615
5893	70.68909999999998	43.6926006457615
5894	70.68909999999998	43.6926006457615
5895	70.68909999999998	43.6926006457615
5896	70.68909999999998	43.6926006457615
5897	70.68909999999998	43.6926006457615
5898	70.68909999999998	43.6926006457615
5899	70.68909999999998	43.6926006457615
5900	70.68909999999998	43.6926006457615
5901	70.68909999999998	43.6926006457615
5902	70.68909999999998	43.6926006457615
5903	70.68909999999998	43.6926006457615
5904	70.68909999999998	43.6926006457615
5905	70.68909999999998	43.6926006457615
5906	70.68909999999998	43.6926006457615
5907	70.68909999999998	43.6926006457615
5908	70.68909999999998	43.6926006457615
5909	70.68909999999998	43.6926006457615
5910	70.68909999999998	43.6926006457615
5911	70.68909999999998	43.6926006457615
5912	70.68909999999998	43.6926006457615
5913	70.68909999999998	43.6926006457615
5914	70.68909999999998	43.6926006457615
5915	70.68909999999998	43.6926006457615
5916	70.68909999999998	43.6926006457615
5917	70.68909999999998	43.6926006457615
5918	70.68909999999998	43.6926006457615
5919	70.68909999999998	43.6926006457615
5920	70.68909999999998	43.6926006457615
5921	70.68909999999998	43.6926006457615
5922	70.68909999999998	43.6926006457615
5923	70.68909999999998	43.6926006457615
5924	70.68909999999998	43.6926006457615
5925	70.68909999999998	43.6926006457615
5926	70.68909999999998	43.6926006457615
5927	70.68909999999998	43.6926006457615
5928	70.68909999999998	43.6926006457615
5929	70.68909999999998	43.6926006457615
5930	70.68909999999998	43.6926006457615
5931	70.68909999999998	43.6926006457615
5932	70.68909999999998	43.6926006457615
5933	70.68909999999998	43.6926006457615
5934	70.68909999999998	43.6926006457615
5935	70.68909999999998	43.6926006457615
5936	70.68909999999998	43.6926006457615
5937	70.68909999999998	43.6926006457615
5938	70.68909999999998	43.6926006457615
5939	70.68909999999998	43.6926006457615
5940	70.68909999999998	43.6926006457615
5941	70.68909999999998	43.6926006457615
5942	70.68909999999998	43.6926006457615
5943	70.68909999999998	43.6926006457615
5944	70.68909999999998	43.6926006457615
5945	70.68909999999998	43.6926006457615
5946	70.68909999999998	43.6926006457615
5947	70.68909999999998	43.6926006457615
5948	70.68909999999998	43.6926006457615
5949	70.68909999999998	43.6926006457615
5950	70.68909999999998	43.6926006457615
5951	70.68909999999998	43.6926006457615
5952	70.68909999999998	43.6926006457615
5953	70.68909999999998	43.6926006457615
5954	70.68909999999998	43.6926006457615
5955	70.68909999999998	43.6926006457615
5956	70.68909999999998	43.6926006457615
5957	70.68909999999998	43.6926006457615
5958	70.68909999999998	43.6926006457615
5959	70.68909999999998	43.6926006457615
5960	70.68909999999998	43.6926006457615
5961	70.68909999999998	43.6926006457615
5962	70.68909999999998	43.6926006457615
5963	70.68909999999998	43.6926006457615
5964	70.68909999999998	43.6926006457615
5965	70.68909999999998	43.6926006457615
5966	70.68909999999998	43.6926006457615
5967	70.68909999999998	43.6926006457615
5968	70.68909999999998	43.6926006457615
5969	70.68909999999998	43.6926006457615
5970	70.68909999999998	43.6926006457615
5971	70.68909999999998	43.6926006457615
5972	70.68909999999998	43.6926006457615
5973	70.68909999999998	43.6926006457615
5974	70.68909999999998	43.6926006457615
5975	70.68909999999998	43.6926006457615
5976	70.68909999999998	43.6926006457615
5977	70.68909999999998	43.6926006457615
5978	70.68909999999998	43.6926006457615
5979	70.68909999999998	43.6926006457615
5980	70.68909999999998	43.6926006457615
5981	70.68909999999998	43.6926006457615
5982	70.68909999999998	43.6926006457615
5983	70.68909999999998	43.6926006457615
5984	70.68909999999998	43.6926006457615
5985	70.68909999999998	43.6926006457615
5986	70.68909999999998	43.6926006457615
5987	70.68909999999998	43.6926006457615
5988	70.68909999999998	43.6926006457615
5989	70.68909999999998	43.6926006457615
5990	70.68909999999998	43.6926006457615
5991	70.68909999999998	43.6926006457615
5992	70.68909999999998	43.6926006457615
5993	70.68909999999998	43.6926006457615
5994	70.68909999999998	43.6926006457615
5995	70.68909999999998	43.6926006457615
5996	70.68909999999998	43.6926006457615
5997	70.68909999999998	43.6926006457615
5998	70.68909999999998	43.6926006457615
5999	70.68909999999998	43.6926006457615
6000	70.68909999999998	43.6926006457615
6001	70.68909999999998	43.6926006457615
6002	70.68909999999998	43.6926006457615
6003	70.68909999999998	43.6926006457615
6004	70.68909999999998	43.6926006457615
6005	70.68909999999998	43.6926006457615
6006	70.68909999999998	43.6926006457615
6007	70.68909999999998	43.6926006457615
6008	70.68909999999998	43.6926006457615
6009	70.68909999999998	43.6926006457615
6010	70.68909999999998	43.6926006457615
6011	70.68909999999998	43.6926006457615
6012	70.68909999999998	43.6926006457615
6013	70.68909999999998	43.6926006457615
6014	70.68909999999998	43.6926006457615
6015	70.68909999999998	43.6926006457615
6016	70.68909999999998	43.6926006457615
6017	70.68909999999998	43.6926006457615
6018	70.68909999999998	43.6926006457615
6019	70.68909999999998	43.6926006457615
6020	70.68909999999998	43.6926006457615
6021	70.68909999999998	43.6926006457615
6022	70.68909999999998	43.6926006457615
6023	70.68909999999998	43.6926006457615
6024	70.68909999999998	43.6926006457615
6025	70.68909999999998	43.6926006457615
6026	70.68909999999998	43.6926006457615
6027	70.68909999999998	43.6926006457615
6028	70.68909999999998	43.6926006457615
6029	70.68909999999998	43.6926006457615
6030	70.68909999999998	43.6926006457615
6031	70.68909999999998	43.6926006457615
6032	70.68909999999998	43.6926006457615
6033	70.68909999999998	43.6926006457615
6034	70.68909999999998	43.6926006457615
6035	70.68909999999998	43.6926006457615
6036	70.68909999999998	43.6926006457615
6037	70.68909999999998	43.6926006457615
6038	70.68909999999998	43.6926006457615
6039	70.68909999999998	43.6926006457615
6040	70.68909999999998	43.6926006457615
6041	70.68909999999998	43.6926006457615
6042	70.68909999999998	43.6926006457615
6043	70.68909999999998	43.6926006457615
6044	70.68909999999998	43.6926006457615
6045	70.68909999999998	43.6926006457615
6046	70.68909999999998	43.6926006457615
6047	70.68909999999998	43.6926006457615
6048	70.68909999999998	43.6926006457615
6049	70.68909999999998	43.6926006457615
6050	70.68909999999998	43.6926006457615
6051	70.68909999999998	43.6926006457615
6052	70.68909999999998	43.6926006457615
6053	70.68909999999998	43.6926006457615
6054	70.68909999999998	43.6926006457615
6055	70.68909999999998	43.6926006457615
6056	70.68909999999998	43.6926006457615
6057	70.68909999999998	43.6926006457615
6058	70.68909999999998	43.6926006457615
6059	70.68909999999998	43.6926006457615
6060	70.68909999999998	43.6926006457615
6061	70.68909999999998	43.6926006457615
6062	70.68909999999998	43.6926006457615
6063	70.68909999999998	43.6926006457615
6064	70.68909999999998	43.6926006457615
6065	70.68909999999998	43.6926006457615
6066	70.68909999999998	43.6926006457615
6067	70.68909999999998	43.6926006457615
6068	70.68909999999998	43.6926006457615
6069	70.68909999999998	43.6926006457615
6070	70.68909999999998	43.6926006457615
6071	70.68909999999998	43.6926006457615
6072	70.68909999999998	43.6926006457615
6073	70.68909999999998	43.6926006457615
6074	70.68909999999998	43.6926006457615
6075	70.68909999999998	43.6926006457615
6076	70.68909999999998	43.6926006457615
6077	70.68909999999998	43.6926006457615
6078	70.68909999999998	43.6926006457615
6079	70.68909999999998	43.6926006457615
6080	70.68909999999998	43.6926006457615
6081	70.68909999999998	43.6926006457615
6082	70.68909999999998	43.6926006457615
6083	70.68909999999998	43.6926006457615
6084	70.68909999999998	43.6926006457615
6085	70.68909999999998	43.6926006457615
6086	70.68909999999998	43.6926006457615
6087	70.68909999999998	43.6926006457615
6088	70.68909999999998	43.6926006457615
6089	70.68909999999998	43.6926006457615
6090	70.68909999999998	43.6926006457615
6091	70.68909999999998	43.6926006457615
6092	70.68909999999998	43.6926006457615
6093	70.68909999999998	43.6926006457615
6094	70.68909999999998	43.6926006457615
6095	70.68909999999998	43.6926006457615
6096	70.68909999999998	43.6926006457615
6097	70.68909999999998	43.6926006457615
6098	70.68909999999998	43.6926006457615
6099	70.68909999999998	43.6926006457615
6100	70.68909999999998	43.6926006457615
6101	70.68909999999998	43.6926006457615
6102	70.68909999999998	43.6926006457615
6103	70.68909999999998	43.6926006457615
6104	70.68909999999998	43.6926006457615
6105	70.68909999999998	43.6926006457615
6106	70.68909999999998	43.6926006457615
6107	70.68909999999998	43.6926006457615
6108	70.68909999999998	43.6926006457615
6109	70.68909999999998	43.6926006457615
6110	70.68909999999998	43.6926006457615
6111	70.68909999999998	43.6926006457615
6112	70.68909999999998	43.6926006457615
6113	70.68909999999998	43.6926006457615
6114	70.68909999999998	43.6926006457615
6115	70.68909999999998	43.6926006457615
6116	70.68909999999998	43.6926006457615
6117	70.68909999999998	43.6926006457615
6118	70.68909999999998	43.6926006457615
6119	70.68909999999998	43.6926006457615
6120	70.68909999999998	43.6926006457615
6121	70.68909999999998	43.6926006457615
6122	70.68909999999998	43.6926006457615
6123	70.68909999999998	43.6926006457615
6124	70.68909999999998	43.6926006457615
6125	70.68909999999998	43.6926006457615
6126	70.68909999999998	43.6926006457615
6127	70.68909999999998	43.6926006457615
6128	70.68909999999998	43.6926006457615
6129	70.68909999999998	43.6926006457615
6130	70.68909999999998	43.6926006457615
6131	70.68909999999998	43.6926006457615
6132	70.68909999999998	43.6926006457615
6133	70.68909999999998	43.6926006457615
6134	70.68909999999998	43.6926006457615
6135	70.68909999999998	43.6926006457615
6136	70.68909999999998	43.6926006457615
6137	70.68909999999998	43.6926006457615
6138	70.68909999999998	43.6926006457615
6139	70.68909999999998	43.6926006457615
6140	70.68909999999998	43.6926006457615
6141	70.68909999999998	43.6926006457615
6142	70.68909999999998	43.6926006457615
6143	70.68909999999998	43.6926006457615
6144	70.68909999999998	43.6926006457615
6145	70.68909999999998	43.6926006457615
6146	70.68909999999998	43.6926006457615
6147	70.68909999999998	43.6926006457615
6148	70.68909999999998	43.6926006457615
6149	70.68909999999998	43.6926006457615
6150	70.68909999999998	43.6926006457615
6151	70.68909999999998	43.6926006457615
6152	70.68909999999998	43.6926006457615
6153	70.68909999999998	43.6926006457615
6154	70.68909999999998	43.6926006457615
6155	70.68909999999998	43.6926006457615
6156	70.68909999999998	43.6926006457615
6157	70.68909999999998	43.6926006457615
6158	70.68909999999998	43.6926006457615
6159	70.68909999999998	43.6926006457615
6160	70.68909999999998	43.6926006457615
6161	70.68909999999998	43.6926006457615
6162	70.68909999999998	43.6926006457615
6163	70.68909999999998	43.6926006457615
6164	70.68909999999998	43.6926006457615
6165	70.68909999999998	43.6926006457615
6166	70.68909999999998	43.6926006457615
6167	70.68909999999998	43.6926006457615
6168	70.68909999999998	43.6926006457615
6169	70.68909999999998	43.6926006457615
6170	70.68909999999998	43.6926006457615
6171	70.68909999999998	43.6926006457615
6172	70.68909999999998	43.6926006457615
6173	70.68909999999998	43.6926006457615
6174	70.68909999999998	43.6926006457615
6175	70.68909999999998	43.6926006457615
6176	70.68909999999998	43.6926006457615
6177	70.68909999999998	43.6926006457615
6178	70.68909999999998	43.6926006457615
6179	70.68909999999998	43.6926006457615
6180	70.68909999999998	43.6926006457615
6181	70.68909999999998	43.6926006457615
6182	70.68909999999998	43.6926006457615
6183	70.68909999999998	43.6926006457615
6184	70.68909999999998	43.6926006457615
6185	70.68909999999998	43.6926006457615
6186	70.68909999999998	43.6926006457615
6187	70.68909999999998	43.6926006457615
6188	70.68909999999998	43.6926006457615
6189	70.68909999999998	43.6926006457615
6190	70.68909999999998	43.6926006457615
6191	70.68909999999998	43.6926006457615
6192	70.68909999999998	43.6926006457615
6193	70.68909999999998	43.6926006457615
6194	70.68909999999998	43.6926006457615
6195	70.68909999999998	43.6926006457615
6196	70.68909999999998	43.6926006457615
6197	70.68909999999998	43.6926006457615
6198	70.68909999999998	43.6926006457615
6199	70.68909999999998	43.6926006457615
6200	70.68909999999998	43.6926006457615
6201	70.68909999999998	43.6926006457615
6202	70.68909999999998	43.6926006457615
6203	70.68909999999998	43.6926006457615
6204	70.68909999999998	43.6926006457615
6205	70.68909999999998	43.6926006457615
6206	70.68909999999998	43.6926006457615
6207	70.68909999999998	43.6926006457615
6208	70.68909999999998	43.6926006457615
6209	70.68909999999998	43.6926006457615
6210	70.68909999999998	43.6926006457615
6211	70.68909999999998	43.6926006457615
6212	70.68909999999998	43.6926006457615
6213	70.68909999999998	43.6926006457615
6214	70.68909999999998	43.6926006457615
6215	70.68909999999998	43.6926006457615
6216	70.68909999999998	43.6926006457615
6217	70.68909999999998	43.6926006457615
6218	70.68909999999998	43.6926006457615
6219	70.68909999999998	43.6926006457615
6220	70.68909999999998	43.6926006457615
6221	70.68909999999998	43.6926006457615
6222	70.68909999999998	43.6926006457615
6223	70.68909999999998	43.6926006457615
6224	70.68909999999998	43.6926006457615
6225	70.68909999999998	43.6926006457615
6226	70.68909999999998	43.6926006457615
6227	70.68909999999998	43.6926006457615
6228	70.68909999999998	43.6926006457615
6229	70.68909999999998	43.6926006457615
6230	70.68909999999998	43.6926006457615
6231	70.68909999999998	43.6926006457615
6232	70.68909999999998	43.6926006457615
6233	70.68909999999998	43.6926006457615
6234	70.68909999999998	43.6926006457615
6235	70.68909999999998	43.6926006457615
6236	70.68909999999998	43.6926006457615
6237	70.68909999999998	43.6926006457615
6238	70.68909999999998	43.6926006457615
6239	70.68909999999998	43.6926006457615
6240	70.68909999999998	43.6926006457615
6241	70.68909999999998	43.6926006457615
6242	70.68909999999998	43.6926006457615
6243	70.68909999999998	43.6926006457615
6244	70.68909999999998	43.6926006457615
6245	70.68909999999998	43.6926006457615
6246	70.68909999999998	43.6926006457615
6247	70.68909999999998	43.6926006457615
6248	70.68909999999998	43.6926006457615
6249	70.68909999999998	43.6926006457615
6250	70.68909999999998	43.6926006457615
6251	70.68909999999998	43.6926006457615
6252	70.68909999999998	43.6926006457615
6253	70.68909999999998	43.6926006457615
6254	70.68909999999998	43.6926006457615
6255	70.68909999999998	43.6926006457615
6256	70.68909999999998	43.6926006457615
6257	70.68909999999998	43.6926006457615
6258	70.68909999999998	43.6926006457615
6259	70.68909999999998	43.6926006457615
6260	70.68909999999998	43.6926006457615
6261	70.68909999999998	43.6926006457615
6262	70.68909999999998	43.6926006457615
6263	70.68909999999998	43.6926006457615
6264	70.68909999999998	43.6926006457615
6265	70.68909999999998	43.6926006457615
6266	70.68909999999998	43.6926006457615
6267	70.68909999999998	43.6926006457615
6268	70.68909999999998	43.6926006457615
6269	70.68909999999998	43.6926006457615
6270	70.68909999999998	43.6926006457615
6271	70.68909999999998	43.6926006457615
6272	70.68909999999998	43.6926006457615
6273	70.68909999999998	43.6926006457615
6274	70.68909999999998	43.6926006457615
6275	70.68909999999998	43.6926006457615
6276	70.68909999999998	43.6926006457615
6277	70.68909999999998	43.6926006457615
6278	70.68909999999998	43.6926006457615
6279	70.68909999999998	43.6926006457615
6280	70.68909999999998	43.6926006457615
6281	70.68909999999998	43.6926006457615
6282	70.68909999999998	43.6926006457615
6283	70.68909999999998	43.6926006457615
6284	70.68909999999998	43.6926006457615
6285	70.68909999999998	43.6926006457615
6286	70.68909999999998	43.6926006457615
6287	70.68909999999998	43.6926006457615
6288	70.68909999999998	43.6926006457615
6289	70.68909999999998	43.6926006457615
6290	70.68909999999998	43.6926006457615
6291	70.68909999999998	43.6926006457615
6292	70.68909999999998	43.6926006457615
6293	70.68909999999998	43.6926006457615
6294	70.68909999999998	43.6926006457615
6295	70.68909999999998	43.6926006457615
6296	70.68909999999998	43.6926006457615
6297	70.68909999999998	43.6926006457615
6298	70.68909999999998	43.6926006457615
6299	70.68909999999998	43.6926006457615
6300	70.68909999999998	43.6926006457615
6301	70.68909999999998	43.6926006457615
6302	70.68909999999998	43.6926006457615
6303	70.68909999999998	43.6926006457615
6304	70.68909999999998	43.6926006457615
6305	70.68909999999998	43.6926006457615
6306	70.68909999999998	43.6926006457615
6307	70.68909999999998	43.6926006457615
6308	70.68909999999998	43.6926006457615
6309	70.68909999999998	43.6926006457615
6310	70.68909999999998	43.6926006457615
6311	70.68909999999998	43.6926006457615
6312	70.68909999999998	43.6926006457615
6313	70.68909999999998	43.6926006457615
6314	70.68909999999998	43.6926006457615
6315	70.68909999999998	43.6926006457615
6316	70.68909999999998	43.6926006457615
6317	70.68909999999998	43.6926006457615
6318	70.68909999999998	43.6926006457615
6319	70.68909999999998	43.6926006457615
6320	70.68909999999998	43.6926006457615
6321	70.68909999999998	43.6926006457615
6322	70.68909999999998	43.6926006457615
6323	70.68909999999998	43.6926006457615
6324	70.68909999999998	43.6926006457615
6325	70.68909999999998	43.6926006457615
6326	70.68909999999998	43.6926006457615
6327	70.68909999999998	43.6926006457615
6328	70.68909999999998	43.6926006457615
6329	70.68909999999998	43.6926006457615
6330	70.68909999999998	43.6926006457615
6331	70.68909999999998	43.6926006457615
6332	70.68909999999998	43.6926006457615
6333	70.68909999999998	43.6926006457615
6334	70.68909999999998	43.6926006457615
6335	70.68909999999998	43.6926006457615
6336	70.68909999999998	43.6926006457615
6337	70.68909999999998	43.6926006457615
6338	70.68909999999998	43.6926006457615
6339	70.68909999999998	43.6926006457615
6340	70.68909999999998	43.6926006457615
6341	70.68909999999998	43.6926006457615
6342	70.68909999999998	43.6926006457615
6343	70.68909999999998	43.6926006457615
6344	70.68909999999998	43.6926006457615
6345	70.68909999999998	43.6926006457615
6346	70.68909999999998	43.6926006457615
6347	70.68909999999998	43.6926006457615
6348	70.68909999999998	43.6926006457615
6349	70.68909999999998	43.6926006457615
6350	70.68909999999998	43.6926006457615
6351	70.68909999999998	43.6926006457615
6352	70.68909999999998	43.6926006457615
6353	70.68909999999998	43.6926006457615
6354	70.68909999999998	43.6926006457615
6355	70.68909999999998	43.6926006457615
6356	70.68909999999998	43.6926006457615
6357	70.68909999999998	43.6926006457615
6358	70.68909999999998	43.6926006457615
6359	70.68909999999998	43.6926006457615
6360	70.68909999999998	43.6926006457615
6361	70.68909999999998	43.6926006457615
6362	70.68909999999998	43.6926006457615
6363	70.68909999999998	43.6926006457615
6364	70.68909999999998	43.6926006457615
6365	70.68909999999998	43.6926006457615
6366	70.68909999999998	43.6926006457615
6367	70.68909999999998	43.6926006457615
6368	70.68909999999998	43.6926006457615
6369	70.68909999999998	43.6926006457615
6370	70.68909999999998	43.6926006457615
6371	70.68909999999998	43.6926006457615
6372	70.68909999999998	43.6926006457615
6373	70.68909999999998	43.6926006457615
6374	70.68909999999998	43.6926006457615
6375	70.68909999999998	43.6926006457615
6376	70.68909999999998	43.6926006457615
6377	70.68909999999998	43.6926006457615
6378	70.68909999999998	43.6926006457615
6379	70.68909999999998	43.6926006457615
6380	70.68909999999998	43.6926006457615
6381	70.68909999999998	43.6926006457615
6382	70.68909999999998	43.6926006457615
6383	70.68909999999998	43.6926006457615
6384	70.68909999999998	43.6926006457615
6385	70.68909999999998	43.6926006457615
6386	70.68909999999998	43.6926006457615
6387	70.68909999999998	43.6926006457615
6388	70.68909999999998	43.6926006457615
6389	70.68909999999998	43.6926006457615
6390	70.68909999999998	43.6926006457615
6391	70.68909999999998	43.6926006457615
6392	70.68909999999998	43.6926006457615
6393	70.68909999999998	43.6926006457615
6394	70.68909999999998	43.6926006457615
6395	70.68909999999998	43.6926006457615
6396	70.68909999999998	43.6926006457615
6397	70.68909999999998	43.6926006457615
6398	70.68909999999998	43.6926006457615
6399	70.68909999999998	43.6926006457615
6400	70.68909999999998	43.6926006457615
6401	70.68909999999998	43.6926006457615
6402	70.68909999999998	43.6926006457615
6403	70.68909999999998	43.6926006457615
6404	70.68909999999998	43.6926006457615
6405	70.68909999999998	43.6926006457615
6406	70.68909999999998	43.6926006457615
6407	70.68909999999998	43.6926006457615
6408	70.68909999999998	43.6926006457615
6409	70.68909999999998	43.6926006457615
6410	70.68909999999998	43.6926006457615
6411	70.68909999999998	43.6926006457615
6412	70.68909999999998	43.6926006457615
6413	70.68909999999998	43.6926006457615
6414	70.68909999999998	43.6926006457615
6415	70.68909999999998	43.6926006457615
6416	70.68909999999998	43.6926006457615
6417	70.68909999999998	43.6926006457615
6418	70.68909999999998	43.6926006457615
6419	70.68909999999998	43.6926006457615
6420	70.68909999999998	43.6926006457615
6421	70.68909999999998	43.6926006457615
6422	70.68909999999998	43.6926006457615
6423	70.68909999999998	43.6926006457615
6424	70.68909999999998	43.6926006457615
6425	70.68909999999998	43.6926006457615
6426	70.68909999999998	43.6926006457615
6427	70.68909999999998	43.6926006457615
6428	70.68909999999998	43.6926006457615
6429	70.68909999999998	43.6926006457615
6430	70.68909999999998	43.6926006457615
6431	70.68909999999998	43.6926006457615
6432	70.68909999999998	43.6926006457615
6433	70.68909999999998	43.6926006457615
6434	70.68909999999998	43.6926006457615
6435	70.68909999999998	43.6926006457615
6436	70.68909999999998	43.6926006457615
6437	70.68909999999998	43.6926006457615
6438	70.68909999999998	43.6926006457615
6439	70.68909999999998	43.6926006457615
6440	70.68909999999998	43.6926006457615
6441	70.68909999999998	43.6926006457615
6442	70.68909999999998	43.6926006457615
6443	70.68909999999998	43.6926006457615
6444	70.68909999999998	43.6926006457615
6445	70.68909999999998	43.6926006457615
6446	70.68909999999998	43.6926006457615
6447	70.68909999999998	43.6926006457615
6448	70.68909999999998	43.6926006457615
6449	70.68909999999998	43.6926006457615
6450	70.68909999999998	43.6926006457615
6451	70.68909999999998	43.6926006457615
6452	70.68909999999998	43.6926006457615
6453	70.68909999999998	43.6926006457615
6454	70.68909999999998	43.6926006457615
6455	70.68909999999998	43.6926006457615
6456	70.68909999999998	43.6926006457615
6457	70.68909999999998	43.6926006457615
6458	70.68909999999998	43.6926006457615
6459	70.68909999999998	43.6926006457615
6460	70.68909999999998	43.6926006457615
6461	70.68909999999998	43.6926006457615
6462	70.68909999999998	43.6926006457615
6463	70.68909999999998	43.6926006457615
6464	70.68909999999998	43.6926006457615
6465	70.68909999999998	43.6926006457615
6466	70.68909999999998	43.6926006457615
6467	70.68909999999998	43.6926006457615
6468	70.68909999999998	43.6926006457615
6469	70.68909999999998	43.6926006457615
6470	70.68909999999998	43.6926006457615
6471	70.68909999999998	43.6926006457615
6472	70.68909999999998	43.6926006457615
6473	70.68909999999998	43.6926006457615
6474	70.68909999999998	43.6926006457615
6475	70.68909999999998	43.6926006457615
6476	70.68909999999998	43.6926006457615
6477	70.68909999999998	43.6926006457615
6478	70.68909999999998	43.6926006457615
6479	70.68909999999998	43.6926006457615
6480	70.68909999999998	43.6926006457615
6481	70.68909999999998	43.6926006457615
6482	70.68909999999998	43.6926006457615
6483	70.68909999999998	43.6926006457615
6484	70.68909999999998	43.6926006457615
6485	70.68909999999998	43.6926006457615
6486	70.68909999999998	43.6926006457615
6487	70.68909999999998	43.6926006457615
6488	70.68909999999998	43.6926006457615
6489	70.68909999999998	43.6926006457615
6490	70.68909999999998	43.6926006457615
6491	70.68909999999998	43.6926006457615
6492	70.68909999999998	43.6926006457615
6493	70.68909999999998	43.6926006457615
6494	70.68909999999998	43.6926006457615
6495	70.68909999999998	43.6926006457615
6496	70.68909999999998	43.6926006457615
6497	70.68909999999998	43.6926006457615
6498	70.68909999999998	43.6926006457615
6499	70.68909999999998	43.6926006457615
6500	70.68909999999998	43.6926006457615
6501	70.68909999999998	43.6926006457615
6502	70.68909999999998	43.6926006457615
6503	70.68909999999998	43.6926006457615
6504	70.68909999999998	43.6926006457615
6505	70.68909999999998	43.6926006457615
6506	70.68909999999998	43.6926006457615
6507	70.68909999999998	43.6926006457615
6508	70.68909999999998	43.6926006457615
6509	70.68909999999998	43.6926006457615
6510	70.68909999999998	43.6926006457615
6511	70.68909999999998	43.6926006457615
6512	70.68909999999998	43.6926006457615
6513	70.68909999999998	43.6926006457615
6514	70.68909999999998	43.6926006457615
6515	70.68909999999998	43.6926006457615
6516	70.68909999999998	43.6926006457615
6517	70.68909999999998	43.6926006457615
6518	70.68909999999998	43.6926006457615
6519	70.68909999999998	43.6926006457615
6520	70.68909999999998	43.6926006457615
6521	70.68909999999998	43.6926006457615
6522	70.68909999999998	43.6926006457615
6523	70.68909999999998	43.6926006457615
6524	70.68909999999998	43.6926006457615
6525	70.68909999999998	43.6926006457615
6526	70.68909999999998	43.6926006457615
6527	70.68909999999998	43.6926006457615
6528	70.68909999999998	43.6926006457615
6529	70.68909999999998	43.6926006457615
6530	70.68909999999998	43.6926006457615
6531	70.68909999999998	43.6926006457615
6532	70.68909999999998	43.6926006457615
6533	70.68909999999998	43.6926006457615
6534	70.68909999999998	43.6926006457615
6535	70.68909999999998	43.6926006457615
6536	70.68909999999998	43.6926006457615
6537	70.68909999999998	43.6926006457615
6538	70.68909999999998	43.6926006457615
6539	70.68909999999998	43.6926006457615
6540	70.68909999999998	43.6926006457615
6541	70.68909999999998	43.6926006457615
6542	70.68909999999998	43.6926006457615
6543	70.68909999999998	43.6926006457615
6544	70.68909999999998	43.6926006457615
6545	70.68909999999998	43.6926006457615
6546	70.68909999999998	43.6926006457615
6547	70.68909999999998	43.6926006457615
6548	70.68909999999998	43.6926006457615
6549	70.68909999999998	43.6926006457615
6550	70.68909999999998	43.6926006457615
6551	70.68909999999998	43.6926006457615
6552	70.68909999999998	43.6926006457615
6553	70.68909999999998	43.6926006457615
6554	70.68909999999998	43.6926006457615
6555	70.68909999999998	43.6926006457615
6556	70.68909999999998	43.6926006457615
6557	70.68909999999998	43.6926006457615
6558	70.68909999999998	43.6926006457615
6559	70.68909999999998	43.6926006457615
6560	70.68909999999998	43.6926006457615
6561	70.68909999999998	43.6926006457615
6562	70.68909999999998	43.6926006457615
6563	70.68909999999998	43.6926006457615
6564	70.68909999999998	43.6926006457615
6565	70.68909999999998	43.6926006457615
6566	70.68909999999998	43.6926006457615
6567	70.68909999999998	43.6926006457615
6568	70.68909999999998	43.6926006457615
6569	70.68909999999998	43.6926006457615
6570	70.68909999999998	43.6926006457615
6571	70.68909999999998	43.6926006457615
6572	70.68909999999998	43.6926006457615
6573	70.68909999999998	43.6926006457615
6574	70.68909999999998	43.6926006457615
6575	70.68909999999998	43.6926006457615
6576	70.68909999999998	43.6926006457615
6577	70.68909999999998	43.6926006457615
6578	70.68909999999998	43.6926006457615
6579	70.68909999999998	43.6926006457615
6580	70.68909999999998	43.6926006457615
6581	70.68909999999998	43.6926006457615
6582	70.68909999999998	43.6926006457615
6583	70.68909999999998	43.6926006457615
6584	70.68909999999998	43.6926006457615
6585	70.68909999999998	43.6926006457615
6586	70.68909999999998	43.6926006457615
6587	70.68909999999998	43.6926006457615
6588	70.68909999999998	43.6926006457615
6589	70.68909999999998	43.6926006457615
6590	70.68909999999998	43.6926006457615
6591	70.68909999999998	43.6926006457615
6592	70.68909999999998	43.6926006457615
6593	70.68909999999998	43.6926006457615
6594	70.68909999999998	43.6926006457615
6595	70.68909999999998	43.6926006457615
6596	70.68909999999998	43.6926006457615
6597	70.68909999999998	43.6926006457615
6598	70.68909999999998	43.6926006457615
6599	70.68909999999998	43.6926006457615
6600	70.68909999999998	43.6926006457615
6601	70.68909999999998	43.6926006457615
6602	70.68909999999998	43.6926006457615
6603	70.68909999999998	43.6926006457615
6604	70.68909999999998	43.6926006457615
6605	70.68909999999998	43.6926006457615
6606	70.68909999999998	43.6926006457615
6607	70.68909999999998	43.6926006457615
6608	70.68909999999998	43.6926006457615
6609	70.68909999999998	43.6926006457615
6610	70.68909999999998	43.6926006457615
6611	70.68909999999998	43.6926006457615
6612	70.68909999999998	43.6926006457615
6613	70.68909999999998	43.6926006457615
6614	70.68909999999998	43.6926006457615
6615	70.68909999999998	43.6926006457615
6616	70.68909999999998	43.6926006457615
6617	70.68909999999998	43.6926006457615
6618	70.68909999999998	43.6926006457615
6619	70.68909999999998	43.6926006457615
6620	70.68909999999998	43.6926006457615
6621	70.68909999999998	43.6926006457615
6622	70.68909999999998	43.6926006457615
6623	70.68909999999998	43.6926006457615
6624	70.68909999999998	43.6926006457615
6625	70.68909999999998	43.6926006457615
6626	70.68909999999998	43.6926006457615
6627	70.68909999999998	43.6926006457615
6628	70.68909999999998	43.6926006457615
6629	70.68909999999998	43.6926006457615
6630	70.68909999999998	43.6926006457615
6631	70.68909999999998	43.6926006457615
6632	70.68909999999998	43.6926006457615
6633	70.68909999999998	43.6926006457615
6634	70.68909999999998	43.6926006457615
6635	70.68909999999998	43.6926006457615
6636	70.68909999999998	43.6926006457615
6637	70.68909999999998	43.6926006457615
6638	70.68909999999998	43.6926006457615
6639	70.68909999999998	43.6926006457615
6640	70.68909999999998	43.6926006457615
6641	70.68909999999998	43.6926006457615
6642	70.68909999999998	43.6926006457615
6643	70.68909999999998	43.6926006457615
6644	70.68909999999998	43.6926006457615
6645	70.68909999999998	43.6926006457615
6646	70.68909999999998	43.6926006457615
6647	70.68909999999998	43.6926006457615
6648	70.68909999999998	43.6926006457615
6649	70.68909999999998	43.6926006457615
6650	70.68909999999998	43.6926006457615
6651	70.68909999999998	43.6926006457615
6652	70.68909999999998	43.6926006457615
6653	70.68909999999998	43.6926006457615
6654	70.68909999999998	43.6926006457615
6655	70.68909999999998	43.6926006457615
6656	70.68909999999998	43.6926006457615
6657	70.68909999999998	43.6926006457615
6658	70.68909999999998	43.6926006457615
6659	70.68909999999998	43.6926006457615
6660	70.68909999999998	43.6926006457615
6661	70.68909999999998	43.6926006457615
6662	70.68909999999998	43.6926006457615
6663	70.68909999999998	43.6926006457615
6664	70.68909999999998	43.6926006457615
6665	70.68909999999998	43.6926006457615
6666	70.68909999999998	43.6926006457615
6667	70.68909999999998	43.6926006457615
6668	70.68909999999998	43.6926006457615
6669	70.68909999999998	43.6926006457615
6670	70.68909999999998	43.6926006457615
6671	70.68909999999998	43.6926006457615
6672	70.68909999999998	43.6926006457615
6673	70.68909999999998	43.6926006457615
6674	70.68909999999998	43.6926006457615
6675	70.68909999999998	43.6926006457615
6676	70.68909999999998	43.6926006457615
6677	70.68909999999998	43.6926006457615
6678	70.68909999999998	43.6926006457615
6679	70.68909999999998	43.6926006457615
6680	70.68909999999998	43.6926006457615
6681	70.68909999999998	43.6926006457615
6682	70.68909999999998	43.6926006457615
6683	70.68909999999998	43.6926006457615
6684	70.68909999999998	43.6926006457615
6685	70.68909999999998	43.6926006457615
6686	70.68909999999998	43.6926006457615
6687	70.68909999999998	43.6926006457615
6688	70.68909999999998	43.6926006457615
6689	70.68909999999998	43.6926006457615
6690	70.68909999999998	43.6926006457615
6691	70.68909999999998	43.6926006457615
6692	70.68909999999998	43.6926006457615
6693	70.68909999999998	43.6926006457615
6694	70.68909999999998	43.6926006457615
6695	70.68909999999998	43.6926006457615
6696	70.68909999999998	43.6926006457615
6697	70.68909999999998	43.6926006457615
6698	70.68909999999998	43.6926006457615
6699	70.68909999999998	43.6926006457615
6700	70.68909999999998	43.6926006457615
6701	70.68909999999998	43.6926006457615
6702	70.68909999999998	43.6926006457615
6703	70.68909999999998	43.6926006457615
6704	70.68909999999998	43.6926006457615
6705	70.68909999999998	43.6926006457615
6706	70.68909999999998	43.6926006457615
6707	70.68909999999998	43.6926006457615
6708	70.68909999999998	43.6926006457615
6709	70.68909999999998	43.6926006457615
6710	70.68909999999998	43.6926006457615
6711	70.68909999999998	43.6926006457615
6712	70.68909999999998	43.6926006457615
6713	70.68909999999998	43.6926006457615
6714	70.68909999999998	43.6926006457615
6715	70.68909999999998	43.6926006457615
6716	70.68909999999998	43.6926006457615
6717	70.68909999999998	43.6926006457615
6718	70.68909999999998	43.6926006457615
6719	70.68909999999998	43.6926006457615
6720	70.68909999999998	43.6926006457615
6721	70.68909999999998	43.6926006457615
6722	70.68909999999998	43.6926006457615
6723	70.68909999999998	43.6926006457615
6724	70.68909999999998	43.6926006457615
6725	70.68909999999998	43.6926006457615
6726	70.68909999999998	43.6926006457615
6727	70.68909999999998	43.6926006457615
6728	70.68909999999998	43.6926006457615
6729	70.68909999999998	43.6926006457615
6730	70.68909999999998	43.6926006457615
6731	70.68909999999998	43.6926006457615
6732	70.68909999999998	43.6926006457615
6733	70.68909999999998	43.6926006457615
6734	70.68909999999998	43.6926006457615
6735	70.68909999999998	43.6926006457615
6736	70.68909999999998	43.6926006457615
6737	70.68909999999998	43.6926006457615
6738	70.68909999999998	43.6926006457615
6739	70.68909999999998	43.6926006457615
6740	70.68909999999998	43.6926006457615
6741	70.68909999999998	43.6926006457615
6742	70.68909999999998	43.6926006457615
6743	70.68909999999998	43.6926006457615
6744	70.68909999999998	43.6926006457615
6745	70.68909999999998	43.6926006457615
6746	70.68909999999998	43.6926006457615
6747	70.68909999999998	43.6926006457615
6748	70.68909999999998	43.6926006457615
6749	70.68909999999998	43.6926006457615
6750	70.68909999999998	43.6926006457615
6751	70.68909999999998	43.6926006457615
6752	70.68909999999998	43.6926006457615
6753	70.68909999999998	43.6926006457615
6754	70.68909999999998	43.6926006457615
6755	70.68909999999998	43.6926006457615
6756	70.68909999999998	43.6926006457615
6757	70.68909999999998	43.6926006457615
6758	70.68909999999998	43.6926006457615
6759	70.68909999999998	43.6926006457615
6760	70.68909999999998	43.6926006457615
6761	70.68909999999998	43.6926006457615
6762	70.68909999999998	43.6926006457615
6763	70.68909999999998	43.6926006457615
6764	70.68909999999998	43.6926006457615
6765	70.68909999999998	43.6926006457615
6766	70.68909999999998	43.6926006457615
6767	70.68909999999998	43.6926006457615
6768	70.68909999999998	43.6926006457615
6769	70.68909999999998	43.6926006457615
6770	70.68909999999998	43.6926006457615
6771	70.68909999999998	43.6926006457615
6772	70.68909999999998	43.6926006457615
6773	70.68909999999998	43.6926006457615
6774	70.68909999999998	43.6926006457615
6775	70.68909999999998	43.6926006457615
6776	70.68909999999998	43.6926006457615
6777	70.68909999999998	43.6926006457615
6778	70.68909999999998	43.6926006457615
6779	70.68909999999998	43.6926006457615
6780	70.68909999999998	43.6926006457615
6781	70.68909999999998	43.6926006457615
6782	70.68909999999998	43.6926006457615
6783	70.68909999999998	43.6926006457615
6784	70.68909999999998	43.6926006457615
6785	70.68909999999998	43.6926006457615
6786	70.68909999999998	43.6926006457615
6787	70.68909999999998	43.6926006457615
6788	70.68909999999998	43.6926006457615
6789	70.68909999999998	43.6926006457615
6790	70.68909999999998	43.6926006457615
6791	70.68909999999998	43.6926006457615
6792	70.68909999999998	43.6926006457615
6793	70.68909999999998	43.6926006457615
6794	70.68909999999998	43.6926006457615
6795	70.68909999999998	43.6926006457615
6796	70.68909999999998	43.6926006457615
6797	70.68909999999998	43.6926006457615
6798	70.68909999999998	43.6926006457615
6799	70.68909999999998	43.6926006457615
6800	70.68909999999998	43.6926006457615
6801	70.68909999999998	43.6926006457615
6802	70.68909999999998	43.6926006457615
6803	70.68909999999998	43.6926006457615
6804	70.68909999999998	43.6926006457615
6805	70.68909999999998	43.6926006457615
6806	70.68909999999998	43.6926006457615
6807	70.68909999999998	43.6926006457615
6808	70.68909999999998	43.6926006457615
6809	70.68909999999998	43.6926006457615
6810	70.68909999999998	43.6926006457615
6811	70.68909999999998	43.6926006457615
6812	70.68909999999998	43.6926006457615
6813	70.68909999999998	43.6926006457615
6814	70.68909999999998	43.6926006457615
6815	70.68909999999998	43.6926006457615
6816	70.68909999999998	43.6926006457615
6817	70.68909999999998	43.6926006457615
6818	70.68909999999998	43.6926006457615
6819	70.68909999999998	43.6926006457615
6820	70.68909999999998	43.6926006457615
6821	70.68909999999998	43.6926006457615
6822	70.68909999999998	43.6926006457615
6823	70.68909999999998	43.6926006457615
6824	70.68909999999998	43.6926006457615
6825	70.68909999999998	43.6926006457615
6826	70.68909999999998	43.6926006457615
6827	70.68909999999998	43.6926006457615
6828	70.68909999999998	43.6926006457615
6829	70.68909999999998	43.6926006457615
6830	70.68909999999998	43.6926006457615
6831	70.68909999999998	43.6926006457615
6832	70.68909999999998	43.6926006457615
6833	70.68909999999998	43.6926006457615
6834	70.68909999999998	43.6926006457615
6835	70.68909999999998	43.6926006457615
6836	70.68909999999998	43.6926006457615
6837	70.68909999999998	43.6926006457615
6838	70.68909999999998	43.6926006457615
6839	70.68909999999998	43.6926006457615
6840	70.68909999999998	43.6926006457615
6841	70.68909999999998	43.6926006457615
6842	70.68909999999998	43.6926006457615
6843	70.68909999999998	43.6926006457615
6844	70.68909999999998	43.6926006457615
6845	70.68909999999998	43.6926006457615
6846	70.68909999999998	43.6926006457615
6847	70.68909999999998	43.6926006457615
6848	70.68909999999998	43.6926006457615
6849	70.68909999999998	43.6926006457615
6850	70.68909999999998	43.6926006457615
6851	70.68909999999998	43.6926006457615
6852	70.68909999999998	43.6926006457615
6853	70.68909999999998	43.6926006457615
6854	70.68909999999998	43.6926006457615
6855	70.68909999999998	43.6926006457615
6856	70.68909999999998	43.6926006457615
6857	70.68909999999998	43.6926006457615
6858	70.68909999999998	43.6926006457615
6859	70.68909999999998	43.6926006457615
6860	70.68909999999998	43.6926006457615
6861	70.68909999999998	43.6926006457615
6862	70.68909999999998	43.6926006457615
6863	70.68909999999998	43.6926006457615
6864	70.68909999999998	43.6926006457615
6865	70.68909999999998	43.6926006457615
6866	70.68909999999998	43.6926006457615
6867	70.68909999999998	43.6926006457615
6868	70.68909999999998	43.6926006457615
6869	70.68909999999998	43.6926006457615
6870	70.68909999999998	43.6926006457615
6871	70.68909999999998	43.6926006457615
6872	70.68909999999998	43.6926006457615
6873	70.68909999999998	43.6926006457615
6874	70.68909999999998	43.6926006457615
6875	70.68909999999998	43.6926006457615
6876	70.68909999999998	43.6926006457615
6877	70.68909999999998	43.6926006457615
6878	70.68909999999998	43.6926006457615
6879	70.68909999999998	43.6926006457615
6880	70.68909999999998	43.6926006457615
6881	70.68909999999998	43.6926006457615
6882	70.68909999999998	43.6926006457615
6883	70.68909999999998	43.6926006457615
6884	70.68909999999998	43.6926006457615
6885	70.68909999999998	43.6926006457615
6886	70.68909999999998	43.6926006457615
6887	70.68909999999998	43.6926006457615
6888	70.68909999999998	43.6926006457615
6889	70.68909999999998	43.6926006457615
6890	70.68909999999998	43.6926006457615
6891	70.68909999999998	43.6926006457615
6892	70.68909999999998	43.6926006457615
6893	70.68909999999998	43.6926006457615
6894	70.68909999999998	43.6926006457615
6895	70.68909999999998	43.6926006457615
6896	70.68909999999998	43.6926006457615
6897	70.68909999999998	43.6926006457615
6898	70.68909999999998	43.6926006457615
6899	70.68909999999998	43.6926006457615
6900	70.68909999999998	43.6926006457615
6901	70.68909999999998	43.6926006457615
6902	70.68909999999998	43.6926006457615
6903	70.68909999999998	43.6926006457615
6904	70.68909999999998	43.6926006457615
6905	70.68909999999998	43.6926006457615
6906	70.68909999999998	43.6926006457615
6907	70.68909999999998	43.6926006457615
6908	70.68909999999998	43.6926006457615
6909	70.68909999999998	43.6926006457615
6910	70.68909999999998	43.6926006457615
6911	70.68909999999998	43.6926006457615
6912	70.68909999999998	43.6926006457615
6913	70.68909999999998	43.6926006457615
6914	70.68909999999998	43.6926006457615
6915	70.68909999999998	43.6926006457615
6916	70.68909999999998	43.6926006457615
6917	70.68909999999998	43.6926006457615
6918	70.68909999999998	43.6926006457615
6919	70.68909999999998	43.6926006457615
6920	70.68909999999998	43.6926006457615
6921	70.68909999999998	43.6926006457615
6922	70.68909999999998	43.6926006457615
6923	70.68909999999998	43.6926006457615
6924	70.68909999999998	43.6926006457615
6925	70.68909999999998	43.6926006457615
6926	70.68909999999998	43.6926006457615
6927	70.68909999999998	43.6926006457615
6928	70.68909999999998	43.6926006457615
6929	70.68909999999998	43.6926006457615
6930	70.68909999999998	43.6926006457615
6931	70.68909999999998	43.6926006457615
6932	70.68909999999998	43.6926006457615
6933	70.68909999999998	43.6926006457615
6934	70.68909999999998	43.6926006457615
6935	70.68909999999998	43.6926006457615
6936	70.68909999999998	43.6926006457615
6937	70.68909999999998	43.6926006457615
6938	70.68909999999998	43.6926006457615
6939	70.68909999999998	43.6926006457615
6940	70.68909999999998	43.6926006457615
6941	70.68909999999998	43.6926006457615
6942	70.68909999999998	43.6926006457615
6943	70.68909999999998	43.6926006457615
6944	70.68909999999998	43.6926006457615
6945	70.68909999999998	43.6926006457615
6946	70.68909999999998	43.6926006457615
6947	70.68909999999998	43.6926006457615
6948	70.68909999999998	43.6926006457615
6949	70.68909999999998	43.6926006457615
6950	70.68909999999998	43.6926006457615
6951	70.68909999999998	43.6926006457615
6952	70.68909999999998	43.6926006457615
6953	70.68909999999998	43.6926006457615
6954	70.68909999999998	43.6926006457615
6955	70.68909999999998	43.6926006457615
6956	70.68909999999998	43.6926006457615
6957	70.68909999999998	43.6926006457615
6958	70.68909999999998	43.6926006457615
6959	70.68909999999998	43.6926006457615
6960	70.68909999999998	43.6926006457615
6961	70.68909999999998	43.6926006457615
6962	70.68909999999998	43.6926006457615
6963	70.68909999999998	43.6926006457615
6964	70.68909999999998	43.6926006457615
6965	70.68909999999998	43.6926006457615
6966	70.68909999999998	43.6926006457615
6967	70.68909999999998	43.6926006457615
6968	70.68909999999998	43.6926006457615
6969	70.68909999999998	43.6926006457615
6970	70.68909999999998	43.6926006457615
6971	70.68909999999998	43.6926006457615
6972	70.68909999999998	43.6926006457615
6973	70.68909999999998	43.6926006457615
6974	70.68909999999998	43.6926006457615
6975	70.68909999999998	43.6926006457615
6976	70.68909999999998	43.6926006457615
6977	70.68909999999998	43.6926006457615
6978	70.68909999999998	43.6926006457615
6979	70.68909999999998	43.6926006457615
6980	70.68909999999998	43.6926006457615
6981	70.68909999999998	43.6926006457615
6982	70.68909999999998	43.6926006457615
6983	70.68909999999998	43.6926006457615
6984	70.68909999999998	43.6926006457615
6985	70.68909999999998	43.6926006457615
6986	70.68909999999998	43.6926006457615
6987	70.68909999999998	43.6926006457615
6988	70.68909999999998	43.6926006457615
6989	70.68909999999998	43.6926006457615
6990	70.68909999999998	43.6926006457615
6991	70.68909999999998	43.6926006457615
6992	70.68909999999998	43.6926006457615
6993	70.68909999999998	43.6926006457615
6994	70.68909999999998	43.6926006457615
6995	70.68909999999998	43.6926006457615
6996	70.68909999999998	43.6926006457615
6997	70.68909999999998	43.6926006457615
6998	70.68909999999998	43.6926006457615
6999	70.68909999999998	43.6926006457615
7000	70.68909999999998	43.6926006457615
7001	70.68909999999998	43.6926006457615
7002	70.68909999999998	43.6926006457615
7003	70.68909999999998	43.6926006457615
7004	70.68909999999998	43.6926006457615
7005	70.68909999999998	43.6926006457615
7006	70.68909999999998	43.6926006457615
7007	70.68909999999998	43.6926006457615
7008	70.68909999999998	43.6926006457615
7009	70.68909999999998	43.6926006457615
7010	70.68909999999998	43.6926006457615
7011	70.68909999999998	43.6926006457615
7012	70.68909999999998	43.6926006457615
7013	70.68909999999998	43.6926006457615
7014	70.68909999999998	43.6926006457615
7015	70.68909999999998	43.6926006457615
7016	70.68909999999998	43.6926006457615
7017	70.68909999999998	43.6926006457615
7018	70.68909999999998	43.6926006457615
7019	70.68909999999998	43.6926006457615
7020	70.68909999999998	43.6926006457615
7021	70.68909999999998	43.6926006457615
7022	70.68909999999998	43.6926006457615
7023	70.68909999999998	43.6926006457615
7024	70.68909999999998	43.6926006457615
7025	70.68909999999998	43.6926006457615
7026	70.68909999999998	43.6926006457615
7027	70.68909999999998	43.6926006457615
7028	70.68909999999998	43.6926006457615
7029	70.68909999999998	43.6926006457615
7030	70.68909999999998	43.6926006457615
7031	70.68909999999998	43.6926006457615
7032	70.68909999999998	43.6926006457615
7033	70.68909999999998	43.6926006457615
7034	70.68909999999998	43.6926006457615
7035	70.68909999999998	43.6926006457615
7036	70.68909999999998	43.6926006457615
7037	70.68909999999998	43.6926006457615
7038	70.68909999999998	43.6926006457615
7039	70.68909999999998	43.6926006457615
7040	70.68909999999998	43.6926006457615
7041	70.68909999999998	43.6926006457615
7042	70.68909999999998	43.6926006457615
7043	70.68909999999998	43.6926006457615
7044	70.68909999999998	43.6926006457615
7045	70.68909999999998	43.6926006457615
7046	70.68909999999998	43.6926006457615
7047	70.68909999999998	43.6926006457615
7048	70.68909999999998	43.6926006457615
7049	70.68909999999998	43.6926006457615
7050	70.68909999999998	43.6926006457615
7051	70.68909999999998	43.6926006457615
7052	70.68909999999998	43.6926006457615
7053	70.68909999999998	43.6926006457615
7054	70.68909999999998	43.6926006457615
7055	70.68909999999998	43.6926006457615
7056	70.68909999999998	43.6926006457615
7057	70.68909999999998	43.6926006457615
7058	70.68909999999998	43.6926006457615
7059	70.68909999999998	43.6926006457615
7060	70.68909999999998	43.6926006457615
7061	70.68909999999998	43.6926006457615
7062	70.68909999999998	43.6926006457615
7063	70.68909999999998	43.6926006457615
7064	70.68909999999998	43.6926006457615
7065	70.68909999999998	43.6926006457615
7066	70.68909999999998	43.6926006457615
7067	70.68909999999998	43.6926006457615
7068	70.68909999999998	43.6926006457615
7069	70.68909999999998	43.6926006457615
7070	70.68909999999998	43.6926006457615
7071	70.68909999999998	43.6926006457615
7072	70.68909999999998	43.6926006457615
7073	70.68909999999998	43.6926006457615
7074	70.68909999999998	43.6926006457615
7075	70.68909999999998	43.6926006457615
7076	70.68909999999998	43.6926006457615
7077	70.68909999999998	43.6926006457615
7078	70.68909999999998	43.6926006457615
7079	70.68909999999998	43.6926006457615
7080	70.68909999999998	43.6926006457615
7081	70.68909999999998	43.6926006457615
7082	70.68909999999998	43.6926006457615
7083	70.68909999999998	43.6926006457615
7084	70.68909999999998	43.6926006457615
7085	70.68909999999998	43.6926006457615
7086	70.68909999999998	43.6926006457615
7087	70.68909999999998	43.6926006457615
7088	70.68909999999998	43.6926006457615
7089	70.68909999999998	43.6926006457615
7090	70.68909999999998	43.6926006457615
7091	70.68909999999998	43.6926006457615
7092	70.68909999999998	43.6926006457615
7093	70.68909999999998	43.6926006457615
7094	70.68909999999998	43.6926006457615
7095	70.68909999999998	43.6926006457615
7096	70.68909999999998	43.6926006457615
7097	70.68909999999998	43.6926006457615
7098	70.68909999999998	43.6926006457615
7099	70.68909999999998	43.6926006457615
7100	70.68909999999998	43.6926006457615
7101	70.68909999999998	43.6926006457615
7102	70.68909999999998	43.6926006457615
7103	70.68909999999998	43.6926006457615
7104	70.68909999999998	43.6926006457615
7105	70.68909999999998	43.6926006457615
7106	70.68909999999998	43.6926006457615
7107	70.68909999999998	43.6926006457615
7108	70.68909999999998	43.6926006457615
7109	70.68909999999998	43.6926006457615
7110	70.68909999999998	43.6926006457615
7111	70.68909999999998	43.6926006457615
7112	70.68909999999998	43.6926006457615
7113	70.68909999999998	43.6926006457615
7114	70.68909999999998	43.6926006457615
7115	70.68909999999998	43.6926006457615
7116	70.68909999999998	43.6926006457615
7117	70.68909999999998	43.6926006457615
7118	70.68909999999998	43.6926006457615
7119	70.68909999999998	43.6926006457615
7120	70.68909999999998	43.6926006457615
7121	70.68909999999998	43.6926006457615
7122	70.68909999999998	43.6926006457615
7123	70.68909999999998	43.6926006457615
7124	70.68909999999998	43.6926006457615
7125	70.68909999999998	43.6926006457615
7126	70.68909999999998	43.6926006457615
7127	70.68909999999998	43.6926006457615
7128	70.68909999999998	43.6926006457615
7129	70.68909999999998	43.6926006457615
7130	70.68909999999998	43.6926006457615
7131	70.68909999999998	43.6926006457615
7132	70.68909999999998	43.6926006457615
7133	70.68909999999998	43.6926006457615
7134	70.68909999999998	43.6926006457615
7135	70.68909999999998	43.6926006457615
7136	70.68909999999998	43.6926006457615
7137	70.68909999999998	43.6926006457615
7138	70.68909999999998	43.6926006457615
7139	70.68909999999998	43.6926006457615
7140	70.68909999999998	43.6926006457615
7141	70.68909999999998	43.6926006457615
7142	70.68909999999998	43.6926006457615
7143	70.68909999999998	43.6926006457615
7144	70.68909999999998	43.6926006457615
7145	70.68909999999998	43.6926006457615
7146	70.68909999999998	43.6926006457615
7147	70.68909999999998	43.6926006457615
7148	70.68909999999998	43.6926006457615
7149	70.68909999999998	43.6926006457615
7150	70.68909999999998	43.6926006457615
7151	70.68909999999998	43.6926006457615
7152	70.68909999999998	43.6926006457615
7153	70.68909999999998	43.6926006457615
7154	70.68909999999998	43.6926006457615
7155	70.68909999999998	43.6926006457615
7156	70.68909999999998	43.6926006457615
7157	70.68909999999998	43.6926006457615
7158	70.68909999999998	43.6926006457615
7159	70.68909999999998	43.6926006457615
7160	70.68909999999998	43.6926006457615
7161	70.68909999999998	43.6926006457615
7162	70.68909999999998	43.6926006457615
7163	70.68909999999998	43.6926006457615
7164	70.68909999999998	43.6926006457615
7165	70.68909999999998	43.6926006457615
7166	70.68909999999998	43.6926006457615
7167	70.68909999999998	43.6926006457615
7168	70.68909999999998	43.6926006457615
7169	70.68909999999998	43.6926006457615
7170	70.68909999999998	43.6926006457615
7171	70.68909999999998	43.6926006457615
7172	70.68909999999998	43.6926006457615
7173	70.68909999999998	43.6926006457615
7174	70.68909999999998	43.6926006457615
7175	70.68909999999998	43.6926006457615
7176	70.68909999999998	43.6926006457615
7177	70.68909999999998	43.6926006457615
7178	70.68909999999998	43.6926006457615
7179	70.68909999999998	43.6926006457615
7180	70.68909999999998	43.6926006457615
7181	70.68909999999998	43.6926006457615
7182	70.68909999999998	43.6926006457615
7183	70.68909999999998	43.6926006457615
7184	70.68909999999998	43.6926006457615
7185	70.68909999999998	43.6926006457615
7186	70.68909999999998	43.6926006457615
7187	70.68909999999998	43.6926006457615
7188	70.68909999999998	43.6926006457615
7189	70.68909999999998	43.6926006457615
7190	70.68909999999998	43.6926006457615
7191	70.68909999999998	43.6926006457615
7192	70.68909999999998	43.6926006457615
7193	70.68909999999998	43.6926006457615
7194	70.68909999999998	43.6926006457615
7195	70.68909999999998	43.6926006457615
7196	70.68909999999998	43.6926006457615
7197	70.68909999999998	43.6926006457615
7198	70.68909999999998	43.6926006457615
7199	70.68909999999998	43.6926006457615
7200	70.68909999999998	43.6926006457615
7201	70.68909999999998	43.6926006457615
7202	70.68909999999998	43.6926006457615
7203	70.68909999999998	43.6926006457615
7204	70.68909999999998	43.6926006457615
7205	70.68909999999998	43.6926006457615
7206	70.68909999999998	43.6926006457615
7207	70.68909999999998	43.6926006457615
7208	70.68909999999998	43.6926006457615
7209	70.68909999999998	43.6926006457615
7210	70.68909999999998	43.6926006457615
7211	70.68909999999998	43.6926006457615
7212	70.68909999999998	43.6926006457615
7213	70.68909999999998	43.6926006457615
7214	70.68909999999998	43.6926006457615
7215	70.68909999999998	43.6926006457615
7216	70.68909999999998	43.6926006457615
7217	70.68909999999998	43.6926006457615
7218	70.68909999999998	43.6926006457615
7219	70.68909999999998	43.6926006457615
7220	70.68909999999998	43.6926006457615
7221	70.68909999999998	43.6926006457615
7222	70.68909999999998	43.6926006457615
7223	70.68909999999998	43.6926006457615
7224	70.68909999999998	43.6926006457615
7225	70.68909999999998	43.6926006457615
7226	70.68909999999998	43.6926006457615
7227	70.68909999999998	43.6926006457615
7228	70.68909999999998	43.6926006457615
7229	70.68909999999998	43.6926006457615
7230	70.68909999999998	43.6926006457615
7231	70.68909999999998	43.6926006457615
7232	70.68909999999998	43.6926006457615
7233	70.68909999999998	43.6926006457615
7234	70.68909999999998	43.6926006457615
7235	70.68909999999998	43.6926006457615
7236	70.68909999999998	43.6926006457615
7237	70.68909999999998	43.6926006457615
7238	70.68909999999998	43.6926006457615
7239	70.68909999999998	43.6926006457615
7240	70.68909999999998	43.6926006457615
7241	70.68909999999998	43.6926006457615
7242	70.68909999999998	43.6926006457615
7243	70.68909999999998	43.6926006457615
7244	70.68909999999998	43.6926006457615
7245	70.68909999999998	43.6926006457615
7246	70.68909999999998	43.6926006457615
7247	70.68909999999998	43.6926006457615
7248	70.68909999999998	43.6926006457615
7249	70.68909999999998	43.6926006457615
7250	70.68909999999998	43.6926006457615
7251	70.68909999999998	43.6926006457615
7252	70.68909999999998	43.6926006457615
7253	70.68909999999998	43.6926006457615
7254	70.68909999999998	43.6926006457615
7255	70.68909999999998	43.6926006457615
7256	70.68909999999998	43.6926006457615
7257	70.68909999999998	43.6926006457615
7258	70.68909999999998	43.6926006457615
7259	70.68909999999998	43.6926006457615
7260	70.68909999999998	43.6926006457615
7261	70.68909999999998	43.6926006457615
7262	70.68909999999998	43.6926006457615
7263	70.68909999999998	43.6926006457615
7264	70.68909999999998	43.6926006457615
7265	70.68909999999998	43.6926006457615
7266	70.68909999999998	43.6926006457615
7267	70.68909999999998	43.6926006457615
7268	70.68909999999998	43.6926006457615
7269	70.68909999999998	43.6926006457615
7270	70.68909999999998	43.6926006457615
7271	70.68909999999998	43.6926006457615
7272	70.68909999999998	43.6926006457615
7273	70.68909999999998	43.6926006457615
7274	70.68909999999998	43.6926006457615
7275	70.68909999999998	43.6926006457615
7276	70.68909999999998	43.6926006457615
7277	70.68909999999998	43.6926006457615
7278	70.68909999999998	43.6926006457615
7279	70.68909999999998	43.6926006457615
7280	70.68909999999998	43.6926006457615
7281	70.68909999999998	43.6926006457615
7282	70.68909999999998	43.6926006457615
7283	70.68909999999998	43.6926006457615
7284	70.68909999999998	43.6926006457615
7285	70.68909999999998	43.6926006457615
7286	70.68909999999998	43.6926006457615
7287	70.68909999999998	43.6926006457615
7288	70.68909999999998	43.6926006457615
7289	70.68909999999998	43.6926006457615
7290	70.68909999999998	43.6926006457615
7291	70.68909999999998	43.6926006457615
7292	70.68909999999998	43.6926006457615
7293	70.68909999999998	43.6926006457615
7294	70.68909999999998	43.6926006457615
7295	70.68909999999998	43.6926006457615
7296	70.68909999999998	43.6926006457615
7297	70.68909999999998	43.6926006457615
7298	70.68909999999998	43.6926006457615
7299	70.68909999999998	43.6926006457615
7300	70.68909999999998	43.6926006457615
7301	70.68909999999998	43.6926006457615
7302	70.68909999999998	43.6926006457615
7303	70.68909999999998	43.6926006457615
7304	70.68909999999998	43.6926006457615
7305	70.68909999999998	43.6926006457615
7306	70.68909999999998	43.6926006457615
7307	70.68909999999998	43.6926006457615
7308	70.68909999999998	43.6926006457615
7309	70.68909999999998	43.6926006457615
7310	70.68909999999998	43.6926006457615
7311	70.68909999999998	43.6926006457615
7312	70.68909999999998	43.6926006457615
7313	70.68909999999998	43.6926006457615
7314	70.68909999999998	43.6926006457615
7315	70.68909999999998	43.6926006457615
7316	70.68909999999998	43.6926006457615
7317	70.68909999999998	43.6926006457615
7318	70.68909999999998	43.6926006457615
7319	70.68909999999998	43.6926006457615
7320	70.68909999999998	43.6926006457615
7321	70.68909999999998	43.6926006457615
7322	70.68909999999998	43.6926006457615
7323	70.68909999999998	43.6926006457615
7324	70.68909999999998	43.6926006457615
7325	70.68909999999998	43.6926006457615
7326	70.68909999999998	43.6926006457615
7327	70.68909999999998	43.6926006457615
7328	70.68909999999998	43.6926006457615
7329	70.68909999999998	43.6926006457615
7330	70.68909999999998	43.6926006457615
7331	70.68909999999998	43.6926006457615
7332	70.68909999999998	43.6926006457615
7333	70.68909999999998	43.6926006457615
7334	70.68909999999998	43.6926006457615
7335	70.68909999999998	43.6926006457615
7336	70.68909999999998	43.6926006457615
7337	70.68909999999998	43.6926006457615
7338	70.68909999999998	43.6926006457615
7339	70.68909999999998	43.6926006457615
7340	70.68909999999998	43.6926006457615
7341	70.68909999999998	43.6926006457615
7342	70.68909999999998	43.6926006457615
7343	70.68909999999998	43.6926006457615
7344	70.68909999999998	43.6926006457615
7345	70.68909999999998	43.6926006457615
7346	70.68909999999998	43.6926006457615
7347	70.68909999999998	43.6926006457615
7348	70.68909999999998	43.6926006457615
7349	70.68909999999998	43.6926006457615
7350	70.68909999999998	43.6926006457615
7351	70.68909999999998	43.6926006457615
7352	70.68909999999998	43.6926006457615
7353	70.68909999999998	43.6926006457615
7354	70.68909999999998	43.6926006457615
7355	70.68909999999998	43.6926006457615
7356	70.68909999999998	43.6926006457615
7357	70.68909999999998	43.6926006457615
7358	70.68909999999998	43.6926006457615
7359	70.68909999999998	43.6926006457615
7360	70.68909999999998	43.6926006457615
7361	70.68909999999998	43.6926006457615
7362	70.68909999999998	43.6926006457615
7363	70.68909999999998	43.6926006457615
7364	70.68909999999998	43.6926006457615
7365	70.68909999999998	43.6926006457615
7366	70.68909999999998	43.6926006457615
7367	70.68909999999998	43.6926006457615
7368	70.68909999999998	43.6926006457615
7369	70.68909999999998	43.6926006457615
7370	70.68909999999998	43.6926006457615
7371	70.68909999999998	43.6926006457615
7372	70.68909999999998	43.6926006457615
7373	70.68909999999998	43.6926006457615
7374	70.68909999999998	43.6926006457615
7375	70.68909999999998	43.6926006457615
7376	70.68909999999998	43.6926006457615
7377	70.68909999999998	43.6926006457615
7378	70.68909999999998	43.6926006457615
7379	70.68909999999998	43.6926006457615
7380	70.68909999999998	43.6926006457615
7381	70.68909999999998	43.6926006457615
7382	70.68909999999998	43.6926006457615
7383	70.68909999999998	43.6926006457615
7384	70.68909999999998	43.6926006457615
7385	70.68909999999998	43.6926006457615
7386	70.68909999999998	43.6926006457615
7387	70.68909999999998	43.6926006457615
7388	70.68909999999998	43.6926006457615
7389	70.68909999999998	43.6926006457615
7390	70.68909999999998	43.6926006457615
7391	70.68909999999998	43.6926006457615
7392	70.68909999999998	43.6926006457615
7393	70.68909999999998	43.6926006457615
7394	70.68909999999998	43.6926006457615
7395	70.68909999999998	43.6926006457615
7396	70.68909999999998	43.6926006457615
7397	70.68909999999998	43.6926006457615
7398	70.68909999999998	43.6926006457615
7399	70.68909999999998	43.6926006457615
7400	70.68909999999998	43.6926006457615
7401	70.68909999999998	43.6926006457615
7402	70.68909999999998	43.6926006457615
7403	70.68909999999998	43.6926006457615
7404	70.68909999999998	43.6926006457615
7405	70.68909999999998	43.6926006457615
7406	70.68909999999998	43.6926006457615
7407	70.68909999999998	43.6926006457615
7408	70.68909999999998	43.6926006457615
7409	70.68909999999998	43.6926006457615
7410	70.68909999999998	43.6926006457615
7411	70.68909999999998	43.6926006457615
7412	70.68909999999998	43.6926006457615
7413	70.68909999999998	43.6926006457615
7414	70.68909999999998	43.6926006457615
7415	70.68909999999998	43.6926006457615
7416	70.68909999999998	43.6926006457615
7417	70.68909999999998	43.6926006457615
7418	70.68909999999998	43.6926006457615
7419	70.68909999999998	43.6926006457615
7420	70.68909999999998	43.6926006457615
7421	70.68909999999998	43.6926006457615
7422	70.68909999999998	43.6926006457615
7423	70.68909999999998	43.6926006457615
7424	70.68909999999998	43.6926006457615
7425	70.68909999999998	43.6926006457615
7426	70.68909999999998	43.6926006457615
7427	70.68909999999998	43.6926006457615
7428	70.68909999999998	43.6926006457615
7429	70.68909999999998	43.6926006457615
7430	70.68909999999998	43.6926006457615
7431	70.68909999999998	43.6926006457615
7432	70.68909999999998	43.6926006457615
7433	70.68909999999998	43.6926006457615
7434	70.68909999999998	43.6926006457615
7435	70.68909999999998	43.6926006457615
7436	70.68909999999998	43.6926006457615
7437	70.68909999999998	43.6926006457615
7438	70.68909999999998	43.6926006457615
7439	70.68909999999998	43.6926006457615
7440	70.68909999999998	43.6926006457615
7441	70.68909999999998	43.6926006457615
7442	70.68909999999998	43.6926006457615
7443	70.68909999999998	43.6926006457615
7444	70.68909999999998	43.6926006457615
7445	70.68909999999998	43.6926006457615
7446	70.68909999999998	43.6926006457615
7447	70.68909999999998	43.6926006457615
7448	70.68909999999998	43.6926006457615
7449	70.68909999999998	43.6926006457615
7450	70.68909999999998	43.6926006457615
7451	70.68909999999998	43.6926006457615
7452	70.68909999999998	43.6926006457615
7453	70.68909999999998	43.6926006457615
7454	70.68909999999998	43.6926006457615
7455	70.68909999999998	43.6926006457615
7456	70.68909999999998	43.6926006457615
7457	70.68909999999998	43.6926006457615
7458	70.68909999999998	43.6926006457615
7459	70.68909999999998	43.6926006457615
7460	70.68909999999998	43.6926006457615
7461	70.68909999999998	43.6926006457615
7462	70.68909999999998	43.6926006457615
7463	70.68909999999998	43.6926006457615
7464	70.68909999999998	43.6926006457615
7465	70.68909999999998	43.6926006457615
7466	70.68909999999998	43.6926006457615
7467	70.68909999999998	43.6926006457615
7468	70.68909999999998	43.6926006457615
7469	70.68909999999998	43.6926006457615
7470	70.68909999999998	43.6926006457615
7471	70.68909999999998	43.6926006457615
7472	70.68909999999998	43.6926006457615
7473	70.68909999999998	43.6926006457615
7474	70.68909999999998	43.6926006457615
7475	70.68909999999998	43.6926006457615
7476	70.68909999999998	43.6926006457615
7477	70.68909999999998	43.6926006457615
7478	70.68909999999998	43.6926006457615
7479	70.68909999999998	43.6926006457615
7480	70.68909999999998	43.6926006457615
7481	70.68909999999998	43.6926006457615
7482	70.68909999999998	43.6926006457615
7483	70.68909999999998	43.6926006457615
7484	70.68909999999998	43.6926006457615
7485	70.68909999999998	43.6926006457615
7486	70.68909999999998	43.6926006457615
7487	70.68909999999998	43.6926006457615
7488	70.68909999999998	43.6926006457615
7489	70.68909999999998	43.6926006457615
7490	70.68909999999998	43.6926006457615
7491	70.68909999999998	43.6926006457615
7492	70.68909999999998	43.6926006457615
7493	70.68909999999998	43.6926006457615
7494	70.68909999999998	43.6926006457615
7495	70.68909999999998	43.6926006457615
7496	70.68909999999998	43.6926006457615
7497	70.68909999999998	43.6926006457615
7498	70.68909999999998	43.6926006457615
7499	70.68909999999998	43.6926006457615
7500	70.68909999999998	43.6926006457615
7501	70.68909999999998	43.6926006457615
7502	70.68909999999998	43.6926006457615
7503	70.68909999999998	43.6926006457615
7504	70.68909999999998	43.6926006457615
7505	70.68909999999998	43.6926006457615
7506	70.68909999999998	43.6926006457615
7507	70.68909999999998	43.6926006457615
7508	70.68909999999998	43.6926006457615
7509	70.68909999999998	43.6926006457615
7510	70.68909999999998	43.6926006457615
7511	70.68909999999998	43.6926006457615
7512	70.68909999999998	43.6926006457615
7513	70.68909999999998	43.6926006457615
7514	70.68909999999998	43.6926006457615
7515	70.68909999999998	43.6926006457615
7516	70.68909999999998	43.6926006457615
7517	70.68909999999998	43.6926006457615
7518	70.68909999999998	43.6926006457615
7519	70.68909999999998	43.6926006457615
7520	70.68909999999998	43.6926006457615
7521	70.68909999999998	43.6926006457615
7522	70.68909999999998	43.6926006457615
7523	70.68909999999998	43.6926006457615
7524	70.68909999999998	43.6926006457615
7525	70.68909999999998	43.6926006457615
7526	70.68909999999998	43.6926006457615
7527	70.68909999999998	43.6926006457615
7528	70.68909999999998	43.6926006457615
7529	70.68909999999998	43.6926006457615
7530	70.68909999999998	43.6926006457615
7531	70.68909999999998	43.6926006457615
7532	70.68909999999998	43.6926006457615
7533	70.68909999999998	43.6926006457615
7534	70.68909999999998	43.6926006457615
7535	70.68909999999998	43.6926006457615
7536	70.68909999999998	43.6926006457615
7537	70.68909999999998	43.6926006457615
7538	70.68909999999998	43.6926006457615
7539	70.68909999999998	43.6926006457615
7540	70.68909999999998	43.6926006457615
7541	70.68909999999998	43.6926006457615
7542	70.68909999999998	43.6926006457615
7543	70.68909999999998	43.6926006457615
7544	70.68909999999998	43.6926006457615
7545	70.68909999999998	43.6926006457615
7546	70.68909999999998	43.6926006457615
7547	70.68909999999998	43.6926006457615
7548	70.68909999999998	43.6926006457615
7549	70.68909999999998	43.6926006457615
7550	70.68909999999998	43.6926006457615
7551	70.68909999999998	43.6926006457615
7552	70.68909999999998	43.6926006457615
7553	70.68909999999998	43.6926006457615
7554	70.68909999999998	43.6926006457615
7555	70.68909999999998	43.6926006457615
7556	70.68909999999998	43.6926006457615
7557	70.68909999999998	43.6926006457615
7558	70.68909999999998	43.6926006457615
7559	70.68909999999998	43.6926006457615
7560	70.68909999999998	43.6926006457615
7561	70.68909999999998	43.6926006457615
7562	70.68909999999998	43.6926006457615
7563	70.68909999999998	43.6926006457615
7564	70.68909999999998	43.6926006457615
7565	70.68909999999998	43.6926006457615
7566	70.68909999999998	43.6926006457615
7567	70.68909999999998	43.6926006457615
7568	70.68909999999998	43.6926006457615
7569	70.68909999999998	43.6926006457615
7570	70.68909999999998	43.6926006457615
7571	70.68909999999998	43.6926006457615
7572	70.68909999999998	43.6926006457615
7573	70.68909999999998	43.6926006457615
7574	70.68909999999998	43.6926006457615
7575	70.68909999999998	43.6926006457615
7576	70.68909999999998	43.6926006457615
7577	70.68909999999998	43.6926006457615
7578	70.68909999999998	43.6926006457615
7579	70.68909999999998	43.6926006457615
7580	70.68909999999998	43.6926006457615
7581	70.68909999999998	43.6926006457615
7582	70.68909999999998	43.6926006457615
7583	70.68909999999998	43.6926006457615
7584	70.68909999999998	43.6926006457615
7585	70.68909999999998	43.6926006457615
7586	70.68909999999998	43.6926006457615
7587	70.68909999999998	43.6926006457615
7588	70.68909999999998	43.6926006457615
7589	70.68909999999998	43.6926006457615
7590	70.68909999999998	43.6926006457615
7591	70.68909999999998	43.6926006457615
7592	70.68909999999998	43.6926006457615
7593	70.68909999999998	43.6926006457615
7594	70.68909999999998	43.6926006457615
7595	70.68909999999998	43.6926006457615
7596	70.68909999999998	43.6926006457615
7597	70.68909999999998	43.6926006457615
7598	70.68909999999998	43.6926006457615
7599	70.68909999999998	43.6926006457615
7600	70.68909999999998	43.6926006457615
7601	70.68909999999998	43.6926006457615
7602	70.68909999999998	43.6926006457615
7603	70.68909999999998	43.6926006457615
7604	70.68909999999998	43.6926006457615
7605	70.68909999999998	43.6926006457615
7606	70.68909999999998	43.6926006457615
7607	70.68909999999998	43.6926006457615
7608	70.68909999999998	43.6926006457615
7609	70.68909999999998	43.6926006457615
7610	70.68909999999998	43.6926006457615
7611	70.68909999999998	43.6926006457615
7612	70.68909999999998	43.6926006457615
7613	70.68909999999998	43.6926006457615
7614	70.68909999999998	43.6926006457615
7615	70.68909999999998	43.6926006457615
7616	70.68909999999998	43.6926006457615
7617	70.68909999999998	43.6926006457615
7618	70.68909999999998	43.6926006457615
7619	70.68909999999998	43.6926006457615
7620	70.68909999999998	43.6926006457615
7621	70.68909999999998	43.6926006457615
7622	70.68909999999998	43.6926006457615
7623	70.68909999999998	43.6926006457615
7624	70.68909999999998	43.6926006457615
7625	70.68909999999998	43.6926006457615
7626	70.68909999999998	43.6926006457615
7627	70.68909999999998	43.6926006457615
7628	70.68909999999998	43.6926006457615
7629	70.68909999999998	43.6926006457615
7630	70.68909999999998	43.6926006457615
7631	70.68909999999998	43.6926006457615
7632	70.68909999999998	43.6926006457615
7633	70.68909999999998	43.6926006457615
7634	70.68909999999998	43.6926006457615
7635	70.68909999999998	43.6926006457615
7636	70.68909999999998	43.6926006457615
7637	70.68909999999998	43.6926006457615
7638	70.68909999999998	43.6926006457615
7639	70.68909999999998	43.6926006457615
7640	70.68909999999998	43.6926006457615
7641	70.68909999999998	43.6926006457615
7642	70.68909999999998	43.6926006457615
7643	70.68909999999998	43.6926006457615
7644	70.68909999999998	43.6926006457615
7645	70.68909999999998	43.6926006457615
7646	70.68909999999998	43.6926006457615
7647	70.68909999999998	43.6926006457615
7648	70.68909999999998	43.6926006457615
7649	70.68909999999998	43.6926006457615
7650	70.68909999999998	43.6926006457615
7651	70.68909999999998	43.6926006457615
7652	70.68909999999998	43.6926006457615
7653	70.68909999999998	43.6926006457615
7654	70.68909999999998	43.6926006457615
7655	70.68909999999998	43.6926006457615
7656	70.68909999999998	43.6926006457615
7657	70.68909999999998	43.6926006457615
7658	70.68909999999998	43.6926006457615
7659	70.68909999999998	43.6926006457615
7660	70.68909999999998	43.6926006457615
7661	70.68909999999998	43.6926006457615
7662	70.68909999999998	43.6926006457615
7663	70.68909999999998	43.6926006457615
7664	70.68909999999998	43.6926006457615
7665	70.68909999999998	43.6926006457615
7666	70.68909999999998	43.6926006457615
7667	70.68909999999998	43.6926006457615
7668	70.68909999999998	43.6926006457615
7669	70.68909999999998	43.6926006457615
7670	70.68909999999998	43.6926006457615
7671	70.68909999999998	43.6926006457615
7672	70.68909999999998	43.6926006457615
7673	70.68909999999998	43.6926006457615
7674	70.68909999999998	43.6926006457615
7675	70.68909999999998	43.6926006457615
7676	70.68909999999998	43.6926006457615
7677	70.68909999999998	43.6926006457615
7678	70.68909999999998	43.6926006457615
7679	70.68909999999998	43.6926006457615
7680	70.68909999999998	43.6926006457615
7681	70.68909999999998	43.6926006457615
7682	70.68909999999998	43.6926006457615
7683	70.68909999999998	43.6926006457615
7684	70.68909999999998	43.6926006457615
7685	70.68909999999998	43.6926006457615
7686	70.68909999999998	43.6926006457615
7687	70.68909999999998	43.6926006457615
7688	70.68909999999998	43.6926006457615
7689	70.68909999999998	43.6926006457615
7690	70.68909999999998	43.6926006457615
7691	70.68909999999998	43.6926006457615
7692	70.68909999999998	43.6926006457615
7693	70.68909999999998	43.6926006457615
7694	70.68909999999998	43.6926006457615
7695	70.68909999999998	43.6926006457615
7696	70.68909999999998	43.6926006457615
7697	70.68909999999998	43.6926006457615
7698	70.68909999999998	43.6926006457615
7699	70.68909999999998	43.6926006457615
7700	70.68909999999998	43.6926006457615
7701	70.68909999999998	43.6926006457615
7702	70.68909999999998	43.6926006457615
7703	70.68909999999998	43.6926006457615
7704	70.68909999999998	43.6926006457615
7705	70.68909999999998	43.6926006457615
7706	70.68909999999998	43.6926006457615
7707	70.68909999999998	43.6926006457615
7708	70.68909999999998	43.6926006457615
7709	70.68909999999998	43.6926006457615
7710	70.68909999999998	43.6926006457615
7711	70.68909999999998	43.6926006457615
7712	70.68909999999998	43.6926006457615
7713	70.68909999999998	43.6926006457615
7714	70.68909999999998	43.6926006457615
7715	70.68909999999998	43.6926006457615
7716	70.68909999999998	43.6926006457615
7717	70.68909999999998	43.6926006457615
7718	70.68909999999998	43.6926006457615
7719	70.68909999999998	43.6926006457615
7720	70.68909999999998	43.6926006457615
7721	70.68909999999998	43.6926006457615
7722	70.68909999999998	43.6926006457615
7723	70.68909999999998	43.6926006457615
7724	70.68909999999998	43.6926006457615
7725	70.68909999999998	43.6926006457615
7726	70.68909999999998	43.6926006457615
7727	70.68909999999998	43.6926006457615
7728	70.68909999999998	43.6926006457615
7729	70.68909999999998	43.6926006457615
7730	70.68909999999998	43.6926006457615
7731	70.68909999999998	43.6926006457615
7732	70.68909999999998	43.6926006457615
7733	70.68909999999998	43.6926006457615
7734	70.68909999999998	43.6926006457615
7735	70.68909999999998	43.6926006457615
7736	70.68909999999998	43.6926006457615
7737	70.68909999999998	43.6926006457615
7738	70.68909999999998	43.6926006457615
7739	70.68909999999998	43.6926006457615
7740	70.68909999999998	43.6926006457615
7741	70.68909999999998	43.6926006457615
7742	70.68909999999998	43.6926006457615
7743	70.68909999999998	43.6926006457615
7744	70.68909999999998	43.6926006457615
7745	70.68909999999998	43.6926006457615
7746	70.68909999999998	43.6926006457615
7747	70.68909999999998	43.6926006457615
7748	70.68909999999998	43.6926006457615
7749	70.68909999999998	43.6926006457615
7750	70.68909999999998	43.6926006457615
7751	70.68909999999998	43.6926006457615
7752	70.68909999999998	43.6926006457615
7753	70.68909999999998	43.6926006457615
7754	70.68909999999998	43.6926006457615
7755	70.68909999999998	43.6926006457615
7756	70.68909999999998	43.6926006457615
7757	70.68909999999998	43.6926006457615
7758	70.68909999999998	43.6926006457615
7759	70.68909999999998	43.6926006457615
7760	70.68909999999998	43.6926006457615
7761	70.68909999999998	43.6926006457615
7762	70.68909999999998	43.6926006457615
7763	70.68909999999998	43.6926006457615
7764	70.68909999999998	43.6926006457615
7765	70.68909999999998	43.6926006457615
7766	70.68909999999998	43.6926006457615
7767	70.68909999999998	43.6926006457615
7768	70.68909999999998	43.6926006457615
7769	70.68909999999998	43.6926006457615
7770	70.68909999999998	43.6926006457615
7771	70.68909999999998	43.6926006457615
7772	70.68909999999998	43.6926006457615
7773	70.68909999999998	43.6926006457615
7774	70.68909999999998	43.6926006457615
7775	70.68909999999998	43.6926006457615
7776	70.68909999999998	43.6926006457615
7777	70.68909999999998	43.6926006457615
7778	70.68909999999998	43.6926006457615
7779	70.68909999999998	43.6926006457615
7780	70.68909999999998	43.6926006457615
7781	70.68909999999998	43.6926006457615
7782	70.68909999999998	43.6926006457615
7783	70.68909999999998	43.6926006457615
7784	70.68909999999998	43.6926006457615
7785	70.68909999999998	43.6926006457615
7786	70.68909999999998	43.6926006457615
7787	70.68909999999998	43.6926006457615
7788	70.68909999999998	43.6926006457615
7789	70.68909999999998	43.6926006457615
7790	70.68909999999998	43.6926006457615
7791	70.68909999999998	43.6926006457615
7792	70.68909999999998	43.6926006457615
7793	70.68909999999998	43.6926006457615
7794	70.68909999999998	43.6926006457615
7795	70.68909999999998	43.6926006457615
7796	70.68909999999998	43.6926006457615
7797	70.68909999999998	43.6926006457615
7798	70.68909999999998	43.6926006457615
7799	70.68909999999998	43.6926006457615
7800	70.68909999999998	43.6926006457615
7801	70.68909999999998	43.6926006457615
7802	70.68909999999998	43.6926006457615
7803	70.68909999999998	43.6926006457615
7804	70.68909999999998	43.6926006457615
7805	70.68909999999998	43.6926006457615
7806	70.68909999999998	43.6926006457615
7807	70.68909999999998	43.6926006457615
7808	70.68909999999998	43.6926006457615
7809	70.68909999999998	43.6926006457615
7810	70.68909999999998	43.6926006457615
7811	70.68909999999998	43.6926006457615
7812	70.68909999999998	43.6926006457615
7813	70.68909999999998	43.6926006457615
7814	70.68909999999998	43.6926006457615
7815	70.68909999999998	43.6926006457615
7816	70.68909999999998	43.6926006457615
7817	70.68909999999998	43.6926006457615
7818	70.68909999999998	43.6926006457615
7819	70.68909999999998	43.6926006457615
7820	70.68909999999998	43.6926006457615
7821	70.68909999999998	43.6926006457615
7822	70.68909999999998	43.6926006457615
7823	70.68909999999998	43.6926006457615
7824	70.68909999999998	43.6926006457615
7825	70.68909999999998	43.6926006457615
7826	70.68909999999998	43.6926006457615
7827	70.68909999999998	43.6926006457615
7828	70.68909999999998	43.6926006457615
7829	70.68909999999998	43.6926006457615
7830	70.68909999999998	43.6926006457615
7831	70.68909999999998	43.6926006457615
7832	70.68909999999998	43.6926006457615
7833	70.68909999999998	43.6926006457615
7834	70.68909999999998	43.6926006457615
7835	70.68909999999998	43.6926006457615
7836	70.68909999999998	43.6926006457615
7837	70.68909999999998	43.6926006457615
7838	70.68909999999998	43.6926006457615
7839	70.68909999999998	43.6926006457615
7840	70.68909999999998	43.6926006457615
7841	70.68909999999998	43.6926006457615
7842	70.68909999999998	43.6926006457615
7843	70.68909999999998	43.6926006457615
7844	70.68909999999998	43.6926006457615
7845	70.68909999999998	43.6926006457615
7846	70.68909999999998	43.6926006457615
7847	70.68909999999998	43.6926006457615
7848	70.68909999999998	43.6926006457615
7849	70.68909999999998	43.6926006457615
7850	70.68909999999998	43.6926006457615
7851	70.68909999999998	43.6926006457615
7852	70.68909999999998	43.6926006457615
7853	70.68909999999998	43.6926006457615
7854	70.68909999999998	43.6926006457615
7855	70.68909999999998	43.6926006457615
7856	70.68909999999998	43.6926006457615
7857	70.68909999999998	43.6926006457615
7858	70.68909999999998	43.6926006457615
7859	70.68909999999998	43.6926006457615
7860	70.68909999999998	43.6926006457615
7861	70.68909999999998	43.6926006457615
7862	70.68909999999998	43.6926006457615
7863	70.68909999999998	43.6926006457615
7864	70.68909999999998	43.6926006457615
7865	70.68909999999998	43.6926006457615
7866	70.68909999999998	43.6926006457615
7867	70.68909999999998	43.6926006457615
7868	70.68909999999998	43.6926006457615
7869	70.68909999999998	43.6926006457615
7870	70.68909999999998	43.6926006457615
7871	70.68909999999998	43.6926006457615
7872	70.68909999999998	43.6926006457615
7873	70.68909999999998	43.6926006457615
7874	70.68909999999998	43.6926006457615
7875	70.68909999999998	43.6926006457615
7876	70.68909999999998	43.6926006457615
7877	70.68909999999998	43.6926006457615
7878	70.68909999999998	43.6926006457615
7879	70.68909999999998	43.6926006457615
7880	70.68909999999998	43.6926006457615
7881	70.68909999999998	43.6926006457615
7882	70.68909999999998	43.6926006457615
7883	70.68909999999998	43.6926006457615
7884	70.68909999999998	43.6926006457615
7885	70.68909999999998	43.6926006457615
7886	70.68909999999998	43.6926006457615
7887	70.68909999999998	43.6926006457615
7888	70.68909999999998	43.6926006457615
7889	70.68909999999998	43.6926006457615
7890	70.68909999999998	43.6926006457615
7891	70.68909999999998	43.6926006457615
7892	70.68909999999998	43.6926006457615
7893	70.68909999999998	43.6926006457615
7894	70.68909999999998	43.6926006457615
7895	70.68909999999998	43.6926006457615
7896	70.68909999999998	43.6926006457615
7897	70.68909999999998	43.6926006457615
7898	70.68909999999998	43.6926006457615
7899	70.68909999999998	43.6926006457615
7900	70.68909999999998	43.6926006457615
7901	70.68909999999998	43.6926006457615
7902	70.68909999999998	43.6926006457615
7903	70.68909999999998	43.6926006457615
7904	70.68909999999998	43.6926006457615
7905	70.68909999999998	43.6926006457615
7906	70.68909999999998	43.6926006457615
7907	70.68909999999998	43.6926006457615
7908	70.68909999999998	43.6926006457615
7909	70.68909999999998	43.6926006457615
7910	70.68909999999998	43.6926006457615
7911	70.68909999999998	43.6926006457615
7912	70.68909999999998	43.6926006457615
7913	70.68909999999998	43.6926006457615
7914	70.68909999999998	43.6926006457615
7915	70.68909999999998	43.6926006457615
7916	70.68909999999998	43.6926006457615
7917	70.68909999999998	43.6926006457615
7918	70.68909999999998	43.6926006457615
7919	70.68909999999998	43.6926006457615
7920	70.68909999999998	43.6926006457615
7921	70.68909999999998	43.6926006457615
7922	70.68909999999998	43.6926006457615
7923	70.68909999999998	43.6926006457615
7924	70.68909999999998	43.6926006457615
7925	70.68909999999998	43.6926006457615
7926	70.68909999999998	43.6926006457615
7927	70.68909999999998	43.6926006457615
7928	70.68909999999998	43.6926006457615
7929	70.68909999999998	43.6926006457615
7930	70.68909999999998	43.6926006457615
7931	70.68909999999998	43.6926006457615
7932	70.68909999999998	43.6926006457615
7933	70.68909999999998	43.6926006457615
7934	70.68909999999998	43.6926006457615
7935	70.68909999999998	43.6926006457615
7936	70.68909999999998	43.6926006457615
7937	70.68909999999998	43.6926006457615
7938	70.68909999999998	43.6926006457615
7939	70.68909999999998	43.6926006457615
7940	70.68909999999998	43.6926006457615
7941	70.68909999999998	43.6926006457615
7942	70.68909999999998	43.6926006457615
7943	70.68909999999998	43.6926006457615
7944	70.68909999999998	43.6926006457615
7945	70.68909999999998	43.6926006457615
7946	70.68909999999998	43.6926006457615
7947	70.68909999999998	43.6926006457615
7948	70.68909999999998	43.6926006457615
7949	70.68909999999998	43.6926006457615
7950	70.68909999999998	43.6926006457615
7951	70.68909999999998	43.6926006457615
7952	70.68909999999998	43.6926006457615
7953	70.68909999999998	43.6926006457615
7954	70.68909999999998	43.6926006457615
7955	70.68909999999998	43.6926006457615
7956	70.68909999999998	43.6926006457615
7957	70.68909999999998	43.6926006457615
7958	70.68909999999998	43.6926006457615
7959	70.68909999999998	43.6926006457615
7960	70.68909999999998	43.6926006457615
7961	70.68909999999998	43.6926006457615
7962	70.68909999999998	43.6926006457615
7963	70.68909999999998	43.6926006457615
7964	70.68909999999998	43.6926006457615
7965	70.68909999999998	43.6926006457615
7966	70.68909999999998	43.6926006457615
7967	70.68909999999998	43.6926006457615
7968	70.68909999999998	43.6926006457615
7969	70.68909999999998	43.6926006457615
7970	70.68909999999998	43.6926006457615
7971	70.68909999999998	43.6926006457615
7972	70.68909999999998	43.6926006457615
7973	70.68909999999998	43.6926006457615
7974	70.68909999999998	43.6926006457615
7975	70.68909999999998	43.6926006457615
7976	70.68909999999998	43.6926006457615
7977	70.68909999999998	43.6926006457615
7978	70.68909999999998	43.6926006457615
7979	70.68909999999998	43.6926006457615
7980	70.68909999999998	43.6926006457615
7981	70.68909999999998	43.6926006457615
7982	70.68909999999998	43.6926006457615
7983	70.68909999999998	43.6926006457615
7984	70.68909999999998	43.6926006457615
7985	70.68909999999998	43.6926006457615
7986	70.68909999999998	43.6926006457615
7987	70.68909999999998	43.6926006457615
7988	70.68909999999998	43.6926006457615
7989	70.68909999999998	43.6926006457615
7990	70.68909999999998	43.6926006457615
7991	70.68909999999998	43.6926006457615
7992	70.68909999999998	43.6926006457615
7993	70.68909999999998	43.6926006457615
7994	70.68909999999998	43.6926006457615
7995	70.68909999999998	43.6926006457615
7996	70.68909999999998	43.6926006457615
7997	70.68909999999998	43.6926006457615
7998	70.68909999999998	43.6926006457615
7999	70.68909999999998	43.6926006457615
8000	70.68909999999998	43.6926006457615
8001	70.68909999999998	43.6926006457615
8002	70.68909999999998	43.6926006457615
8003	70.68909999999998	43.6926006457615
8004	70.68909999999998	43.6926006457615
8005	70.68909999999998	43.6926006457615
8006	70.68909999999998	43.6926006457615
8007	70.68909999999998	43.6926006457615
8008	70.68909999999998	43.6926006457615
8009	70.68909999999998	43.6926006457615
8010	70.68909999999998	43.6926006457615
8011	70.68909999999998	43.6926006457615
8012	70.68909999999998	43.6926006457615
8013	70.68909999999998	43.6926006457615
8014	70.68909999999998	43.6926006457615
8015	70.68909999999998	43.6926006457615
8016	70.68909999999998	43.6926006457615
8017	70.68909999999998	43.6926006457615
8018	70.68909999999998	43.6926006457615
8019	70.68909999999998	43.6926006457615
8020	70.68909999999998	43.6926006457615
8021	70.68909999999998	43.6926006457615
8022	70.68909999999998	43.6926006457615
8023	70.68909999999998	43.6926006457615
8024	70.68909999999998	43.6926006457615
8025	70.68909999999998	43.6926006457615
8026	70.68909999999998	43.6926006457615
8027	70.68909999999998	43.6926006457615
8028	70.68909999999998	43.6926006457615
8029	70.68909999999998	43.6926006457615
8030	70.68909999999998	43.6926006457615
8031	70.68909999999998	43.6926006457615
8032	70.68909999999998	43.6926006457615
8033	70.68909999999998	43.6926006457615
8034	70.68909999999998	43.6926006457615
8035	70.68909999999998	43.6926006457615
8036	70.68909999999998	43.6926006457615
8037	70.68909999999998	43.6926006457615
8038	70.68909999999998	43.6926006457615
8039	70.68909999999998	43.6926006457615
8040	70.68909999999998	43.6926006457615
8041	70.68909999999998	43.6926006457615
8042	70.68909999999998	43.6926006457615
8043	70.68909999999998	43.6926006457615
8044	70.68909999999998	43.6926006457615
8045	70.68909999999998	43.6926006457615
8046	70.68909999999998	43.6926006457615
8047	70.68909999999998	43.6926006457615
8048	70.68909999999998	43.6926006457615
8049	70.68909999999998	43.6926006457615
8050	70.68909999999998	43.6926006457615
8051	70.68909999999998	43.6926006457615
8052	70.68909999999998	43.6926006457615
8053	70.68909999999998	43.6926006457615
8054	70.68909999999998	43.6926006457615
8055	70.68909999999998	43.6926006457615
8056	70.68909999999998	43.6926006457615
8057	70.68909999999998	43.6926006457615
8058	70.68909999999998	43.6926006457615
8059	70.68909999999998	43.6926006457615
8060	70.68909999999998	43.6926006457615
8061	70.68909999999998	43.6926006457615
8062	70.68909999999998	43.6926006457615
8063	70.68909999999998	43.6926006457615
8064	70.68909999999998	43.6926006457615
8065	70.68909999999998	43.6926006457615
8066	70.68909999999998	43.6926006457615
8067	70.68909999999998	43.6926006457615
8068	70.68909999999998	43.6926006457615
8069	70.68909999999998	43.6926006457615
8070	70.68909999999998	43.6926006457615
8071	70.68909999999998	43.6926006457615
8072	70.68909999999998	43.6926006457615
8073	70.68909999999998	43.6926006457615
8074	70.68909999999998	43.6926006457615
8075	70.68909999999998	43.6926006457615
8076	70.68909999999998	43.6926006457615
8077	70.68909999999998	43.6926006457615
8078	70.68909999999998	43.6926006457615
8079	70.68909999999998	43.6926006457615
8080	70.68909999999998	43.6926006457615
8081	70.68909999999998	43.6926006457615
8082	70.68909999999998	43.6926006457615
8083	70.68909999999998	43.6926006457615
8084	70.68909999999998	43.6926006457615
8085	70.68909999999998	43.6926006457615
8086	70.68909999999998	43.6926006457615
8087	70.68909999999998	43.6926006457615
8088	70.68909999999998	43.6926006457615
8089	70.68909999999998	43.6926006457615
8090	70.68909999999998	43.6926006457615
8091	70.68909999999998	43.6926006457615
8092	70.68909999999998	43.6926006457615
8093	70.68909999999998	43.6926006457615
8094	70.68909999999998	43.6926006457615
8095	70.68909999999998	43.6926006457615
8096	70.68909999999998	43.6926006457615
8097	70.68909999999998	43.6926006457615
8098	70.68909999999998	43.6926006457615
8099	70.68909999999998	43.6926006457615
8100	70.68909999999998	43.6926006457615
8101	70.68909999999998	43.6926006457615
8102	70.68909999999998	43.6926006457615
8103	70.68909999999998	43.6926006457615
8104	70.68909999999998	43.6926006457615
8105	70.68909999999998	43.6926006457615
8106	70.68909999999998	43.6926006457615
8107	70.68909999999998	43.6926006457615
8108	70.68909999999998	43.6926006457615
8109	70.68909999999998	43.6926006457615
8110	70.68909999999998	43.6926006457615
8111	70.68909999999998	43.6926006457615
8112	70.68909999999998	43.6926006457615
8113	70.68909999999998	43.6926006457615
8114	70.68909999999998	43.6926006457615
8115	70.68909999999998	43.6926006457615
8116	70.68909999999998	43.6926006457615
8117	70.68909999999998	43.6926006457615
8118	70.68909999999998	43.6926006457615
8119	70.68909999999998	43.6926006457615
8120	70.68909999999998	43.6926006457615
8121	70.68909999999998	43.6926006457615
8122	70.68909999999998	43.6926006457615
8123	70.68909999999998	43.6926006457615
8124	70.68909999999998	43.6926006457615
8125	70.68909999999998	43.6926006457615
8126	70.68909999999998	43.6926006457615
8127	70.68909999999998	43.6926006457615
8128	70.68909999999998	43.6926006457615
8129	70.68909999999998	43.6926006457615
8130	70.68909999999998	43.6926006457615
8131	70.68909999999998	43.6926006457615
8132	70.68909999999998	43.6926006457615
8133	70.68909999999998	43.6926006457615
8134	70.68909999999998	43.6926006457615
8135	70.68909999999998	43.6926006457615
8136	70.68909999999998	43.6926006457615
8137	70.68909999999998	43.6926006457615
8138	70.68909999999998	43.6926006457615
8139	70.68909999999998	43.6926006457615
8140	70.68909999999998	43.6926006457615
8141	70.68909999999998	43.6926006457615
8142	70.68909999999998	43.6926006457615
8143	70.68909999999998	43.6926006457615
8144	70.68909999999998	43.6926006457615
8145	70.68909999999998	43.6926006457615
8146	70.68909999999998	43.6926006457615
8147	70.68909999999998	43.6926006457615
8148	70.68909999999998	43.6926006457615
8149	70.68909999999998	43.6926006457615
8150	70.68909999999998	43.6926006457615
8151	70.68909999999998	43.6926006457615
8152	70.68909999999998	43.6926006457615
8153	70.68909999999998	43.6926006457615
8154	70.68909999999998	43.6926006457615
8155	70.68909999999998	43.6926006457615
8156	70.68909999999998	43.6926006457615
8157	70.68909999999998	43.6926006457615
8158	70.68909999999998	43.6926006457615
8159	70.68909999999998	43.6926006457615
8160	70.68909999999998	43.6926006457615
8161	70.68909999999998	43.6926006457615
8162	70.68909999999998	43.6926006457615
8163	70.68909999999998	43.6926006457615
8164	70.68909999999998	43.6926006457615
8165	70.68909999999998	43.6926006457615
8166	70.68909999999998	43.6926006457615
8167	70.68909999999998	43.6926006457615
8168	70.68909999999998	43.6926006457615
8169	70.68909999999998	43.6926006457615
8170	70.68909999999998	43.6926006457615
8171	70.68909999999998	43.6926006457615
8172	70.68909999999998	43.6926006457615
8173	70.68909999999998	43.6926006457615
8174	70.68909999999998	43.6926006457615
8175	70.68909999999998	43.6926006457615
8176	70.68909999999998	43.6926006457615
8177	70.68909999999998	43.6926006457615
8178	70.68909999999998	43.6926006457615
8179	70.68909999999998	43.6926006457615
8180	70.68909999999998	43.6926006457615
8181	70.68909999999998	43.6926006457615
8182	70.68909999999998	43.6926006457615
8183	70.68909999999998	43.6926006457615
8184	70.68909999999998	43.6926006457615
8185	70.68909999999998	43.6926006457615
8186	70.68909999999998	43.6926006457615
8187	70.68909999999998	43.6926006457615
8188	70.68909999999998	43.6926006457615
8189	70.68909999999998	43.6926006457615
8190	70.68909999999998	43.6926006457615
8191	70.68909999999998	43.6926006457615
8192	70.68909999999998	43.6926006457615
8193	70.68909999999998	43.6926006457615
8194	70.68909999999998	43.6926006457615
8195	70.68909999999998	43.6926006457615
8196	70.68909999999998	43.6926006457615
8197	70.68909999999998	43.6926006457615
8198	70.68909999999998	43.6926006457615
8199	70.68909999999998	43.6926006457615
8200	70.68909999999998	43.6926006457615
8201	70.68909999999998	43.6926006457615
8202	70.68909999999998	43.6926006457615
8203	70.68909999999998	43.6926006457615
8204	70.68909999999998	43.6926006457615
8205	70.68909999999998	43.6926006457615
8206	70.68909999999998	43.6926006457615
8207	70.68909999999998	43.6926006457615
8208	70.68909999999998	43.6926006457615
8209	70.68909999999998	43.6926006457615
8210	70.68909999999998	43.6926006457615
8211	70.68909999999998	43.6926006457615
8212	70.68909999999998	43.6926006457615
8213	70.68909999999998	43.6926006457615
8214	70.68909999999998	43.6926006457615
8215	70.68909999999998	43.6926006457615
8216	70.68909999999998	43.6926006457615
8217	70.68909999999998	43.6926006457615
8218	70.68909999999998	43.6926006457615
8219	70.68909999999998	43.6926006457615
8220	70.68909999999998	43.6926006457615
8221	70.68909999999998	43.6926006457615
8222	70.68909999999998	43.6926006457615
8223	70.68909999999998	43.6926006457615
8224	70.68909999999998	43.6926006457615
8225	70.68909999999998	43.6926006457615
8226	70.68909999999998	43.6926006457615
8227	70.68909999999998	43.6926006457615
8228	70.68909999999998	43.6926006457615
8229	70.68909999999998	43.6926006457615
8230	70.68909999999998	43.6926006457615
8231	70.68909999999998	43.6926006457615
8232	70.68909999999998	43.6926006457615
8233	70.68909999999998	43.6926006457615
8234	70.68909999999998	43.6926006457615
8235	70.68909999999998	43.6926006457615
8236	70.68909999999998	43.6926006457615
8237	70.68909999999998	43.6926006457615
8238	70.68909999999998	43.6926006457615
8239	70.68909999999998	43.6926006457615
8240	70.68909999999998	43.6926006457615
8241	70.68909999999998	43.6926006457615
8242	70.68909999999998	43.6926006457615
8243	70.68909999999998	43.6926006457615
8244	70.68909999999998	43.6926006457615
8245	70.68909999999998	43.6926006457615
8246	70.68909999999998	43.6926006457615
8247	70.68909999999998	43.6926006457615
8248	70.68909999999998	43.6926006457615
8249	70.68909999999998	43.6926006457615
8250	70.68909999999998	43.6926006457615
8251	70.68909999999998	43.6926006457615
8252	70.68909999999998	43.6926006457615
8253	70.68909999999998	43.6926006457615
8254	70.68909999999998	43.6926006457615
8255	70.68909999999998	43.6926006457615
8256	70.68909999999998	43.6926006457615
8257	70.68909999999998	43.6926006457615
8258	70.68909999999998	43.6926006457615
8259	70.68909999999998	43.6926006457615
8260	70.68909999999998	43.6926006457615
8261	70.68909999999998	43.6926006457615
8262	70.68909999999998	43.6926006457615
8263	70.68909999999998	43.6926006457615
8264	70.68909999999998	43.6926006457615
8265	70.68909999999998	43.6926006457615
8266	70.68909999999998	43.6926006457615
8267	70.68909999999998	43.6926006457615
8268	70.68909999999998	43.6926006457615
8269	70.68909999999998	43.6926006457615
8270	70.68909999999998	43.6926006457615
8271	70.68909999999998	43.6926006457615
8272	70.68909999999998	43.6926006457615
8273	70.68909999999998	43.6926006457615
8274	70.68909999999998	43.6926006457615
8275	70.68909999999998	43.6926006457615
8276	70.68909999999998	43.6926006457615
8277	70.68909999999998	43.6926006457615
8278	70.68909999999998	43.6926006457615
8279	70.68909999999998	43.6926006457615
8280	70.68909999999998	43.6926006457615
8281	70.68909999999998	43.6926006457615
8282	70.68909999999998	43.6926006457615
8283	70.68909999999998	43.6926006457615
8284	70.68909999999998	43.6926006457615
8285	70.68909999999998	43.6926006457615
8286	70.68909999999998	43.6926006457615
8287	70.68909999999998	43.6926006457615
8288	70.68909999999998	43.6926006457615
8289	70.68909999999998	43.6926006457615
8290	70.68909999999998	43.6926006457615
8291	70.68909999999998	43.6926006457615
8292	70.68909999999998	43.6926006457615
8293	70.68909999999998	43.6926006457615
8294	70.68909999999998	43.6926006457615
8295	70.68909999999998	43.6926006457615
8296	70.68909999999998	43.6926006457615
8297	70.68909999999998	43.6926006457615
8298	70.68909999999998	43.6926006457615
8299	70.68909999999998	43.6926006457615
8300	70.68909999999998	43.6926006457615
8301	70.68909999999998	43.6926006457615
8302	70.68909999999998	43.6926006457615
8303	70.68909999999998	43.6926006457615
8304	70.68909999999998	43.6926006457615
8305	70.68909999999998	43.6926006457615
8306	70.68909999999998	43.6926006457615
8307	70.68909999999998	43.6926006457615
8308	70.68909999999998	43.6926006457615
8309	70.68909999999998	43.6926006457615
8310	70.68909999999998	43.6926006457615
8311	70.68909999999998	43.6926006457615
8312	70.68909999999998	43.6926006457615
8313	70.68909999999998	43.6926006457615
8314	70.68909999999998	43.6926006457615
8315	70.68909999999998	43.6926006457615
8316	70.68909999999998	43.6926006457615
8317	70.68909999999998	43.6926006457615
8318	70.68909999999998	43.6926006457615
8319	70.68909999999998	43.6926006457615
8320	70.68909999999998	43.6926006457615
8321	70.68909999999998	43.6926006457615
8322	70.68909999999998	43.6926006457615
8323	70.68909999999998	43.6926006457615
8324	70.68909999999998	43.6926006457615
8325	70.68909999999998	43.6926006457615
8326	70.68909999999998	43.6926006457615
8327	70.68909999999998	43.6926006457615
8328	70.68909999999998	43.6926006457615
8329	70.68909999999998	43.6926006457615
8330	70.68909999999998	43.6926006457615
8331	70.68909999999998	43.6926006457615
8332	70.68909999999998	43.6926006457615
8333	70.68909999999998	43.6926006457615
8334	70.68909999999998	43.6926006457615
8335	70.68909999999998	43.6926006457615
8336	70.68909999999998	43.6926006457615
8337	70.68909999999998	43.6926006457615
8338	70.68909999999998	43.6926006457615
8339	70.68909999999998	43.6926006457615
8340	70.68909999999998	43.6926006457615
8341	70.68909999999998	43.6926006457615
8342	70.68909999999998	43.6926006457615
8343	70.68909999999998	43.6926006457615
8344	70.68909999999998	43.6926006457615
8345	70.68909999999998	43.6926006457615
8346	70.68909999999998	43.6926006457615
8347	70.68909999999998	43.6926006457615
8348	70.68909999999998	43.6926006457615
8349	70.68909999999998	43.6926006457615
8350	70.68909999999998	43.6926006457615
8351	70.68909999999998	43.6926006457615
8352	70.68909999999998	43.6926006457615
8353	70.68909999999998	43.6926006457615
8354	70.68909999999998	43.6926006457615
8355	70.68909999999998	43.6926006457615
8356	70.68909999999998	43.6926006457615
8357	70.68909999999998	43.6926006457615
8358	70.68909999999998	43.6926006457615
8359	70.68909999999998	43.6926006457615
8360	70.68909999999998	43.6926006457615
8361	70.68909999999998	43.6926006457615
8362	70.68909999999998	43.6926006457615
8363	70.68909999999998	43.6926006457615
8364	70.68909999999998	43.6926006457615
8365	70.68909999999998	43.6926006457615
8366	70.68909999999998	43.6926006457615
8367	70.68909999999998	43.6926006457615
8368	70.68909999999998	43.6926006457615
8369	70.68909999999998	43.6926006457615
8370	70.68909999999998	43.6926006457615
8371	70.68909999999998	43.6926006457615
8372	70.68909999999998	43.6926006457615
8373	70.68909999999998	43.6926006457615
8374	70.68909999999998	43.6926006457615
8375	70.68909999999998	43.6926006457615
8376	70.68909999999998	43.6926006457615
8377	70.68909999999998	43.6926006457615
8378	70.68909999999998	43.6926006457615
8379	70.68909999999998	43.6926006457615
8380	70.68909999999998	43.6926006457615
8381	70.68909999999998	43.6926006457615
8382	70.68909999999998	43.6926006457615
8383	70.68909999999998	43.6926006457615
8384	70.68909999999998	43.6926006457615
8385	70.68909999999998	43.6926006457615
8386	70.68909999999998	43.6926006457615
8387	70.68909999999998	43.6926006457615
8388	70.68909999999998	43.6926006457615
8389	70.68909999999998	43.6926006457615
8390	70.68909999999998	43.6926006457615
8391	70.68909999999998	43.6926006457615
8392	70.68909999999998	43.6926006457615
8393	70.68909999999998	43.6926006457615
8394	70.68909999999998	43.6926006457615
8395	70.68909999999998	43.6926006457615
8396	70.68909999999998	43.6926006457615
8397	70.68909999999998	43.6926006457615
8398	70.68909999999998	43.6926006457615
8399	70.68909999999998	43.6926006457615
8400	70.68909999999998	43.6926006457615
8401	70.68909999999998	43.6926006457615
8402	70.68909999999998	43.6926006457615
8403	70.68909999999998	43.6926006457615
8404	70.68909999999998	43.6926006457615
8405	70.68909999999998	43.6926006457615
8406	70.68909999999998	43.6926006457615
8407	70.68909999999998	43.6926006457615
8408	70.68909999999998	43.6926006457615
8409	70.68909999999998	43.6926006457615
8410	70.68909999999998	43.6926006457615
8411	70.68909999999998	43.6926006457615
8412	70.68909999999998	43.6926006457615
8413	70.68909999999998	43.6926006457615
8414	70.68909999999998	43.6926006457615
8415	70.68909999999998	43.6926006457615
8416	70.68909999999998	43.6926006457615
8417	70.68909999999998	43.6926006457615
8418	70.68909999999998	43.6926006457615
8419	70.68909999999998	43.6926006457615
8420	70.68909999999998	43.6926006457615
8421	70.68909999999998	43.6926006457615
8422	70.68909999999998	43.6926006457615
8423	70.68909999999998	43.6926006457615
8424	70.68909999999998	43.6926006457615
8425	70.68909999999998	43.6926006457615
8426	70.68909999999998	43.6926006457615
8427	70.68909999999998	43.6926006457615
8428	70.68909999999998	43.6926006457615
8429	70.68909999999998	43.6926006457615
8430	70.68909999999998	43.6926006457615
8431	70.68909999999998	43.6926006457615
8432	70.68909999999998	43.6926006457615
8433	70.68909999999998	43.6926006457615
8434	70.68909999999998	43.6926006457615
8435	70.68909999999998	43.6926006457615
8436	70.68909999999998	43.6926006457615
8437	70.68909999999998	43.6926006457615
8438	70.68909999999998	43.6926006457615
8439	70.68909999999998	43.6926006457615
8440	70.68909999999998	43.6926006457615
8441	70.68909999999998	43.6926006457615
8442	70.68909999999998	43.6926006457615
8443	70.68909999999998	43.6926006457615
8444	70.68909999999998	43.6926006457615
8445	70.68909999999998	43.6926006457615
8446	70.68909999999998	43.6926006457615
8447	70.68909999999998	43.6926006457615
8448	70.68909999999998	43.6926006457615
8449	70.68909999999998	43.6926006457615
8450	70.68909999999998	43.6926006457615
8451	70.68909999999998	43.6926006457615
8452	70.68909999999998	43.6926006457615
8453	70.68909999999998	43.6926006457615
8454	70.68909999999998	43.6926006457615
8455	70.68909999999998	43.6926006457615
8456	70.68909999999998	43.6926006457615
8457	70.68909999999998	43.6926006457615
8458	70.68909999999998	43.6926006457615
8459	70.68909999999998	43.6926006457615
8460	70.68909999999998	43.6926006457615
8461	70.68909999999998	43.6926006457615
8462	70.68909999999998	43.6926006457615
8463	70.68909999999998	43.6926006457615
8464	70.68909999999998	43.6926006457615
8465	70.68909999999998	43.6926006457615
8466	70.68909999999998	43.6926006457615
8467	70.68909999999998	43.6926006457615
8468	70.68909999999998	43.6926006457615
8469	70.68909999999998	43.6926006457615
8470	70.68909999999998	43.6926006457615
8471	70.68909999999998	43.6926006457615
8472	70.68909999999998	43.6926006457615
8473	70.68909999999998	43.6926006457615
8474	70.68909999999998	43.6926006457615
8475	70.68909999999998	43.6926006457615
8476	70.68909999999998	43.6926006457615
8477	70.68909999999998	43.6926006457615
8478	70.68909999999998	43.6926006457615
8479	70.68909999999998	43.6926006457615
8480	70.68909999999998	43.6926006457615
8481	70.68909999999998	43.6926006457615
8482	70.68909999999998	43.6926006457615
8483	70.68909999999998	43.6926006457615
8484	70.68909999999998	43.6926006457615
8485	70.68909999999998	43.6926006457615
8486	70.68909999999998	43.6926006457615
8487	70.68909999999998	43.6926006457615
8488	70.68909999999998	43.6926006457615
8489	70.68909999999998	43.6926006457615
8490	70.68909999999998	43.6926006457615
8491	70.68909999999998	43.6926006457615
8492	70.68909999999998	43.6926006457615
8493	70.68909999999998	43.6926006457615
8494	70.68909999999998	43.6926006457615
8495	70.68909999999998	43.6926006457615
8496	70.68909999999998	43.6926006457615
8497	70.68909999999998	43.6926006457615
8498	70.68909999999998	43.6926006457615
8499	70.68909999999998	43.6926006457615
8500	70.68909999999998	43.6926006457615
8501	70.68909999999998	43.6926006457615
8502	70.68909999999998	43.6926006457615
8503	70.68909999999998	43.6926006457615
8504	70.68909999999998	43.6926006457615
8505	70.68909999999998	43.6926006457615
8506	70.68909999999998	43.6926006457615
8507	70.68909999999998	43.6926006457615
8508	70.68909999999998	43.6926006457615
8509	70.68909999999998	43.6926006457615
8510	70.68909999999998	43.6926006457615
8511	70.68909999999998	43.6926006457615
8512	70.68909999999998	43.6926006457615
8513	70.68909999999998	43.6926006457615
8514	70.68909999999998	43.6926006457615
8515	70.68909999999998	43.6926006457615
8516	70.68909999999998	43.6926006457615
8517	70.68909999999998	43.6926006457615
8518	70.68909999999998	43.6926006457615
8519	70.68909999999998	43.6926006457615
8520	70.68909999999998	43.6926006457615
8521	70.68909999999998	43.6926006457615
8522	70.68909999999998	43.6926006457615
8523	70.68909999999998	43.6926006457615
8524	70.68909999999998	43.6926006457615
8525	70.68909999999998	43.6926006457615
8526	70.68909999999998	43.6926006457615
8527	70.68909999999998	43.6926006457615
8528	70.68909999999998	43.6926006457615
8529	70.68909999999998	43.6926006457615
8530	70.68909999999998	43.6926006457615
8531	70.68909999999998	43.6926006457615
8532	70.68909999999998	43.6926006457615
8533	70.68909999999998	43.6926006457615
8534	70.68909999999998	43.6926006457615
8535	70.68909999999998	43.6926006457615
8536	70.68909999999998	43.6926006457615
8537	70.68909999999998	43.6926006457615
8538	70.68909999999998	43.6926006457615
8539	70.68909999999998	43.6926006457615
8540	70.68909999999998	43.6926006457615
8541	70.68909999999998	43.6926006457615
8542	70.68909999999998	43.6926006457615
8543	70.68909999999998	43.6926006457615
8544	70.68909999999998	43.6926006457615
8545	70.68909999999998	43.6926006457615
8546	70.68909999999998	43.6926006457615
8547	70.68909999999998	43.6926006457615
8548	70.68909999999998	43.6926006457615
8549	70.68909999999998	43.6926006457615
8550	70.68909999999998	43.6926006457615
8551	70.68909999999998	43.6926006457615
8552	70.68909999999998	43.6926006457615
8553	70.68909999999998	43.6926006457615
8554	70.68909999999998	43.6926006457615
8555	70.68909999999998	43.6926006457615
8556	70.68909999999998	43.6926006457615
8557	70.68909999999998	43.6926006457615
8558	70.68909999999998	43.6926006457615
8559	70.68909999999998	43.6926006457615
8560	70.68909999999998	43.6926006457615
8561	70.68909999999998	43.6926006457615
8562	70.68909999999998	43.6926006457615
8563	70.68909999999998	43.6926006457615
8564	70.68909999999998	43.6926006457615
8565	70.68909999999998	43.6926006457615
8566	70.68909999999998	43.6926006457615
8567	70.68909999999998	43.6926006457615
8568	70.68909999999998	43.6926006457615
8569	70.68909999999998	43.6926006457615
8570	70.68909999999998	43.6926006457615
8571	70.68909999999998	43.6926006457615
8572	70.68909999999998	43.6926006457615
8573	70.68909999999998	43.6926006457615
8574	70.68909999999998	43.6926006457615
8575	70.68909999999998	43.6926006457615
8576	70.68909999999998	43.6926006457615
8577	70.68909999999998	43.6926006457615
8578	70.68909999999998	43.6926006457615
8579	70.68909999999998	43.6926006457615
8580	70.68909999999998	43.6926006457615
8581	70.68909999999998	43.6926006457615
8582	70.68909999999998	43.6926006457615
8583	70.68909999999998	43.6926006457615
8584	70.68909999999998	43.6926006457615
8585	70.68909999999998	43.6926006457615
8586	70.68909999999998	43.6926006457615
8587	70.68909999999998	43.6926006457615
8588	70.68909999999998	43.6926006457615
8589	70.68909999999998	43.6926006457615
8590	70.68909999999998	43.6926006457615
8591	70.68909999999998	43.6926006457615
8592	70.68909999999998	43.6926006457615
8593	70.68909999999998	43.6926006457615
8594	70.68909999999998	43.6926006457615
8595	70.68909999999998	43.6926006457615
8596	70.68909999999998	43.6926006457615
8597	70.68909999999998	43.6926006457615
8598	70.68909999999998	43.6926006457615
8599	70.68909999999998	43.6926006457615
8600	70.68909999999998	43.6926006457615
8601	70.68909999999998	43.6926006457615
8602	70.68909999999998	43.6926006457615
8603	70.68909999999998	43.6926006457615
8604	70.68909999999998	43.6926006457615
8605	70.68909999999998	43.6926006457615
8606	70.68909999999998	43.6926006457615
8607	70.68909999999998	43.6926006457615
8608	70.68909999999998	43.6926006457615
8609	70.68909999999998	43.6926006457615
8610	70.68909999999998	43.6926006457615
8611	70.68909999999998	43.6926006457615
8612	70.68909999999998	43.6926006457615
8613	70.68909999999998	43.6926006457615
8614	70.68909999999998	43.6926006457615
8615	70.68909999999998	43.6926006457615
8616	70.68909999999998	43.6926006457615
8617	70.68909999999998	43.6926006457615
8618	70.68909999999998	43.6926006457615
8619	70.68909999999998	43.6926006457615
8620	70.68909999999998	43.6926006457615
8621	70.68909999999998	43.6926006457615
8622	70.68909999999998	43.6926006457615
8623	70.68909999999998	43.6926006457615
8624	70.68909999999998	43.6926006457615
8625	70.68909999999998	43.6926006457615
8626	70.68909999999998	43.6926006457615
8627	70.68909999999998	43.6926006457615
8628	70.68909999999998	43.6926006457615
8629	70.68909999999998	43.6926006457615
8630	70.68909999999998	43.6926006457615
8631	70.68909999999998	43.6926006457615
8632	70.68909999999998	43.6926006457615
8633	70.68909999999998	43.6926006457615
8634	70.68909999999998	43.6926006457615
8635	70.68909999999998	43.6926006457615
8636	70.68909999999998	43.6926006457615
8637	70.68909999999998	43.6926006457615
8638	70.68909999999998	43.6926006457615
8639	70.68909999999998	43.6926006457615
8640	70.68909999999998	43.6926006457615
8641	70.68909999999998	43.6926006457615
8642	70.68909999999998	43.6926006457615
8643	70.68909999999998	43.6926006457615
8644	70.68909999999998	43.6926006457615
8645	70.68909999999998	43.6926006457615
8646	70.68909999999998	43.6926006457615
8647	70.68909999999998	43.6926006457615
8648	70.68909999999998	43.6926006457615
8649	70.68909999999998	43.6926006457615
8650	70.68909999999998	43.6926006457615
8651	70.68909999999998	43.6926006457615
8652	70.68909999999998	43.6926006457615
8653	70.68909999999998	43.6926006457615
8654	70.68909999999998	43.6926006457615
8655	70.68909999999998	43.6926006457615
8656	70.68909999999998	43.6926006457615
8657	70.68909999999998	43.6926006457615
8658	70.68909999999998	43.6926006457615
8659	70.68909999999998	43.6926006457615
8660	70.68909999999998	43.6926006457615
8661	70.68909999999998	43.6926006457615
8662	70.68909999999998	43.6926006457615
8663	70.68909999999998	43.6926006457615
8664	70.68909999999998	43.6926006457615
8665	70.68909999999998	43.6926006457615
8666	70.68909999999998	43.6926006457615
8667	70.68909999999998	43.6926006457615
8668	70.68909999999998	43.6926006457615
8669	70.68909999999998	43.6926006457615
8670	70.68909999999998	43.6926006457615
8671	70.68909999999998	43.6926006457615
8672	70.68909999999998	43.6926006457615
8673	70.68909999999998	43.6926006457615
8674	70.68909999999998	43.6926006457615
8675	70.68909999999998	43.6926006457615
8676	70.68909999999998	43.6926006457615
8677	70.68909999999998	43.6926006457615
8678	70.68909999999998	43.6926006457615
8679	70.68909999999998	43.6926006457615
8680	70.68909999999998	43.6926006457615
8681	70.68909999999998	43.6926006457615
8682	70.68909999999998	43.6926006457615
8683	70.68909999999998	43.6926006457615
8684	70.68909999999998	43.6926006457615
8685	70.68909999999998	43.6926006457615
8686	70.68909999999998	43.6926006457615
8687	70.68909999999998	43.6926006457615
8688	70.68909999999998	43.6926006457615
8689	70.68909999999998	43.6926006457615
8690	70.68909999999998	43.6926006457615
8691	70.68909999999998	43.6926006457615
8692	70.68909999999998	43.6926006457615
8693	70.68909999999998	43.6926006457615
8694	70.68909999999998	43.6926006457615
8695	70.68909999999998	43.6926006457615
8696	70.68909999999998	43.6926006457615
8697	70.68909999999998	43.6926006457615
8698	70.68909999999998	43.6926006457615
8699	70.68909999999998	43.6926006457615
8700	70.68909999999998	43.6926006457615
8701	70.68909999999998	43.6926006457615
8702	70.68909999999998	43.6926006457615
8703	70.68909999999998	43.6926006457615
8704	70.68909999999998	43.6926006457615
8705	70.68909999999998	43.6926006457615
8706	70.68909999999998	43.6926006457615
8707	70.68909999999998	43.6926006457615
8708	70.68909999999998	43.6926006457615
8709	70.68909999999998	43.6926006457615
8710	70.68909999999998	43.6926006457615
8711	70.68909999999998	43.6926006457615
8712	70.68909999999998	43.6926006457615
8713	70.68909999999998	43.6926006457615
8714	70.68909999999998	43.6926006457615
8715	70.68909999999998	43.6926006457615
8716	70.68909999999998	43.6926006457615
8717	70.68909999999998	43.6926006457615
8718	70.68909999999998	43.6926006457615
8719	70.68909999999998	43.6926006457615
8720	70.68909999999998	43.6926006457615
8721	70.68909999999998	43.6926006457615
8722	70.68909999999998	43.6926006457615
8723	70.68909999999998	43.6926006457615
8724	70.68909999999998	43.6926006457615
8725	70.68909999999998	43.6926006457615
8726	70.68909999999998	43.6926006457615
8727	70.68909999999998	43.6926006457615
8728	70.68909999999998	43.6926006457615
8729	70.68909999999998	43.6926006457615
8730	70.68909999999998	43.6926006457615
8731	70.68909999999998	43.6926006457615
8732	70.68909999999998	43.6926006457615
8733	70.68909999999998	43.6926006457615
8734	70.68909999999998	43.6926006457615
8735	70.68909999999998	43.6926006457615
8736	70.68909999999998	43.6926006457615
8737	70.68909999999998	43.6926006457615
8738	70.68909999999998	43.6926006457615
8739	70.68909999999998	43.6926006457615
8740	70.68909999999998	43.6926006457615
8741	70.68909999999998	43.6926006457615
8742	70.68909999999998	43.6926006457615
8743	70.68909999999998	43.6926006457615
8744	70.68909999999998	43.6926006457615
8745	70.68909999999998	43.6926006457615
8746	70.68909999999998	43.6926006457615
8747	70.68909999999998	43.6926006457615
8748	70.68909999999998	43.6926006457615
8749	70.68909999999998	43.6926006457615
8750	70.68909999999998	43.6926006457615
8751	70.68909999999998	43.6926006457615
8752	70.68909999999998	43.6926006457615
8753	70.68909999999998	43.6926006457615
8754	70.68909999999998	43.6926006457615
8755	70.68909999999998	43.6926006457615
8756	70.68909999999998	43.6926006457615
8757	70.68909999999998	43.6926006457615
8758	70.68909999999998	43.6926006457615
8759	70.68909999999998	43.6926006457615
8760	70.68909999999998	43.6926006457615
8761	70.68909999999998	43.6926006457615
8762	70.68909999999998	43.6926006457615
8763	70.68909999999998	43.6926006457615
8764	70.68909999999998	43.6926006457615
8765	70.68909999999998	43.6926006457615
8766	70.68909999999998	43.6926006457615
8767	70.68909999999998	43.6926006457615
8768	70.68909999999998	43.6926006457615
8769	70.68909999999998	43.6926006457615
8770	70.68909999999998	43.6926006457615
8771	70.68909999999998	43.6926006457615
8772	70.68909999999998	43.6926006457615
8773	70.68909999999998	43.6926006457615
8774	70.68909999999998	43.6926006457615
8775	70.68909999999998	43.6926006457615
8776	70.68909999999998	43.6926006457615
8777	70.68909999999998	43.6926006457615
8778	70.68909999999998	43.6926006457615
8779	70.68909999999998	43.6926006457615
8780	70.68909999999998	43.6926006457615
8781	70.68909999999998	43.6926006457615
8782	70.68909999999998	43.6926006457615
8783	70.68909999999998	43.6926006457615
8784	70.68909999999998	43.6926006457615
8785	70.68909999999998	43.6926006457615
8786	70.68909999999998	43.6926006457615
8787	70.68909999999998	43.6926006457615
8788	70.68909999999998	43.6926006457615
8789	70.68909999999998	43.6926006457615
8790	70.68909999999998	43.6926006457615
8791	70.68909999999998	43.6926006457615
8792	70.68909999999998	43.6926006457615
8793	70.68909999999998	43.6926006457615
8794	70.68909999999998	43.6926006457615
8795	70.68909999999998	43.6926006457615
8796	70.68909999999998	43.6926006457615
8797	70.68909999999998	43.6926006457615
8798	70.68909999999998	43.6926006457615
8799	70.68909999999998	43.6926006457615
8800	70.68909999999998	43.6926006457615
8801	70.68909999999998	43.6926006457615
8802	70.68909999999998	43.6926006457615
8803	70.68909999999998	43.6926006457615
8804	70.68909999999998	43.6926006457615
8805	70.68909999999998	43.6926006457615
8806	70.68909999999998	43.6926006457615
8807	70.68909999999998	43.6926006457615
8808	70.68909999999998	43.6926006457615
8809	70.68909999999998	43.6926006457615
8810	70.68909999999998	43.6926006457615
8811	70.68909999999998	43.6926006457615
8812	70.68909999999998	43.6926006457615
8813	70.68909999999998	43.6926006457615
8814	70.68909999999998	43.6926006457615
8815	70.68909999999998	43.6926006457615
8816	70.68909999999998	43.6926006457615
8817	70.68909999999998	43.6926006457615
8818	70.68909999999998	43.6926006457615
8819	70.68909999999998	43.6926006457615
8820	70.68909999999998	43.6926006457615
8821	70.68909999999998	43.6926006457615
8822	70.68909999999998	43.6926006457615
8823	70.68909999999998	43.6926006457615
8824	70.68909999999998	43.6926006457615
8825	70.68909999999998	43.6926006457615
8826	70.68909999999998	43.6926006457615
8827	70.68909999999998	43.6926006457615
8828	70.68909999999998	43.6926006457615
8829	70.68909999999998	43.6926006457615
8830	70.68909999999998	43.6926006457615
8831	70.68909999999998	43.6926006457615
8832	70.68909999999998	43.6926006457615
8833	70.68909999999998	43.6926006457615
8834	70.68909999999998	43.6926006457615
8835	70.68909999999998	43.6926006457615
8836	70.68909999999998	43.6926006457615
8837	70.68909999999998	43.6926006457615
8838	70.68909999999998	43.6926006457615
8839	70.68909999999998	43.6926006457615
8840	70.68909999999998	43.6926006457615
8841	70.68909999999998	43.6926006457615
8842	70.68909999999998	43.6926006457615
8843	70.68909999999998	43.6926006457615
8844	70.68909999999998	43.6926006457615
8845	70.68909999999998	43.6926006457615
8846	70.68909999999998	43.6926006457615
8847	70.68909999999998	43.6926006457615
8848	70.68909999999998	43.6926006457615
8849	70.68909999999998	43.6926006457615
8850	70.68909999999998	43.6926006457615
8851	70.68909999999998	43.6926006457615
8852	70.68909999999998	43.6926006457615
8853	70.68909999999998	43.6926006457615
8854	70.68909999999998	43.6926006457615
8855	70.68909999999998	43.6926006457615
8856	70.68909999999998	43.6926006457615
8857	70.68909999999998	43.6926006457615
8858	70.68909999999998	43.6926006457615
8859	70.68909999999998	43.6926006457615
8860	70.68909999999998	43.6926006457615
8861	70.68909999999998	43.6926006457615
8862	70.68909999999998	43.6926006457615
8863	70.68909999999998	43.6926006457615
8864	70.68909999999998	43.6926006457615
8865	70.68909999999998	43.6926006457615
8866	70.68909999999998	43.6926006457615
8867	70.68909999999998	43.6926006457615
8868	70.68909999999998	43.6926006457615
8869	70.68909999999998	43.6926006457615
8870	70.68909999999998	43.6926006457615
8871	70.68909999999998	43.6926006457615
8872	70.68909999999998	43.6926006457615
8873	70.68909999999998	43.6926006457615
8874	70.68909999999998	43.6926006457615
8875	70.68909999999998	43.6926006457615
8876	70.68909999999998	43.6926006457615
8877	70.68909999999998	43.6926006457615
8878	70.68909999999998	43.6926006457615
8879	70.68909999999998	43.6926006457615
8880	70.68909999999998	43.6926006457615
8881	70.68909999999998	43.6926006457615
8882	70.68909999999998	43.6926006457615
8883	70.68909999999998	43.6926006457615
8884	70.68909999999998	43.6926006457615
8885	70.68909999999998	43.6926006457615
8886	70.68909999999998	43.6926006457615
8887	70.68909999999998	43.6926006457615
8888	70.68909999999998	43.6926006457615
8889	70.68909999999998	43.6926006457615
8890	70.68909999999998	43.6926006457615
8891	70.68909999999998	43.6926006457615
8892	70.68909999999998	43.6926006457615
8893	70.68909999999998	43.6926006457615
8894	70.68909999999998	43.6926006457615
8895	70.68909999999998	43.6926006457615
8896	70.68909999999998	43.6926006457615
8897	70.68909999999998	43.6926006457615
8898	70.68909999999998	43.6926006457615
8899	70.68909999999998	43.6926006457615
8900	70.68909999999998	43.6926006457615
8901	70.68909999999998	43.6926006457615
8902	70.68909999999998	43.6926006457615
8903	70.68909999999998	43.6926006457615
8904	70.68909999999998	43.6926006457615
8905	70.68909999999998	43.6926006457615
8906	70.68909999999998	43.6926006457615
8907	70.68909999999998	43.6926006457615
8908	70.68909999999998	43.6926006457615
8909	70.68909999999998	43.6926006457615
8910	70.68909999999998	43.6926006457615
8911	70.68909999999998	43.6926006457615
8912	70.68909999999998	43.6926006457615
8913	70.68909999999998	43.6926006457615
8914	70.68909999999998	43.6926006457615
8915	70.68909999999998	43.6926006457615
8916	70.68909999999998	43.6926006457615
8917	70.68909999999998	43.6926006457615
8918	70.68909999999998	43.6926006457615
8919	70.68909999999998	43.6926006457615
8920	70.68909999999998	43.6926006457615
8921	70.68909999999998	43.6926006457615
8922	70.68909999999998	43.6926006457615
8923	70.68909999999998	43.6926006457615
8924	70.68909999999998	43.6926006457615
8925	70.68909999999998	43.6926006457615
8926	70.68909999999998	43.6926006457615
8927	70.68909999999998	43.6926006457615
8928	70.68909999999998	43.6926006457615
8929	70.68909999999998	43.6926006457615
8930	70.68909999999998	43.6926006457615
8931	70.68909999999998	43.6926006457615
8932	70.68909999999998	43.6926006457615
8933	70.68909999999998	43.6926006457615
8934	70.68909999999998	43.6926006457615
8935	70.68909999999998	43.6926006457615
8936	70.68909999999998	43.6926006457615
8937	70.68909999999998	43.6926006457615
8938	70.68909999999998	43.6926006457615
8939	70.68909999999998	43.6926006457615
8940	70.68909999999998	43.6926006457615
8941	70.68909999999998	43.6926006457615
8942	70.68909999999998	43.6926006457615
8943	70.68909999999998	43.6926006457615
8944	70.68909999999998	43.6926006457615
8945	70.68909999999998	43.6926006457615
8946	70.68909999999998	43.6926006457615
8947	70.68909999999998	43.6926006457615
8948	70.68909999999998	43.6926006457615
8949	70.68909999999998	43.6926006457615
8950	70.68909999999998	43.6926006457615
8951	70.68909999999998	43.6926006457615
8952	70.68909999999998	43.6926006457615
8953	70.68909999999998	43.6926006457615
8954	70.68909999999998	43.6926006457615
8955	70.68909999999998	43.6926006457615
8956	70.68909999999998	43.6926006457615
8957	70.68909999999998	43.6926006457615
8958	70.68909999999998	43.6926006457615
8959	70.68909999999998	43.6926006457615
8960	70.68909999999998	43.6926006457615
8961	70.68909999999998	43.6926006457615
8962	70.68909999999998	43.6926006457615
8963	70.68909999999998	43.6926006457615
8964	70.68909999999998	43.6926006457615
8965	70.68909999999998	43.6926006457615
8966	70.68909999999998	43.6926006457615
8967	70.68909999999998	43.6926006457615
8968	70.68909999999998	43.6926006457615
8969	70.68909999999998	43.6926006457615
8970	70.68909999999998	43.6926006457615
8971	70.68909999999998	43.6926006457615
8972	70.68909999999998	43.6926006457615
8973	70.68909999999998	43.6926006457615
8974	70.68909999999998	43.6926006457615
8975	70.68909999999998	43.6926006457615
8976	70.68909999999998	43.6926006457615
8977	70.68909999999998	43.6926006457615
8978	70.68909999999998	43.6926006457615
8979	70.68909999999998	43.6926006457615
8980	70.68909999999998	43.6926006457615
8981	70.68909999999998	43.6926006457615
8982	70.68909999999998	43.6926006457615
8983	70.68909999999998	43.6926006457615
8984	70.68909999999998	43.6926006457615
8985	70.68909999999998	43.6926006457615
8986	70.68909999999998	43.6926006457615
8987	70.68909999999998	43.6926006457615
8988	70.68909999999998	43.6926006457615
8989	70.68909999999998	43.6926006457615
8990	70.68909999999998	43.6926006457615
8991	70.68909999999998	43.6926006457615
8992	70.68909999999998	43.6926006457615
8993	70.68909999999998	43.6926006457615
8994	70.68909999999998	43.6926006457615
8995	70.68909999999998	43.6926006457615
8996	70.68909999999998	43.6926006457615
8997	70.68909999999998	43.6926006457615
8998	70.68909999999998	43.6926006457615
8999	70.68909999999998	43.6926006457615
9000	70.68909999999998	43.6926006457615
9001	70.68909999999998	43.6926006457615
9002	70.68909999999998	43.6926006457615
9003	70.68909999999998	43.6926006457615
9004	70.68909999999998	43.6926006457615
9005	70.68909999999998	43.6926006457615
9006	70.68909999999998	43.6926006457615
9007	70.68909999999998	43.6926006457615
9008	70.68909999999998	43.6926006457615
9009	70.68909999999998	43.6926006457615
9010	70.68909999999998	43.6926006457615
9011	70.68909999999998	43.6926006457615
9012	70.68909999999998	43.6926006457615
9013	70.68909999999998	43.6926006457615
9014	70.68909999999998	43.6926006457615
9015	70.68909999999998	43.6926006457615
9016	70.68909999999998	43.6926006457615
9017	70.68909999999998	43.6926006457615
9018	70.68909999999998	43.6926006457615
9019	70.68909999999998	43.6926006457615
9020	70.68909999999998	43.6926006457615
9021	70.68909999999998	43.6926006457615
9022	70.68909999999998	43.6926006457615
9023	70.68909999999998	43.6926006457615
9024	70.68909999999998	43.6926006457615
9025	70.68909999999998	43.6926006457615
9026	70.68909999999998	43.6926006457615
9027	70.68909999999998	43.6926006457615
9028	70.68909999999998	43.6926006457615
9029	70.68909999999998	43.6926006457615
9030	70.68909999999998	43.6926006457615
9031	70.68909999999998	43.6926006457615
9032	70.68909999999998	43.6926006457615
9033	70.68909999999998	43.6926006457615
9034	70.68909999999998	43.6926006457615
9035	70.68909999999998	43.6926006457615
9036	70.68909999999998	43.6926006457615
9037	70.68909999999998	43.6926006457615
9038	70.68909999999998	43.6926006457615
9039	70.68909999999998	43.6926006457615
9040	70.68909999999998	43.6926006457615
9041	70.68909999999998	43.6926006457615
9042	70.68909999999998	43.6926006457615
9043	70.68909999999998	43.6926006457615
9044	70.68909999999998	43.6926006457615
9045	70.68909999999998	43.6926006457615
9046	70.68909999999998	43.6926006457615
9047	70.68909999999998	43.6926006457615
9048	70.68909999999998	43.6926006457615
9049	70.68909999999998	43.6926006457615
9050	70.68909999999998	43.6926006457615
9051	70.68909999999998	43.6926006457615
9052	70.68909999999998	43.6926006457615
9053	70.68909999999998	43.6926006457615
9054	70.68909999999998	43.6926006457615
9055	70.68909999999998	43.6926006457615
9056	70.68909999999998	43.6926006457615
9057	70.68909999999998	43.6926006457615
9058	70.68909999999998	43.6926006457615
9059	70.68909999999998	43.6926006457615
9060	70.68909999999998	43.6926006457615
9061	70.68909999999998	43.6926006457615
9062	70.68909999999998	43.6926006457615
9063	70.68909999999998	43.6926006457615
9064	70.68909999999998	43.6926006457615
9065	70.68909999999998	43.6926006457615
9066	70.68909999999998	43.6926006457615
9067	70.68909999999998	43.6926006457615
9068	70.68909999999998	43.6926006457615
9069	70.68909999999998	43.6926006457615
9070	70.68909999999998	43.6926006457615
9071	70.68909999999998	43.6926006457615
9072	70.68909999999998	43.6926006457615
9073	70.68909999999998	43.6926006457615
9074	70.68909999999998	43.6926006457615
9075	70.68909999999998	43.6926006457615
9076	70.68909999999998	43.6926006457615
9077	70.68909999999998	43.6926006457615
9078	70.68909999999998	43.6926006457615
9079	70.68909999999998	43.6926006457615
9080	70.68909999999998	43.6926006457615
9081	70.68909999999998	43.6926006457615
9082	70.68909999999998	43.6926006457615
9083	70.68909999999998	43.6926006457615
9084	70.68909999999998	43.6926006457615
9085	70.68909999999998	43.6926006457615
9086	70.68909999999998	43.6926006457615
9087	70.68909999999998	43.6926006457615
9088	70.68909999999998	43.6926006457615
9089	70.68909999999998	43.6926006457615
9090	70.68909999999998	43.6926006457615
9091	70.68909999999998	43.6926006457615
9092	70.68909999999998	43.6926006457615
9093	70.68909999999998	43.6926006457615
9094	70.68909999999998	43.6926006457615
9095	70.68909999999998	43.6926006457615
9096	70.68909999999998	43.6926006457615
9097	70.68909999999998	43.6926006457615
9098	70.68909999999998	43.6926006457615
9099	70.68909999999998	43.6926006457615
9100	70.68909999999998	43.6926006457615
9101	70.68909999999998	43.6926006457615
9102	70.68909999999998	43.6926006457615
9103	70.68909999999998	43.6926006457615
9104	70.68909999999998	43.6926006457615
9105	70.68909999999998	43.6926006457615
9106	70.68909999999998	43.6926006457615
9107	70.68909999999998	43.6926006457615
9108	70.68909999999998	43.6926006457615
9109	70.68909999999998	43.6926006457615
9110	70.68909999999998	43.6926006457615
9111	70.68909999999998	43.6926006457615
9112	70.68909999999998	43.6926006457615
9113	70.68909999999998	43.6926006457615
9114	70.68909999999998	43.6926006457615
9115	70.68909999999998	43.6926006457615
9116	70.68909999999998	43.6926006457615
9117	70.68909999999998	43.6926006457615
9118	70.68909999999998	43.6926006457615
9119	70.68909999999998	43.6926006457615
9120	70.68909999999998	43.6926006457615
9121	70.68909999999998	43.6926006457615
9122	70.68909999999998	43.6926006457615
9123	70.68909999999998	43.6926006457615
9124	70.68909999999998	43.6926006457615
9125	70.68909999999998	43.6926006457615
9126	70.68909999999998	43.6926006457615
9127	70.68909999999998	43.6926006457615
9128	70.68909999999998	43.6926006457615
9129	70.68909999999998	43.6926006457615
9130	70.68909999999998	43.6926006457615
9131	70.68909999999998	43.6926006457615
9132	70.68909999999998	43.6926006457615
9133	70.68909999999998	43.6926006457615
9134	70.68909999999998	43.6926006457615
9135	70.68909999999998	43.6926006457615
9136	70.68909999999998	43.6926006457615
9137	70.68909999999998	43.6926006457615
9138	70.68909999999998	43.6926006457615
9139	70.68909999999998	43.6926006457615
9140	70.68909999999998	43.6926006457615
9141	70.68909999999998	43.6926006457615
9142	70.68909999999998	43.6926006457615
9143	70.68909999999998	43.6926006457615
9144	70.68909999999998	43.6926006457615
9145	70.68909999999998	43.6926006457615
9146	70.68909999999998	43.6926006457615
9147	70.68909999999998	43.6926006457615
9148	70.68909999999998	43.6926006457615
9149	70.68909999999998	43.6926006457615
9150	70.68909999999998	43.6926006457615
9151	70.68909999999998	43.6926006457615
9152	70.68909999999998	43.6926006457615
9153	70.68909999999998	43.6926006457615
9154	70.68909999999998	43.6926006457615
9155	70.68909999999998	43.6926006457615
9156	70.68909999999998	43.6926006457615
9157	70.68909999999998	43.6926006457615
9158	70.68909999999998	43.6926006457615
9159	70.68909999999998	43.6926006457615
9160	70.68909999999998	43.6926006457615
9161	70.68909999999998	43.6926006457615
9162	70.68909999999998	43.6926006457615
9163	70.68909999999998	43.6926006457615
9164	70.68909999999998	43.6926006457615
9165	70.68909999999998	43.6926006457615
9166	70.68909999999998	43.6926006457615
9167	70.68909999999998	43.6926006457615
9168	70.68909999999998	43.6926006457615
9169	70.68909999999998	43.6926006457615
9170	70.68909999999998	43.6926006457615
9171	70.68909999999998	43.6926006457615
9172	70.68909999999998	43.6926006457615
9173	70.68909999999998	43.6926006457615
9174	70.68909999999998	43.6926006457615
9175	70.68909999999998	43.6926006457615
9176	70.68909999999998	43.6926006457615
9177	70.68909999999998	43.6926006457615
9178	70.68909999999998	43.6926006457615
9179	70.68909999999998	43.6926006457615
9180	70.68909999999998	43.6926006457615
9181	70.68909999999998	43.6926006457615
9182	70.68909999999998	43.6926006457615
9183	70.68909999999998	43.6926006457615
9184	70.68909999999998	43.6926006457615
9185	70.68909999999998	43.6926006457615
9186	70.68909999999998	43.6926006457615
9187	70.68909999999998	43.6926006457615
9188	70.68909999999998	43.6926006457615
9189	70.68909999999998	43.6926006457615
9190	70.68909999999998	43.6926006457615
9191	70.68909999999998	43.6926006457615
9192	70.68909999999998	43.6926006457615
9193	70.68909999999998	43.6926006457615
9194	70.68909999999998	43.6926006457615
9195	70.68909999999998	43.6926006457615
9196	70.68909999999998	43.6926006457615
9197	70.68909999999998	43.6926006457615
9198	70.68909999999998	43.6926006457615
9199	70.68909999999998	43.6926006457615
9200	70.68909999999998	43.6926006457615
9201	70.68909999999998	43.6926006457615
9202	70.68909999999998	43.6926006457615
9203	70.68909999999998	43.6926006457615
9204	70.68909999999998	43.6926006457615
9205	70.68909999999998	43.6926006457615
9206	70.68909999999998	43.6926006457615
9207	70.68909999999998	43.6926006457615
9208	70.68909999999998	43.6926006457615
9209	70.68909999999998	43.6926006457615
9210	70.68909999999998	43.6926006457615
9211	70.68909999999998	43.6926006457615
9212	70.68909999999998	43.6926006457615
9213	70.68909999999998	43.6926006457615
9214	70.68909999999998	43.6926006457615
9215	70.68909999999998	43.6926006457615
9216	70.68909999999998	43.6926006457615
9217	70.68909999999998	43.6926006457615
9218	70.68909999999998	43.6926006457615
9219	70.68909999999998	43.6926006457615
9220	70.68909999999998	43.6926006457615
9221	70.68909999999998	43.6926006457615
9222	70.68909999999998	43.6926006457615
9223	70.68909999999998	43.6926006457615
9224	70.68909999999998	43.6926006457615
9225	70.68909999999998	43.6926006457615
9226	70.68909999999998	43.6926006457615
9227	70.68909999999998	43.6926006457615
9228	70.68909999999998	43.6926006457615
9229	70.68909999999998	43.6926006457615
9230	70.68909999999998	43.6926006457615
9231	70.68909999999998	43.6926006457615
9232	70.68909999999998	43.6926006457615
9233	70.68909999999998	43.6926006457615
9234	70.68909999999998	43.6926006457615
9235	70.68909999999998	43.6926006457615
9236	70.68909999999998	43.6926006457615
9237	70.68909999999998	43.6926006457615
9238	70.68909999999998	43.6926006457615
9239	70.68909999999998	43.6926006457615
9240	70.68909999999998	43.6926006457615
9241	70.68909999999998	43.6926006457615
9242	70.68909999999998	43.6926006457615
9243	70.68909999999998	43.6926006457615
9244	70.68909999999998	43.6926006457615
9245	70.68909999999998	43.6926006457615
9246	70.68909999999998	43.6926006457615
9247	70.68909999999998	43.6926006457615
9248	70.68909999999998	43.6926006457615
9249	70.68909999999998	43.6926006457615
9250	70.68909999999998	43.6926006457615
9251	70.68909999999998	43.6926006457615
9252	70.68909999999998	43.6926006457615
9253	70.68909999999998	43.6926006457615
9254	70.68909999999998	43.6926006457615
9255	70.68909999999998	43.6926006457615
9256	70.68909999999998	43.6926006457615
9257	70.68909999999998	43.6926006457615
9258	70.68909999999998	43.6926006457615
9259	70.68909999999998	43.6926006457615
9260	70.68909999999998	43.6926006457615
9261	70.68909999999998	43.6926006457615
9262	70.68909999999998	43.6926006457615
9263	70.68909999999998	43.6926006457615
9264	70.68909999999998	43.6926006457615
9265	70.68909999999998	43.6926006457615
9266	70.68909999999998	43.6926006457615
9267	70.68909999999998	43.6926006457615
9268	70.68909999999998	43.6926006457615
9269	70.68909999999998	43.6926006457615
9270	70.68909999999998	43.6926006457615
9271	70.68909999999998	43.6926006457615
9272	70.68909999999998	43.6926006457615
9273	70.68909999999998	43.6926006457615
9274	70.68909999999998	43.6926006457615
9275	70.68909999999998	43.6926006457615
9276	70.68909999999998	43.6926006457615
9277	70.68909999999998	43.6926006457615
9278	70.68909999999998	43.6926006457615
9279	70.68909999999998	43.6926006457615
9280	70.68909999999998	43.6926006457615
9281	70.68909999999998	43.6926006457615
9282	70.68909999999998	43.6926006457615
9283	70.68909999999998	43.6926006457615
9284	70.68909999999998	43.6926006457615
9285	70.68909999999998	43.6926006457615
9286	70.68909999999998	43.6926006457615
9287	70.68909999999998	43.6926006457615
9288	70.68909999999998	43.6926006457615
9289	70.68909999999998	43.6926006457615
9290	70.68909999999998	43.6926006457615
9291	70.68909999999998	43.6926006457615
9292	70.68909999999998	43.6926006457615
9293	70.68909999999998	43.6926006457615
9294	70.68909999999998	43.6926006457615
9295	70.68909999999998	43.6926006457615
9296	70.68909999999998	43.6926006457615
9297	70.68909999999998	43.6926006457615
9298	70.68909999999998	43.6926006457615
9299	70.68909999999998	43.6926006457615
9300	70.68909999999998	43.6926006457615
9301	70.68909999999998	43.6926006457615
9302	70.68909999999998	43.6926006457615
9303	70.68909999999998	43.6926006457615
9304	70.68909999999998	43.6926006457615
9305	70.68909999999998	43.6926006457615
9306	70.68909999999998	43.6926006457615
9307	70.68909999999998	43.6926006457615
9308	70.68909999999998	43.6926006457615
9309	70.68909999999998	43.6926006457615
9310	70.68909999999998	43.6926006457615
9311	70.68909999999998	43.6926006457615
9312	70.68909999999998	43.6926006457615
9313	70.68909999999998	43.6926006457615
9314	70.68909999999998	43.6926006457615
9315	70.68909999999998	43.6926006457615
9316	70.68909999999998	43.6926006457615
9317	70.68909999999998	43.6926006457615
9318	70.68909999999998	43.6926006457615
9319	70.68909999999998	43.6926006457615
9320	70.68909999999998	43.6926006457615
9321	70.68909999999998	43.6926006457615
9322	70.68909999999998	43.6926006457615
9323	70.68909999999998	43.6926006457615
9324	70.68909999999998	43.6926006457615
9325	70.68909999999998	43.6926006457615
9326	70.68909999999998	43.6926006457615
9327	70.68909999999998	43.6926006457615
9328	70.68909999999998	43.6926006457615
9329	70.68909999999998	43.6926006457615
9330	70.68909999999998	43.6926006457615
9331	70.68909999999998	43.6926006457615
9332	70.68909999999998	43.6926006457615
9333	70.68909999999998	43.6926006457615
9334	70.68909999999998	43.6926006457615
9335	70.68909999999998	43.6926006457615
9336	70.68909999999998	43.6926006457615
9337	70.68909999999998	43.6926006457615
9338	70.68909999999998	43.6926006457615
9339	70.68909999999998	43.6926006457615
9340	70.68909999999998	43.6926006457615
9341	70.68909999999998	43.6926006457615
9342	70.68909999999998	43.6926006457615
9343	70.68909999999998	43.6926006457615
9344	70.68909999999998	43.6926006457615
9345	70.68909999999998	43.6926006457615
9346	70.68909999999998	43.6926006457615
9347	70.68909999999998	43.6926006457615
9348	70.68909999999998	43.6926006457615
9349	70.68909999999998	43.6926006457615
9350	70.68909999999998	43.6926006457615
9351	70.68909999999998	43.6926006457615
9352	70.68909999999998	43.6926006457615
9353	70.68909999999998	43.6926006457615
9354	70.68909999999998	43.6926006457615
9355	70.68909999999998	43.6926006457615
9356	70.68909999999998	43.6926006457615
9357	70.68909999999998	43.6926006457615
9358	70.68909999999998	43.6926006457615
9359	70.68909999999998	43.6926006457615
9360	70.68909999999998	43.6926006457615
9361	70.68909999999998	43.6926006457615
9362	70.68909999999998	43.6926006457615
9363	70.68909999999998	43.6926006457615
9364	70.68909999999998	43.6926006457615
9365	70.68909999999998	43.6926006457615
9366	70.68909999999998	43.6926006457615
9367	70.68909999999998	43.6926006457615
9368	70.68909999999998	43.6926006457615
9369	70.68909999999998	43.6926006457615
9370	70.68909999999998	43.6926006457615
9371	70.68909999999998	43.6926006457615
9372	70.68909999999998	43.6926006457615
9373	70.68909999999998	43.6926006457615
9374	70.68909999999998	43.6926006457615
9375	70.68909999999998	43.6926006457615
9376	70.68909999999998	43.6926006457615
9377	70.68909999999998	43.6926006457615
9378	70.68909999999998	43.6926006457615
9379	70.68909999999998	43.6926006457615
9380	70.68909999999998	43.6926006457615
9381	70.68909999999998	43.6926006457615
9382	70.68909999999998	43.6926006457615
9383	70.68909999999998	43.6926006457615
9384	70.68909999999998	43.6926006457615
9385	70.68909999999998	43.6926006457615
9386	70.68909999999998	43.6926006457615
9387	70.68909999999998	43.6926006457615
9388	70.68909999999998	43.6926006457615
9389	70.68909999999998	43.6926006457615
9390	70.68909999999998	43.6926006457615
9391	70.68909999999998	43.6926006457615
9392	70.68909999999998	43.6926006457615
9393	70.68909999999998	43.6926006457615
9394	70.68909999999998	43.6926006457615
9395	70.68909999999998	43.6926006457615
9396	70.68909999999998	43.6926006457615
9397	70.68909999999998	43.6926006457615
9398	70.68909999999998	43.6926006457615
9399	70.68909999999998	43.6926006457615
9400	70.68909999999998	43.6926006457615
9401	70.68909999999998	43.6926006457615
9402	70.68909999999998	43.6926006457615
9403	70.68909999999998	43.6926006457615
9404	70.68909999999998	43.6926006457615
9405	70.68909999999998	43.6926006457615
9406	70.68909999999998	43.6926006457615
9407	70.68909999999998	43.6926006457615
9408	70.68909999999998	43.6926006457615
9409	70.68909999999998	43.6926006457615
9410	70.68909999999998	43.6926006457615
9411	70.68909999999998	43.6926006457615
9412	70.68909999999998	43.6926006457615
9413	70.68909999999998	43.6926006457615
9414	70.68909999999998	43.6926006457615
9415	70.68909999999998	43.6926006457615
9416	70.68909999999998	43.6926006457615
9417	70.68909999999998	43.6926006457615
9418	70.68909999999998	43.6926006457615
9419	70.68909999999998	43.6926006457615
9420	70.68909999999998	43.6926006457615
9421	70.68909999999998	43.6926006457615
9422	70.68909999999998	43.6926006457615
9423	70.68909999999998	43.6926006457615
9424	70.68909999999998	43.6926006457615
9425	70.68909999999998	43.6926006457615
9426	70.68909999999998	43.6926006457615
9427	70.68909999999998	43.6926006457615
9428	70.68909999999998	43.6926006457615
9429	70.68909999999998	43.6926006457615
9430	70.68909999999998	43.6926006457615
9431	70.68909999999998	43.6926006457615
9432	70.68909999999998	43.6926006457615
9433	70.68909999999998	43.6926006457615
9434	70.68909999999998	43.6926006457615
9435	70.68909999999998	43.6926006457615
9436	70.68909999999998	43.6926006457615
9437	70.68909999999998	43.6926006457615
9438	70.68909999999998	43.6926006457615
9439	70.68909999999998	43.6926006457615
9440	70.68909999999998	43.6926006457615
9441	70.68909999999998	43.6926006457615
9442	70.68909999999998	43.6926006457615
9443	70.68909999999998	43.6926006457615
9444	70.68909999999998	43.6926006457615
9445	70.68909999999998	43.6926006457615
9446	70.68909999999998	43.6926006457615
9447	70.68909999999998	43.6926006457615
9448	70.68909999999998	43.6926006457615
9449	70.68909999999998	43.6926006457615
9450	70.68909999999998	43.6926006457615
9451	70.68909999999998	43.6926006457615
9452	70.68909999999998	43.6926006457615
9453	70.68909999999998	43.6926006457615
9454	70.68909999999998	43.6926006457615
9455	70.68909999999998	43.6926006457615
9456	70.68909999999998	43.6926006457615
9457	70.68909999999998	43.6926006457615
9458	70.68909999999998	43.6926006457615
9459	70.68909999999998	43.6926006457615
9460	70.68909999999998	43.6926006457615
9461	70.68909999999998	43.6926006457615
9462	70.68909999999998	43.6926006457615
9463	70.68909999999998	43.6926006457615
9464	70.68909999999998	43.6926006457615
9465	70.68909999999998	43.6926006457615
9466	70.68909999999998	43.6926006457615
9467	70.68909999999998	43.6926006457615
9468	70.68909999999998	43.6926006457615
9469	70.68909999999998	43.6926006457615
9470	70.68909999999998	43.6926006457615
9471	70.68909999999998	43.6926006457615
9472	70.68909999999998	43.6926006457615
9473	70.68909999999998	43.6926006457615
9474	70.68909999999998	43.6926006457615
9475	70.68909999999998	43.6926006457615
9476	70.68909999999998	43.6926006457615
9477	70.68909999999998	43.6926006457615
9478	70.68909999999998	43.6926006457615
9479	70.68909999999998	43.6926006457615
9480	70.68909999999998	43.6926006457615
9481	70.68909999999998	43.6926006457615
9482	70.68909999999998	43.6926006457615
9483	70.68909999999998	43.6926006457615
9484	70.68909999999998	43.6926006457615
9485	70.68909999999998	43.6926006457615
9486	70.68909999999998	43.6926006457615
9487	70.68909999999998	43.6926006457615
9488	70.68909999999998	43.6926006457615
9489	70.68909999999998	43.6926006457615
9490	70.68909999999998	43.6926006457615
9491	70.68909999999998	43.6926006457615
9492	70.68909999999998	43.6926006457615
9493	70.68909999999998	43.6926006457615
9494	70.68909999999998	43.6926006457615
9495	70.68909999999998	43.6926006457615
9496	70.68909999999998	43.6926006457615
9497	70.68909999999998	43.6926006457615
9498	70.68909999999998	43.6926006457615
9499	70.68909999999998	43.6926006457615
9500	70.68909999999998	43.6926006457615
9501	70.68909999999998	43.6926006457615
9502	70.68909999999998	43.6926006457615
9503	70.68909999999998	43.6926006457615
9504	70.68909999999998	43.6926006457615
9505	70.68909999999998	43.6926006457615
9506	70.68909999999998	43.6926006457615
9507	70.68909999999998	43.6926006457615
9508	70.68909999999998	43.6926006457615
9509	70.68909999999998	43.6926006457615
9510	70.68909999999998	43.6926006457615
9511	70.68909999999998	43.6926006457615
9512	70.68909999999998	43.6926006457615
9513	70.68909999999998	43.6926006457615
9514	70.68909999999998	43.6926006457615
9515	70.68909999999998	43.6926006457615
9516	70.68909999999998	43.6926006457615
9517	70.68909999999998	43.6926006457615
9518	70.68909999999998	43.6926006457615
9519	70.68909999999998	43.6926006457615
9520	70.68909999999998	43.6926006457615
9521	70.68909999999998	43.6926006457615
9522	70.68909999999998	43.6926006457615
9523	70.68909999999998	43.6926006457615
9524	70.68909999999998	43.6926006457615
9525	70.68909999999998	43.6926006457615
9526	70.68909999999998	43.6926006457615
9527	70.68909999999998	43.6926006457615
9528	70.68909999999998	43.6926006457615
9529	70.68909999999998	43.6926006457615
9530	70.68909999999998	43.6926006457615
9531	70.68909999999998	43.6926006457615
9532	70.68909999999998	43.6926006457615
9533	70.68909999999998	43.6926006457615
9534	70.68909999999998	43.6926006457615
9535	70.68909999999998	43.6926006457615
9536	70.68909999999998	43.6926006457615
9537	70.68909999999998	43.6926006457615
9538	70.68909999999998	43.6926006457615
9539	70.68909999999998	43.6926006457615
9540	70.68909999999998	43.6926006457615
9541	70.68909999999998	43.6926006457615
9542	70.68909999999998	43.6926006457615
9543	70.68909999999998	43.6926006457615
9544	70.68909999999998	43.6926006457615
9545	70.68909999999998	43.6926006457615
9546	70.68909999999998	43.6926006457615
9547	70.68909999999998	43.6926006457615
9548	70.68909999999998	43.6926006457615
9549	70.68909999999998	43.6926006457615
9550	70.68909999999998	43.6926006457615
9551	70.68909999999998	43.6926006457615
9552	70.68909999999998	43.6926006457615
9553	70.68909999999998	43.6926006457615
9554	70.68909999999998	43.6926006457615
9555	70.68909999999998	43.6926006457615
9556	70.68909999999998	43.6926006457615
9557	70.68909999999998	43.6926006457615
9558	70.68909999999998	43.6926006457615
9559	70.68909999999998	43.6926006457615
9560	70.68909999999998	43.6926006457615
9561	70.68909999999998	43.6926006457615
9562	70.68909999999998	43.6926006457615
9563	70.68909999999998	43.6926006457615
9564	70.68909999999998	43.6926006457615
9565	70.68909999999998	43.6926006457615
9566	70.68909999999998	43.6926006457615
9567	70.68909999999998	43.6926006457615
9568	70.68909999999998	43.6926006457615
9569	70.68909999999998	43.6926006457615
9570	70.68909999999998	43.6926006457615
9571	70.68909999999998	43.6926006457615
9572	70.68909999999998	43.6926006457615
9573	70.68909999999998	43.6926006457615
9574	70.68909999999998	43.6926006457615
9575	70.68909999999998	43.6926006457615
9576	70.68909999999998	43.6926006457615
9577	70.68909999999998	43.6926006457615
9578	70.68909999999998	43.6926006457615
9579	70.68909999999998	43.6926006457615
9580	70.68909999999998	43.6926006457615
9581	70.68909999999998	43.6926006457615
9582	70.68909999999998	43.6926006457615
9583	70.68909999999998	43.6926006457615
9584	70.68909999999998	43.6926006457615
9585	70.68909999999998	43.6926006457615
9586	70.68909999999998	43.6926006457615
9587	70.68909999999998	43.6926006457615
9588	70.68909999999998	43.6926006457615
9589	70.68909999999998	43.6926006457615
9590	70.68909999999998	43.6926006457615
9591	70.68909999999998	43.6926006457615
9592	70.68909999999998	43.6926006457615
9593	70.68909999999998	43.6926006457615
9594	70.68909999999998	43.6926006457615
9595	70.68909999999998	43.6926006457615
9596	70.68909999999998	43.6926006457615
9597	70.68909999999998	43.6926006457615
9598	70.68909999999998	43.6926006457615
9599	70.68909999999998	43.6926006457615
9600	70.68909999999998	43.6926006457615
9601	70.68909999999998	43.6926006457615
9602	70.68909999999998	43.6926006457615
9603	70.68909999999998	43.6926006457615
9604	70.68909999999998	43.6926006457615
9605	70.68909999999998	43.6926006457615
9606	70.68909999999998	43.6926006457615
9607	70.68909999999998	43.6926006457615
9608	70.68909999999998	43.6926006457615
9609	70.68909999999998	43.6926006457615
9610	70.68909999999998	43.6926006457615
9611	70.68909999999998	43.6926006457615
9612	70.68909999999998	43.6926006457615
9613	70.68909999999998	43.6926006457615
9614	70.68909999999998	43.6926006457615
9615	70.68909999999998	43.6926006457615
9616	70.68909999999998	43.6926006457615
9617	70.68909999999998	43.6926006457615
9618	70.68909999999998	43.6926006457615
9619	70.68909999999998	43.6926006457615
9620	70.68909999999998	43.6926006457615
9621	70.68909999999998	43.6926006457615
9622	70.68909999999998	43.6926006457615
9623	70.68909999999998	43.6926006457615
9624	70.68909999999998	43.6926006457615
9625	70.68909999999998	43.6926006457615
9626	70.68909999999998	43.6926006457615
9627	70.68909999999998	43.6926006457615
9628	70.68909999999998	43.6926006457615
9629	70.68909999999998	43.6926006457615
9630	70.68909999999998	43.6926006457615
9631	70.68909999999998	43.6926006457615
9632	70.68909999999998	43.6926006457615
9633	70.68909999999998	43.6926006457615
9634	70.68909999999998	43.6926006457615
9635	70.68909999999998	43.6926006457615
9636	70.68909999999998	43.6926006457615
9637	70.68909999999998	43.6926006457615
9638	70.68909999999998	43.6926006457615
9639	70.68909999999998	43.6926006457615
9640	70.68909999999998	43.6926006457615
9641	70.68909999999998	43.6926006457615
9642	70.68909999999998	43.6926006457615
9643	70.68909999999998	43.6926006457615
9644	70.68909999999998	43.6926006457615
9645	70.68909999999998	43.6926006457615
9646	70.68909999999998	43.6926006457615
9647	70.68909999999998	43.6926006457615
9648	70.68909999999998	43.6926006457615
9649	70.68909999999998	43.6926006457615
9650	70.68909999999998	43.6926006457615
9651	70.68909999999998	43.6926006457615
9652	70.68909999999998	43.6926006457615
9653	70.68909999999998	43.6926006457615
9654	70.68909999999998	43.6926006457615
9655	70.68909999999998	43.6926006457615
9656	70.68909999999998	43.6926006457615
9657	70.68909999999998	43.6926006457615
9658	70.68909999999998	43.6926006457615
9659	70.68909999999998	43.6926006457615
9660	70.68909999999998	43.6926006457615
9661	70.68909999999998	43.6926006457615
9662	70.68909999999998	43.6926006457615
9663	70.68909999999998	43.6926006457615
9664	70.68909999999998	43.6926006457615
9665	70.68909999999998	43.6926006457615
9666	70.68909999999998	43.6926006457615
9667	70.68909999999998	43.6926006457615
9668	70.68909999999998	43.6926006457615
9669	70.68909999999998	43.6926006457615
9670	70.68909999999998	43.6926006457615
9671	70.68909999999998	43.6926006457615
9672	70.68909999999998	43.6926006457615
9673	70.68909999999998	43.6926006457615
9674	70.68909999999998	43.6926006457615
9675	70.68909999999998	43.6926006457615
9676	70.68909999999998	43.6926006457615
9677	70.68909999999998	43.6926006457615
9678	70.68909999999998	43.6926006457615
9679	70.68909999999998	43.6926006457615
9680	70.68909999999998	43.6926006457615
9681	70.68909999999998	43.6926006457615
9682	70.68909999999998	43.6926006457615
9683	70.68909999999998	43.6926006457615
9684	70.68909999999998	43.6926006457615
9685	70.68909999999998	43.6926006457615
9686	70.68909999999998	43.6926006457615
9687	70.68909999999998	43.6926006457615
9688	70.68909999999998	43.6926006457615
9689	70.68909999999998	43.6926006457615
9690	70.68909999999998	43.6926006457615
9691	70.68909999999998	43.6926006457615
9692	70.68909999999998	43.6926006457615
9693	70.68909999999998	43.6926006457615
9694	70.68909999999998	43.6926006457615
9695	70.68909999999998	43.6926006457615
9696	70.68909999999998	43.6926006457615
9697	70.68909999999998	43.6926006457615
9698	70.68909999999998	43.6926006457615
9699	70.68909999999998	43.6926006457615
9700	70.68909999999998	43.6926006457615
9701	70.68909999999998	43.6926006457615
9702	70.68909999999998	43.6926006457615
9703	70.68909999999998	43.6926006457615
9704	70.68909999999998	43.6926006457615
9705	70.68909999999998	43.6926006457615
9706	70.68909999999998	43.6926006457615
9707	70.68909999999998	43.6926006457615
9708	70.68909999999998	43.6926006457615
9709	70.68909999999998	43.6926006457615
9710	70.68909999999998	43.6926006457615
9711	70.68909999999998	43.6926006457615
9712	70.68909999999998	43.6926006457615
9713	70.68909999999998	43.6926006457615
9714	70.68909999999998	43.6926006457615
9715	70.68909999999998	43.6926006457615
9716	70.68909999999998	43.6926006457615
9717	70.68909999999998	43.6926006457615
9718	70.68909999999998	43.6926006457615
9719	70.68909999999998	43.6926006457615
9720	70.68909999999998	43.6926006457615
9721	70.68909999999998	43.6926006457615
9722	70.68909999999998	43.6926006457615
9723	70.68909999999998	43.6926006457615
9724	70.68909999999998	43.6926006457615
9725	70.68909999999998	43.6926006457615
9726	70.68909999999998	43.6926006457615
9727	70.68909999999998	43.6926006457615
9728	70.68909999999998	43.6926006457615
9729	70.68909999999998	43.6926006457615
9730	70.68909999999998	43.6926006457615
9731	70.68909999999998	43.6926006457615
9732	70.68909999999998	43.6926006457615
9733	70.68909999999998	43.6926006457615
9734	70.68909999999998	43.6926006457615
9735	70.68909999999998	43.6926006457615
9736	70.68909999999998	43.6926006457615
9737	70.68909999999998	43.6926006457615
9738	70.68909999999998	43.6926006457615
9739	70.68909999999998	43.6926006457615
9740	70.68909999999998	43.6926006457615
9741	70.68909999999998	43.6926006457615
9742	70.68909999999998	43.6926006457615
9743	70.68909999999998	43.6926006457615
9744	70.68909999999998	43.6926006457615
9745	70.68909999999998	43.6926006457615
9746	70.68909999999998	43.6926006457615
9747	70.68909999999998	43.6926006457615
9748	70.68909999999998	43.6926006457615
9749	70.68909999999998	43.6926006457615
9750	70.68909999999998	43.6926006457615
9751	70.68909999999998	43.6926006457615
9752	70.68909999999998	43.6926006457615
9753	70.68909999999998	43.6926006457615
9754	70.68909999999998	43.6926006457615
9755	70.68909999999998	43.6926006457615
9756	70.68909999999998	43.6926006457615
9757	70.68909999999998	43.6926006457615
9758	70.68909999999998	43.6926006457615
9759	70.68909999999998	43.6926006457615
9760	70.68909999999998	43.6926006457615
9761	70.68909999999998	43.6926006457615
9762	70.68909999999998	43.6926006457615
9763	70.68909999999998	43.6926006457615
9764	70.68909999999998	43.6926006457615
9765	70.68909999999998	43.6926006457615
9766	70.68909999999998	43.6926006457615
9767	70.68909999999998	43.6926006457615
9768	70.68909999999998	43.6926006457615
9769	70.68909999999998	43.6926006457615
9770	70.68909999999998	43.6926006457615
9771	70.68909999999998	43.6926006457615
9772	70.68909999999998	43.6926006457615
9773	70.68909999999998	43.6926006457615
9774	70.68909999999998	43.6926006457615
9775	70.68909999999998	43.6926006457615
9776	70.68909999999998	43.6926006457615
9777	70.68909999999998	43.6926006457615
9778	70.68909999999998	43.6926006457615
9779	70.68909999999998	43.6926006457615
9780	70.68909999999998	43.6926006457615
9781	70.68909999999998	43.6926006457615
9782	70.68909999999998	43.6926006457615
9783	70.68909999999998	43.6926006457615
9784	70.68909999999998	43.6926006457615
9785	70.68909999999998	43.6926006457615
9786	70.68909999999998	43.6926006457615
9787	70.68909999999998	43.6926006457615
9788	70.68909999999998	43.6926006457615
9789	70.68909999999998	43.6926006457615
9790	70.68909999999998	43.6926006457615
9791	70.68909999999998	43.6926006457615
9792	70.68909999999998	43.6926006457615
9793	70.68909999999998	43.6926006457615
9794	70.68909999999998	43.6926006457615
9795	70.68909999999998	43.6926006457615
9796	70.68909999999998	43.6926006457615
9797	70.68909999999998	43.6926006457615
9798	70.68909999999998	43.6926006457615
9799	70.68909999999998	43.6926006457615
9800	70.68909999999998	43.6926006457615
9801	70.68909999999998	43.6926006457615
9802	70.68909999999998	43.6926006457615
9803	70.68909999999998	43.6926006457615
9804	70.68909999999998	43.6926006457615
9805	70.68909999999998	43.6926006457615
9806	70.68909999999998	43.6926006457615
9807	70.68909999999998	43.6926006457615
9808	70.68909999999998	43.6926006457615
9809	70.68909999999998	43.6926006457615
9810	70.68909999999998	43.6926006457615
9811	70.68909999999998	43.6926006457615
9812	70.68909999999998	43.6926006457615
9813	70.68909999999998	43.6926006457615
9814	70.68909999999998	43.6926006457615
9815	70.68909999999998	43.6926006457615
9816	70.68909999999998	43.6926006457615
9817	70.68909999999998	43.6926006457615
9818	70.68909999999998	43.6926006457615
9819	70.68909999999998	43.6926006457615
9820	70.68909999999998	43.6926006457615
9821	70.68909999999998	43.6926006457615
9822	70.68909999999998	43.6926006457615
9823	70.68909999999998	43.6926006457615
9824	70.68909999999998	43.6926006457615
9825	70.68909999999998	43.6926006457615
9826	70.68909999999998	43.6926006457615
9827	70.68909999999998	43.6926006457615
9828	70.68909999999998	43.6926006457615
9829	70.68909999999998	43.6926006457615
9830	70.68909999999998	43.6926006457615
9831	70.68909999999998	43.6926006457615
9832	70.68909999999998	43.6926006457615
9833	70.68909999999998	43.6926006457615
9834	70.68909999999998	43.6926006457615
9835	70.68909999999998	43.6926006457615
9836	70.68909999999998	43.6926006457615
9837	70.68909999999998	43.6926006457615
9838	70.68909999999998	43.6926006457615
9839	70.68909999999998	43.6926006457615
9840	70.68909999999998	43.6926006457615
9841	70.68909999999998	43.6926006457615
9842	70.68909999999998	43.6926006457615
9843	70.68909999999998	43.6926006457615
9844	70.68909999999998	43.6926006457615
9845	70.68909999999998	43.6926006457615
9846	70.68909999999998	43.6926006457615
9847	70.68909999999998	43.6926006457615
9848	70.68909999999998	43.6926006457615
9849	70.68909999999998	43.6926006457615
9850	70.68909999999998	43.6926006457615
9851	70.68909999999998	43.6926006457615
9852	70.68909999999998	43.6926006457615
9853	70.68909999999998	43.6926006457615
9854	70.68909999999998	43.6926006457615
9855	70.68909999999998	43.6926006457615
9856	70.68909999999998	43.6926006457615
9857	70.68909999999998	43.6926006457615
9858	70.68909999999998	43.6926006457615
9859	70.68909999999998	43.6926006457615
9860	70.68909999999998	43.6926006457615
9861	70.68909999999998	43.6926006457615
9862	70.68909999999998	43.6926006457615
9863	70.68909999999998	43.6926006457615
9864	70.68909999999998	43.6926006457615
9865	70.68909999999998	43.6926006457615
9866	70.68909999999998	43.6926006457615
9867	70.68909999999998	43.6926006457615
9868	70.68909999999998	43.6926006457615
9869	70.68909999999998	43.6926006457615
9870	70.68909999999998	43.6926006457615
9871	70.68909999999998	43.6926006457615
9872	70.68909999999998	43.6926006457615
9873	70.68909999999998	43.6926006457615
9874	70.68909999999998	43.6926006457615
9875	70.68909999999998	43.6926006457615
9876	70.68909999999998	43.6926006457615
9877	70.68909999999998	43.6926006457615
9878	70.68909999999998	43.6926006457615
9879	70.68909999999998	43.6926006457615
9880	70.68909999999998	43.6926006457615
9881	70.68909999999998	43.6926006457615
9882	70.68909999999998	43.6926006457615
9883	70.68909999999998	43.6926006457615
9884	70.68909999999998	43.6926006457615
9885	70.68909999999998	43.6926006457615
9886	70.68909999999998	43.6926006457615
9887	70.68909999999998	43.6926006457615
9888	70.68909999999998	43.6926006457615
9889	70.68909999999998	43.6926006457615
9890	70.68909999999998	43.6926006457615
9891	70.68909999999998	43.6926006457615
9892	70.68909999999998	43.6926006457615
9893	70.68909999999998	43.6926006457615
9894	70.68909999999998	43.6926006457615
9895	70.68909999999998	43.6926006457615
9896	70.68909999999998	43.6926006457615
9897	70.68909999999998	43.6926006457615
9898	70.68909999999998	43.6926006457615
9899	70.68909999999998	43.6926006457615
9900	70.68909999999998	43.6926006457615
9901	70.68909999999998	43.6926006457615
9902	70.68909999999998	43.6926006457615
9903	70.68909999999998	43.6926006457615
9904	70.68909999999998	43.6926006457615
9905	70.68909999999998	43.6926006457615
9906	70.68909999999998	43.6926006457615
9907	70.68909999999998	43.6926006457615
9908	70.68909999999998	43.6926006457615
9909	70.68909999999998	43.6926006457615
9910	70.68909999999998	43.6926006457615
9911	70.68909999999998	43.6926006457615
9912	70.68909999999998	43.6926006457615
9913	70.68909999999998	43.6926006457615
9914	70.68909999999998	43.6926006457615
9915	70.68909999999998	43.6926006457615
9916	70.68909999999998	43.6926006457615
9917	70.68909999999998	43.6926006457615
9918	70.68909999999998	43.6926006457615
9919	70.68909999999998	43.6926006457615
9920	70.68909999999998	43.6926006457615
9921	70.68909999999998	43.6926006457615
9922	70.68909999999998	43.6926006457615
9923	70.68909999999998	43.6926006457615
9924	70.68909999999998	43.6926006457615
9925	70.68909999999998	43.6926006457615
9926	70.68909999999998	43.6926006457615
9927	70.68909999999998	43.6926006457615
9928	70.68909999999998	43.6926006457615
9929	70.68909999999998	43.6926006457615
9930	70.68909999999998	43.6926006457615
9931	70.68909999999998	43.6926006457615
9932	70.68909999999998	43.6926006457615
9933	70.68909999999998	43.6926006457615
9934	70.68909999999998	43.6926006457615
9935	70.68909999999998	43.6926006457615
9936	70.68909999999998	43.6926006457615
9937	70.68909999999998	43.6926006457615
9938	70.68909999999998	43.6926006457615
9939	70.68909999999998	43.6926006457615
9940	70.68909999999998	43.6926006457615
9941	70.68909999999998	43.6926006457615
9942	70.68909999999998	43.6926006457615
9943	70.68909999999998	43.6926006457615
9944	70.68909999999998	43.6926006457615
9945	70.68909999999998	43.6926006457615
9946	70.68909999999998	43.6926006457615
9947	70.68909999999998	43.6926006457615
9948	70.68909999999998	43.6926006457615
9949	70.68909999999998	43.6926006457615
9950	70.68909999999998	43.6926006457615
9951	70.68909999999998	43.6926006457615
9952	70.68909999999998	43.6926006457615
9953	70.68909999999998	43.6926006457615
9954	70.68909999999998	43.6926006457615
9955	70.68909999999998	43.6926006457615
9956	70.68909999999998	43.6926006457615
9957	70.68909999999998	43.6926006457615
9958	70.68909999999998	43.6926006457615
9959	70.68909999999998	43.6926006457615
9960	70.68909999999998	43.6926006457615
9961	70.68909999999998	43.6926006457615
9962	70.68909999999998	43.6926006457615
9963	70.68909999999998	43.6926006457615
9964	70.68909999999998	43.6926006457615
9965	70.68909999999998	43.6926006457615
9966	70.68909999999998	43.6926006457615
9967	70.68909999999998	43.6926006457615
9968	70.68909999999998	43.6926006457615
9969	70.68909999999998	43.6926006457615
9970	70.68909999999998	43.6926006457615
9971	70.68909999999998	43.6926006457615
9972	70.68909999999998	43.6926006457615
9973	70.68909999999998	43.6926006457615
9974	70.68909999999998	43.6926006457615
9975	70.68909999999998	43.6926006457615
9976	70.68909999999998	43.6926006457615
9977	70.68909999999998	43.6926006457615
9978	70.68909999999998	43.6926006457615
9979	70.68909999999998	43.6926006457615
9980	70.68909999999998	43.6926006457615
9981	70.68909999999998	43.6926006457615
9982	70.68909999999998	43.6926006457615
9983	70.68909999999998	43.6926006457615
9984	70.68909999999998	43.6926006457615
9985	70.68909999999998	43.6926006457615
9986	70.68909999999998	43.6926006457615
9987	70.68909999999998	43.6926006457615
9988	70.68909999999998	43.6926006457615
9989	70.68909999999998	43.6926006457615
9990	70.68909999999998	43.6926006457615
9991	70.68909999999998	43.6926006457615
9992	70.68909999999998	43.6926006457615
9993	70.68909999999998	43.6926006457615
9994	70.68909999999998	43.6926006457615
9995	70.68909999999998	43.6926006457615
9996	70.68909999999998	43.6926006457615
9997	70.68909999999998	43.6926006457615
9998	70.68909999999998	43.6926006457615
9999	70.68909999999998	43.6926006457615


==> rock_with_side_info_with_memory.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.26666666666
% ,0.46666666666,0.66666666666}
% \definecolor{color1}{rgb}{0.13333333333,0.53333333333,0.2}
% \definecolor{color2}{rgb}{0.66666666666,0.2,0.46666666666}
% \definecolor{color3}{rgb}{0.93333333333,0.4,0.46666666666}
% \definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color1}{HTML}{FF0000}
\definecolor{color0}{HTML}{0000FF}
\definecolor{color2}{HTML}{FF00FF}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=south,
  ticklabel style = {font=\tiny},
  draw=white!80!black,
  font=\fontsize{6}{6}\selectfont,
  scale=0.40
},
title={\textbf{Finite-memory} policy \emph{with} side information},
%title style={yshift=-1.5ex,font=\titlesize},
title={$R_\policy^\phi$},
title style={yshift=-1.5ex,xshift=-15ex,font=\titlesize},
yshift=0.5cm,
width=6.cm,
height=3.1cm,
tick align=outside,
tick pos=left,
no markers,
every axis plot/.append style={line width=2pt},
x grid style={white!69.0196078431373!black},
xlabel={\titlesize{Time Steps}},
%xlabel={},
xmajorgrids,
xmin=-4.95, xmax=305,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xtick={0,75,150,225,300},
ylabel={\footnotesize{Mean accumulated  reward}},
ylabel={\titlesize{$R_\policy^\phi$}},
ylabel={\textcolor{gray!40!black}{\;\;\,\arial\textbf{With} side\;\;\,} \\\textcolor{gray!40!black}{\arial information}},
ylabel style={rotate=-90,align=center,font=\titlesize},
ymajorgrids,
ymin=-30.8979836098955, ymax=125,
ytick style={color=black}
]

\addplot[color2,densely dashdotted] table[x=x,y=y,mark=none] {rock_mdp_fwd_gail.tex};
\addplot [name path=upper2,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rock_mdp_fwd_gail.tex};
\addplot [name path=lower2,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rock_mdp_fwd_gail.tex};
\addplot [fill=color2!40,opacity=0.5] fill between[of=upper2 and lower2];

\addplot[color0] table[x=x,y=y,mark=none] {rock_mem10_trajsize10pomdp_irl_si.tex};
\addplot[color1,dashed] table[x=x,y=y,mark=none] {rock_mem10_trajsize10mdp_irl_si.tex};

\addplot [name path=upper1,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}]{rock_mem10_trajsize10mdp_irl_si.tex};
\addplot [name path=lower1,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rock_mem10_trajsize10mdp_irl_si.tex};
\addplot [fill=color1!40,opacity=0.5] fill between[of=upper1 and lower1];



\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rock_mem10_trajsize10pomdp_irl_si.tex};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rock_mem10_trajsize10pomdp_irl_si.tex};
\addplot [fill=color0!40,opacity=0.5] fill between[of=upper and lower];

% \addlegendentry{$\mathrm{Guided \ policy, \ |n|=10}$}
\end{axis}

\end{tikzpicture}


==> rock_with_side_info_without_memory.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.26666666666
% ,0.46666666666,0.66666666666}
% \definecolor{color1}{rgb}{0.13333333333,0.53333333333,0.2}
% \definecolor{color2}{rgb}{0.66666666666,0.2,0.46666666666}
% \definecolor{color3}{rgb}{0.93333333333,0.4,0.46666666666}
% \definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color1}{HTML}{FF0000}
\definecolor{color0}{HTML}{0000FF}
\definecolor{color2}{HTML}{FF00FF}
\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=south,
  ticklabel style = {font=\tiny},
  draw=white!80!black,
  font=\fontsize{6}{6}\selectfont,
  scale=0.40
},
%title={\textbf{Memoryless} policy \emph{with} side information},
%title style={yshift=-1.5ex,font=\titlesize},
title={$R_\policy^\phi$},
title style={yshift=-1.5ex,xshift=-15ex,font=\titlesize},
xshift=0.1cm,
yshift = 0.5cm,
width=6.cm,
height=3.1cm,
tick align=outside,
tick pos=left,
no markers,
every axis plot/.append style={line width=2pt},
x grid style={white!69.0196078431373!black},
xlabel={\titlesize{Time Steps}},
%xlabel={},
xmajorgrids,
xmin=-4.95, xmax=305,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Mean  accumulated  reward}},
ylabel={},
ymajorgrids,
xtick={0,75,150,225,300},
ymin=-30.8979836098955, ymax=125,
ytick style={color=black}
]

\addplot[color2,densely dashdotted] table[x=x,y=y,mark=none] {rock_mdp_fwd_gail.tex};
\addplot [name path=upper2,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rock_mdp_fwd_gail.tex};
\addplot [name path=lower2,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rock_mdp_fwd_gail.tex};
\addplot [fill=color2!40,opacity=0.5] fill between[of=upper2 and lower2];

\addplot[color0] table[x=x,y=y,mark=none] {rock_mem1_trajsize10pomdp_irl_si.tex};
\addplot[color1,dashed] table[x=x,y=y,mark=none] {rock_mem1_trajsize10mdp_irl_si.tex};

\addplot [name path=upper1,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}]{rock_mem1_trajsize10mdp_irl_si.tex};
\addplot [name path=lower1,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rock_mem1_trajsize10mdp_irl_si.tex};
\addplot [fill=color1!40,opacity=0.5] fill between[of=upper1 and lower1];



\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rock_mem1_trajsize10pomdp_irl_si.tex};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rock_mem1_trajsize10pomdp_irl_si.tex};
\addplot [fill=color0!40,opacity=0.5] fill between[of=upper and lower];
\end{axis}

\end{tikzpicture}


==> rock_without_side_info_with_memory.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.26666666666
% ,0.46666666666,0.66666666666}
% \definecolor{color1}{rgb}{0.13333333333,0.53333333333,0.2}
% \definecolor{color2}{rgb}{0.66666666666,0.2,0.46666666666}
% \definecolor{color3}{rgb}{0.93333333333,0.4,0.46666666666}
% \definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color1}{HTML}{FF0000}
\definecolor{color0}{HTML}{0000FF}
\definecolor{color2}{HTML}{FF00FF}
%\definecolor{color2}{HTML}{ef5675}
%\definecolor{color3}{HTML}{ffa600}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.15,1.25)},
  anchor=south,
    ticklabel style = {font=\tiny},
  draw=white!80!black,
  %nodes={scale=0.5, transform shape},
%mark options={scale=0.5},
  font=\fontsize{7.4}{7.4}\selectfont,
  scale=0.40
},
title={$R_\policy^\phi$},
title style={yshift=-1.5ex,xshift=-15ex,font=\titlesize},
width=6.cm,
height=3.1cm,
tick align=outside,
tick pos=left,
no markers,
every axis plot/.append style={line width=2pt},
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Time steps}},
xlabel={\textcolor{gray!40!black}{\arial \textit{Finite-memory} policy}},
xlabel style={font=\titlesize,yshift=18ex},
xmajorgrids,
xmin=-4.95, xmax=305,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Mean  accumulated  reward}},
ylabel={\textcolor{gray!40!black}{\arial\textbf{Without} side} \\\textcolor{gray!40!black}{\arial information}},
ylabel style={rotate=-90,align=center,font=\titlesize},
xtick={0,75,150,225,300},
%ylabel={},
ymajorgrids,
ymin=-30.8979836098955, ymax=125,
ytick style={color=black}
]

\addplot[color2,densely dashdotted] table[x=x,y=y,mark=none] {rock_mdp_fwd_gail.tex};
\addplot [name path=upper2,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rock_mdp_fwd_gail.tex};
\addplot [name path=lower2,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rock_mdp_fwd_gail.tex};
\addplot [fill=color2!40,opacity=0.5] fill between[of=upper2 and lower2];

\addplot[color0] table[x=x,y=y,mark=none] {rock_mem10_trajsize10pomdp_irl.tex};
\addplot[color1,dashed] table[x=x,y=y,mark=none] {rock_mem10_trajsize10mdp_irl.tex};


\addplot [name path=upper1,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}]{rock_mem10_trajsize10mdp_irl.tex};
\addplot [name path=lower1,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rock_mem10_trajsize10mdp_irl.tex};
\addplot [fill=color1!40,opacity=0.5] fill between[of=upper1 and lower1];



\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rock_mem10_trajsize10pomdp_irl.tex};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rock_mem10_trajsize10pomdp_irl.tex};
\addplot [fill=color0!40,opacity=0.5] fill between[of=upper and lower];


\end{axis}

\end{tikzpicture}


==> rock_without_side_info_without_memory.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.26666666666
% ,0.46666666666,0.66666666666}
% \definecolor{color1}{rgb}{0.13333333333,0.53333333333,0.2}
% \definecolor{color2}{rgb}{0.66666666666,0.2,0.46666666666}
% \definecolor{color3}{rgb}{0.93333333333,0.4,0.46666666666}
% \definecolor{color4}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color1}{HTML}{FF0000}
\definecolor{color0}{HTML}{0000FF}
\definecolor{color2}{HTML}{FF00FF}
\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=south,
  ticklabel style = {font=\tiny},
  draw=white!80!black,
  font=\fontsize{6}{6}\selectfont,
  scale=0.40
},
%title={\textbf{Memoryless} policy \emph{without} side information},
%title style={yshift=-1.5ex,font=\titlesize},
title={$R_\policy^\phi$},
title style={yshift=-1.5ex,xshift=-15ex,font=\titlesize},
xshift=0.1cm,
width=6.cm,
height=3.1cm,
tick align=outside,
tick pos=left,
no markers,
every axis plot/.append style={line width=2pt},
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize{Time steps}},
xlabel={},
xlabel={\textcolor{gray!40!black}{\arial \textit{Memoryless} policy}},
xlabel style={font=\titlesize,yshift=18ex},
xtick={0,75,150,225,300},
xmajorgrids,
xmin=-4.95, xmax=305,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize{Mean  accumulated  reward}},
ylabel={},
ymajorgrids,
ymin=-30.8979836098955, ymax=125,
ytick style={color=black}
]

\addplot[color2,densely dashdotted] table[x=x,y=y,mark=none] {rock_mdp_fwd_gail.tex};
\addplot [name path=upper2,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rock_mdp_fwd_gail.tex};
\addplot [name path=lower2,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rock_mdp_fwd_gail.tex};
\addplot [fill=color2!40,opacity=0.5] fill between[of=upper2 and lower2];

\addplot[color0] table[x=x,y=y,mark=none] {rock_mem1_trajsize10pomdp_irl.tex};
\addplot[color1,dashed] table[x=x,y=y,mark=none] {rock_mem1_trajsize10mdp_irl.tex};

\addplot [name path=upper1,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}]{rock_mem1_trajsize10mdp_irl.tex};
\addplot [name path=lower1,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rock_mem1_trajsize10mdp_irl.tex};
\addplot [fill=color1!40,opacity=0.5] fill between[of=upper1 and lower1];



\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rock_mem1_trajsize10pomdp_irl.tex};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rock_mem1_trajsize10pomdp_irl.tex};
\addplot [fill=color0!40,opacity=0.5] fill between[of=upper and lower];

\end{axis}

\end{tikzpicture}


==> traj_res.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,1,1}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{1,0,1}
\definecolor{color3}{rgb}{0.415686274509804,0.352941176470588,0.803921568627451}
\definecolor{color4}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}

\begin{axis}[
width=7cm,
height=7cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=34.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=34.5,
ytick style={color=black},
ymajorticks=false,
xmajorticks=false
]
\addplot [draw=color0, fill=color0, mark=*, only marks, scatter]
table{%
x  y
33 2
33 3
34 2
34 3
0 12
0 13
1 12
1 13
};
\addplot [draw=color1, fill=color1, mark=*, only marks, scatter]
table{%
x  y
13 30
15 32
12 29
16 31
15 31
14 31
14 31
13 31
13 29
14 30
};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=34.5, ymin=34.5, ymax=-0.5] {traj_res-005.png};
\draw[-latex,thick,draw=black] (axis cs:34,3) -- (axis cs:32,5);
\draw[-latex,thick,draw=black] (axis cs:32,5) -- (axis cs:30,7);
\draw[-latex,thick,draw=black] (axis cs:30,7) -- (axis cs:28,9);
\draw[-latex,thick,draw=black] (axis cs:28,9) -- (axis cs:26,11);
\draw[-latex,thick,draw=black] (axis cs:26,11) -- (axis cs:26.0037634408602,9);
\draw[-latex,thick,draw=black] (axis cs:26,9) -- (axis cs:25,11);
\draw[-latex,thick,draw=black] (axis cs:25,11) -- (axis cs:25.0037634408602,13);
\draw[-latex,thick,draw=black] (axis cs:25,13) -- (axis cs:24,15);
\draw[-latex,thick,draw=black] (axis cs:24,15) -- (axis cs:22,17);
\draw[-latex,thick,draw=black] (axis cs:22,17) -- (axis cs:21,17);
\draw[-latex,thick,draw=black] (axis cs:21,17) -- (axis cs:19,19);
\draw[-latex,thick,draw=black] (axis cs:19,19) -- (axis cs:19.0037634408602,21);
\draw[-latex,thick,draw=black] (axis cs:19,21) -- (axis cs:18,23);
\draw[-latex,thick,draw=black] (axis cs:18,23) -- (axis cs:16,25);
\draw[-latex,thick,draw=black] (axis cs:16,25) -- (axis cs:14,27);
\draw[-latex,thick,draw=color2] (axis cs:34,3) -- (axis cs:32,5);
\draw[-latex,thick,draw=color2] (axis cs:32,5) -- (axis cs:30,7);
\draw[-latex,thick,draw=color2] (axis cs:30,7) -- (axis cs:30.0037634408602,9);
\draw[-latex,thick,draw=color2] (axis cs:30,9) -- (axis cs:30.0037634408602,11);
\draw[-latex,thick,draw=color2] (axis cs:30,11) -- (axis cs:30.0037634408602,9);
\draw[-latex,thick,draw=color2] (axis cs:30,9) -- (axis cs:30.0037634408602,11);
\draw[-latex,thick,draw=color2] (axis cs:30,11) -- (axis cs:30.0037634408602,13);
\draw[-latex,thick,draw=color2] (axis cs:30,13) -- (axis cs:29,15);
\draw[-latex,thick,draw=color2] (axis cs:29,15) -- (axis cs:27,17);
\draw[-latex,thick,draw=color2] (axis cs:27,17) -- (axis cs:26,17);
\draw[-latex,thick,draw=color2] (axis cs:26,17) -- (axis cs:24,19);
\draw[-latex,thick,draw=color2] (axis cs:24,19) -- (axis cs:24.0037634408602,21);
\draw[-latex,thick,draw=color2] (axis cs:24,21) -- (axis cs:22,21);
\draw[-latex,thick,draw=color2] (axis cs:22,21) -- (axis cs:20,21);
\draw[-latex,thick,draw=color2] (axis cs:20,21) -- (axis cs:18,22);
\draw[-latex,thick,draw=color2] (axis cs:18,22) -- (axis cs:16,24);
\draw[-latex,thick,draw=color2] (axis cs:16,24) -- (axis cs:14,26);
\draw[-latex,thick,draw=color2] (axis cs:14,26) -- (axis cs:12,28);
\draw[-latex,thick,draw=color3] (axis cs:34,3) -- (axis cs:33,5);
\draw[-latex,thick,draw=color3] (axis cs:33,5) -- (axis cs:31,7);
\draw[-latex,thick,draw=color3] (axis cs:31,7) -- (axis cs:29,9);
\draw[-latex,thick,draw=color3] (axis cs:29,9) -- (axis cs:27,10);
\draw[-latex,thick,draw=color3] (axis cs:27,10) -- (axis cs:27.0037634408602,8);
\draw[-latex,thick,draw=color3] (axis cs:27,8) -- (axis cs:26,10);
\draw[-latex,thick,draw=color3] (axis cs:26,10) -- (axis cs:24,12);
\draw[-latex,thick,draw=color3] (axis cs:24,12) -- (axis cs:23,14);
\draw[-latex,thick,draw=color3] (axis cs:23,14) -- (axis cs:21,16);
\draw[-latex,thick,draw=color3] (axis cs:21,16) -- (axis cs:20,16);
\draw[-latex,thick,draw=color3] (axis cs:20,16) -- (axis cs:19,16);
\draw[-latex,thick,draw=color3] (axis cs:19,16) -- (axis cs:18,18);
\draw[-latex,thick,draw=color3] (axis cs:18,18) -- (axis cs:17,18);
\draw[-latex,thick,draw=color3] (axis cs:17,18) -- (axis cs:15,20);
\draw[-latex,thick,draw=color3] (axis cs:15,20) -- (axis cs:14,22);
\draw[-latex,thick,draw=color3] (axis cs:14,22) -- (axis cs:14.0037634408602,23);
\draw[-latex,thick,draw=color3] (axis cs:14,23) -- (axis cs:15,24);
\draw[-latex,thick,draw=color3] (axis cs:15,24) -- (axis cs:15.0037634408602,26);
\draw[-latex,thick,draw=color3] (axis cs:15,26) -- (axis cs:14,26);
\draw[-latex,thick,draw=color3] (axis cs:14,26) -- (axis cs:14.0037634408602,24);
\draw[-latex,thick,draw=color3] (axis cs:14,24) -- (axis cs:15,25);
\draw[-latex,thick,draw=color3] (axis cs:15,25) -- (axis cs:13,26);
\draw[-latex,thick,draw=color4] (axis cs:34,3) -- (axis cs:33,5);
\draw[-latex,thick,draw=color4] (axis cs:33,5) -- (axis cs:31,7);
\draw[-latex,thick,draw=color4] (axis cs:31,7) -- (axis cs:29,9);
\draw[-latex,thick,draw=color4] (axis cs:29,9) -- (axis cs:27,10);
\draw[-latex,thick,draw=color4] (axis cs:27,10) -- (axis cs:27.0037634408602,8);
\draw[-latex,thick,draw=color4] (axis cs:27,8) -- (axis cs:26,10);
\draw[-latex,thick,draw=color4] (axis cs:26,10) -- (axis cs:24,11);
\draw[-latex,thick,draw=color4] (axis cs:24,11) -- (axis cs:23,13);
\draw[-latex,thick,draw=color4] (axis cs:23,13) -- (axis cs:21,13);
\draw[-latex,thick,draw=color4] (axis cs:21,13) -- (axis cs:20,13);
\draw[-latex,thick,draw=color4] (axis cs:20,13) -- (axis cs:19,15);
\draw[-latex,thick,draw=color4] (axis cs:19,15) -- (axis cs:18,17);
\draw[-latex,thick,draw=color4] (axis cs:18,17) -- (axis cs:19,16);
\draw[-latex,thick,draw=color4] (axis cs:19,16) -- (axis cs:18,18);
\draw[-latex,thick,draw=color4] (axis cs:18,18) -- (axis cs:19,20);
\draw[-latex,thick,draw=color4] (axis cs:19,20) -- (axis cs:19.0037634408602,21);
\draw[-latex,thick,draw=color4] (axis cs:19,21) -- (axis cs:20,23);
\draw[-latex,thick,draw=color4] (axis cs:20,23) -- (axis cs:20.0037634408602,25);
\draw[-latex,thick,draw=color4] (axis cs:20,25) -- (axis cs:18,26);
\draw[-latex,thick,draw=color4] (axis cs:18,26) -- (axis cs:16,28);
\draw[-latex,thick,draw=color4] (axis cs:16,28) -- (axis cs:15,30);
\draw[-latex,thick,draw=color4] (axis cs:15,30) -- (axis cs:14,30);
\draw[-latex,thick,draw=color4] (axis cs:14,30) -- (axis cs:13,28);
\end{axis}

\end{tikzpicture}

